Density Hajnal--Szemer\'{e}di theorem for cliques of size four

The exact minimum-degree thresholds that guarantee the existence of $k$ vertex-disjoint copies of the complete graph $K_r$ in an $n$-vertex graph were determined in the celebrated theorems of Dirac (1952) for $r=2$, Corr\'adi--Hajnal (1963) for $r=3$, and Hajnal--Szemer\'edi (1970) for general $r \ge 4$. A natural and fundamental problem is to determine the corresponding average-degree (or density) thresholds. This problem turns out to be substantially more difficult. The seminal theorem of Erd\H{o}s--Gallai (1959) resolved the case $r=2$. The case $r=3$ was settled for large $n$ by Allen, B\"ottcher, Hladk\'y, and Piguet~\cite{ABHP15}, who remarkably identified four distinct classes of extremal constructions arising in different ranges of $k$. They further posed the problem of establishing a density analogue of the Hajnal--Szemer\'edi theorem, noting that ``We are not even sure what the complete family of extremal graphs should be.'' In this paper, we establish an asymptotic density Hajnal-Szemer\H{e}di theorem for \(K_4\) by determining \(\mathrm{ex}(n,(k+1)K_4)\) up to an additive \(O(n)\) term for all integers \(n\ge 4k\ge 0\). Five families of constructions show that this bound is sharp up to an additive \(O(n)\) term. For general \(r\ge 5\), we propose a candidate family consisting of \(r+1\) extremal construction classes.

==> (inline-0) <==
\begin{tikzpicture}[xscale=9,yscale=9]
\draw [line width=1.2pt, ->] (0,0)--(1.1,0);
\draw [line width=1.2pt, ->] (0,0)--(0,0.65);
\draw [line width=0.7pt, dash pattern=on 1pt off 1.2pt] (0,1/2)--(1,1/2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%,dash pattern=on 0.5pt off 0.5pt
\draw[line width=0.7pt,color=blue] (0., 0.)--(0.0410256, 0.0102038)--(0.0820513, 0.0203024)--(0.123077, 0.0302959)--(0.164103, 0.0401841)--(0.205128, 0.0499671)--(0.246154, 0.059645)--(0.287179, 0.0692176)--(0.328205, 0.0786851)--(0.369231, 0.0880473)--(0.410256, 0.0973044)--(0.451282, 0.106456)--(0.492308, 0.115503)--(0.533333, 0.124444)--(0.574359, 0.133281)--(0.615385, 0.142012);
\draw [line width=0.7pt, dash pattern=on 1pt off 1.2pt] (0.615385, 0)--(0.615385, 0.142012);
\draw[line width=0.7pt,color=blue] (0.615385, 0.142012)--(0.618803, 0.143594)--(0.622222, 0.145185)--(0.625641, 0.146785)--(0.62906, 0.148394)--(0.632479, 0.150011)--(0.635897, 0.151637)--(0.639316, 0.153272)--(0.642735, 0.154916)--(0.646154, 0.156568)--(0.649573, 0.158229)--(0.652991, 0.159899)--(0.65641, 0.161578)--(0.659829, 0.163265)--(0.663248, 0.164962)--(0.666667, 0.166667);
\draw [line width=0.7pt, dash pattern=on 1pt off 1.2pt] (0.666667, 0)--(0.666667, 0.166667);
\draw[line width=0.7pt,color=blue] (0.666667, 0.166667)--(0.671475, 0.169067)--(0.676284, 0.171458)--(0.681093, 0.173841)--(0.685901, 0.176215)--(0.69071, 0.17858)--(0.695518, 0.180936)--(0.700327, 0.183284)--(0.705136, 0.185624)--(0.709944, 0.187954)--(0.714753, 0.190276)--(0.719562, 0.19259)--(0.72437, 0.194894)--(0.729179, 0.19719)--(0.733987, 0.199477)--(0.738796, 0.201756);
\draw [line width=0.7pt, dash pattern=on 1pt off 1.2pt] (0.738796, 0)--(0.738796, 0.201756);
\draw[line width=0.7pt,color=blue] (0.738796, 0.201756)--(0.753383, 0.216211)--(0.76797, 0.230307)--(0.782556, 0.244044)--(0.797143, 0.257422)--(0.81173, 0.270441)--(0.826316, 0.2831)--(0.840903, 0.295401)--(0.85549, 0.307343)--(0.870076, 0.318925)--(0.884663, 0.330149)--(0.89925, 0.341013)--(0.913836, 0.351519)--(0.928423, 0.361665)--(0.94301, 0.371453)--(0.957597, 0.380881);
\draw [line width=0.7pt, dash pattern=on 1pt off 1.2pt] (0.957597, 0)--(0.957597, 0.380881);
\draw[line width=0.7pt,color=blue] (0.957597, 0.380881)--(0.960423, 0.388319)--(0.96325, 0.395829)--(0.966077, 0.40341)--(0.968904, 0.411064)--(0.971731, 0.418789)--(0.974558, 0.426587)--(0.977385, 0.434456)--(0.980212, 0.442397)--(0.983039, 0.45041)--(0.985866, 0.458496)--(0.988692, 0.466653)--(0.991519, 0.474882)--(0.994346, 0.483182)--(0.997173, 0.491555)--(1., 0.5);
\draw [line width=0.7pt, dash pattern=on 1pt off 1.2pt] (1., 0)--(1., 0.5);
\begin{small}
\draw [fill=uuuuuu] (0.615385, 0.142012) circle (0.15pt);
\draw [fill=uuuuuu] (0.666667, 0.166667) circle (0.15pt);
\draw [fill=uuuuuu] (0.738796, 0.201756) circle (0.15pt);
\draw [fill=uuuuuu] (0.957597, 0.380881) circle (0.15pt);
\draw [fill=uuuuuu] (1., 0.5) circle (0.15pt);
\draw [fill=uuuuuu] (0,0) circle (0.15pt);
\draw[color=uuuuuu] (0,0-0.05) node {$0$};
\draw [fill=uuuuuu] (0.615385,0) circle (0.15pt);
\draw[color=uuuuuu] (0.615385,0-0.05) node {$\frac{2}{13}$};
\draw [fill=uuuuuu] (0.666667,0) circle (0.15pt);
\draw[color=uuuuuu] (0.666667,0-0.05) node {$\frac{1}{6}$};
\draw [fill=uuuuuu] (0.738796,0) circle (0.15pt);
\draw[color=uuuuuu] (0.738796+0.01,0-0.05) node {$\frac{4-\sqrt{2}}{14}$};
\draw [fill=uuuuuu] (0.957597,0) circle (0.15pt);
\draw[color=uuuuuu] (0.957597-0.03,0-0.05) node {$\frac{11+\sqrt{7}}{57}$};
\draw [fill=uuuuuu] (1,0) circle (0.15pt);
\draw[color=uuuuuu] (1+0.01,0-0.05) node {$\frac{1}{4}$};
\draw [fill=uuuuuu] (0, 0) circle (0.15pt);
\draw[color=uuuuuu] (0-0.03,0) node {$\frac{1}{3}$};
\draw [fill=uuuuuu] (0, 1/2) circle (0.15pt);
\draw[color=uuuuuu] (0-0.03,1/2) node {$\frac{1}{2}$};
\draw[color=uuuuuu] (1+0.1,0-0.05) node {$\frac{k}{n}$};
\draw[color=uuuuuu] (0+0.14,0.54+0.08) node {$\frac{\mathrm{ex}(n,(k+1)K_4)}{n^2}$};
\draw[color=uuuuuu] (6/13,0+0.05) node {\scriptsize{$E_{1}$}};
\draw[color=uuuuuu] (8/13+0.021,0+0.05) node {\scriptsize{$E_{2}$}};
\draw[color=uuuuuu] (2/3+0.035,0+0.05) node {\scriptsize{$E_{3}$}};
\draw[color=uuuuuu] (0.85,0+0.05) node {\scriptsize{$E_{4}$}};
\draw[color=uuuuuu] (0.98,0+0.05) node {\scriptsize{$E_{5}$}};
\end{small}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,720); %set diagram left start at 0, and has height of 720

%Shape: Circle [id:dp3781500332712817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.33,50.74) .. controls (70.33,42.04) and (77.38,35) .. (86.07,35) .. controls (94.76,35) and (101.8,42.04) .. (101.8,50.74) .. controls (101.8,59.43) and (94.76,66.47) .. (86.07,66.47) .. controls (77.38,66.47) and (70.33,59.43) .. (70.33,50.74) -- cycle ;
%Straight Lines [id:da3428658691245725] 
\draw    (78.43,64.19) -- (80.61,93.74) ;
%Straight Lines [id:da48998168595259584] 
\draw    (78.61,63.34) -- (74.21,96.94) ;
%Straight Lines [id:da4321664888613974] 
\draw    (94.68,64.11) -- (93.68,93.61) ;
%Straight Lines [id:da9715148114923848] 
\draw    (83.41,65.74) -- (80.61,93.74) ;
%Straight Lines [id:da21885796546143288] 
\draw    (88.61,66.54) -- (93.68,93.61) ;
%Straight Lines [id:da6469759219661744] 
\draw    (88.61,66.54) -- (87.07,92.47) ;
%Straight Lines [id:da29725060693447447] 
\draw    (83.41,65.74) -- (87.07,92.47) ;
%Shape: Circle [id:dp2927422091779084] 
\draw   (66.07,113.47) .. controls (66.07,101.87) and (75.47,92.47) .. (87.07,92.47) .. controls (98.67,92.47) and (108.07,101.87) .. (108.07,113.47) .. controls (108.07,125.07) and (98.67,134.47) .. (87.07,134.47) .. controls (75.47,134.47) and (66.07,125.07) .. (66.07,113.47) -- cycle ;
%Straight Lines [id:da8333694728754191] 
\draw    (68.61,124.33) -- (45.18,144.61) ;
%Straight Lines [id:da7456568634470759] 
\draw    (66.32,118.33) -- (39.98,142.67) ;
%Straight Lines [id:da19976381612537342] 
\draw    (66.32,118.33) -- (45.18,144.61) ;
%Straight Lines [id:da1123269279520771] 
\draw    (72.41,128.69) -- (49.21,147.49) ;
%Straight Lines [id:da18511343025831462] 
\draw    (68.61,124.33) -- (49.21,147.49) ;
%Shape: Circle [id:dp3425854910480708] 
\draw   (118.7,163) .. controls (118.7,151.4) and (128.1,142) .. (139.7,142) .. controls (151.3,142) and (160.7,151.4) .. (160.7,163) .. controls (160.7,174.6) and (151.3,184) .. (139.7,184) .. controls (128.1,184) and (118.7,174.6) .. (118.7,163) -- cycle ;
%Shape: Circle [id:dp4921728396711893] 
\draw   (13.5,163) .. controls (13.5,151.4) and (22.9,142) .. (34.5,142) .. controls (46.1,142) and (55.5,151.4) .. (55.5,163) .. controls (55.5,174.6) and (46.1,184) .. (34.5,184) .. controls (22.9,184) and (13.5,174.6) .. (13.5,163) -- cycle ;
%Straight Lines [id:da35837870181789167] 
\draw    (105.91,123.09) -- (123.31,149.29) ;
%Straight Lines [id:da6436048161756733] 
\draw    (105.91,123.09) -- (126.91,146.29) ;
%Straight Lines [id:da5809988285215342] 
\draw    (107.79,117.49) -- (126.91,146.29) ;
%Straight Lines [id:da5089540119329901] 
\draw    (107.79,117.49) -- (130.91,143.69) ;
%Straight Lines [id:da5927646762174839] 
\draw    (103.11,127.29) -- (120.91,153.69) ;
%Straight Lines [id:da008558045966229333] 
\draw    (103.11,127.29) -- (123.31,149.29) ;
%Straight Lines [id:da31709394074808284] 
\draw    (123.01,176.22) -- (47.41,179.82) ;
%Straight Lines [id:da6320242820396789] 
\draw    (123.01,176.22) -- (53.01,173.42) ;
%Straight Lines [id:da7835369373003562] 
\draw    (119.81,170.22) -- (55.41,167.02) ;
%Straight Lines [id:da3159151345140818] 
\draw    (118.7,163) -- (55.41,167.02) ;
%Straight Lines [id:da9889007280194735] 
\draw    (119.81,170.22) -- (53.01,173.42) ;
%Straight Lines [id:da8033419041944745] 
\draw    (72.41,128.69) -- (52.59,151.69) ;
%Straight Lines [id:da28540926874806316] 
\draw    (118.7,163) -- (55.81,160.62) ;
%Straight Lines [id:da7121287821666191] 
\draw    (119.41,156.62) -- (55.81,160.62) ;
%Straight Lines [id:da46029562249002254] 
\draw    (101.87,48.73) -- (152.21,146.22) ;
%Straight Lines [id:da332478235720995] 
\draw    (96.87,61.73) -- (143.41,142.62) ;
%Straight Lines [id:da31430905346902205] 
\draw    (100.53,57.73) -- (152.21,146.22) ;
%Straight Lines [id:da4954548458297807] 
\draw    (96.87,61.73) -- (135.41,142.22) ;
%Straight Lines [id:da1629174980704371] 
\draw    (100.53,57.73) -- (143.41,142.62) ;
%Straight Lines [id:da7192475717791253] 
\draw    (72.33,58.86) -- (34.5,142) ;
%Straight Lines [id:da7714206375821362] 
\draw    (76.33,63.53) -- (34.5,142) ;
%Straight Lines [id:da33220519512555113] 
\draw    (72.33,58.86) -- (27.41,143.42) ;
%Straight Lines [id:da015854070195927994] 
\draw    (70.33,50.74) -- (19.41,148.22) ;
%Straight Lines [id:da8231771605786731] 
\draw    (70.33,50.74) -- (27.41,143.42) ;

%Shape: Circle [id:dp05941037885043432] 
\draw   (264,156) .. controls (264,148.27) and (270.27,142) .. (278,142) .. controls (285.73,142) and (292,148.27) .. (292,156) .. controls (292,163.73) and (285.73,170) .. (278,170) .. controls (270.27,170) and (264,163.73) .. (264,156) -- cycle ;
%Shape: Circle [id:dp279119977791086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259,51.5) .. controls (259,41.84) and (266.84,34) .. (276.5,34) .. controls (286.16,34) and (294,41.84) .. (294,51.5) .. controls (294,61.16) and (286.16,69) .. (276.5,69) .. controls (266.84,69) and (259,61.16) .. (259,51.5) -- cycle ;
%Shape: Circle [id:dp6746799819922775] 
\draw   (218,107) .. controls (218,95.95) and (226.95,87) .. (238,87) .. controls (249.05,87) and (258,95.95) .. (258,107) .. controls (258,118.05) and (249.05,127) .. (238,127) .. controls (226.95,127) and (218,118.05) .. (218,107) -- cycle ;
%Shape: Circle [id:dp0916379674860921] 
\draw   (298,107) .. controls (298,95.95) and (306.95,87) .. (318,87) .. controls (329.05,87) and (338,95.95) .. (338,107) .. controls (338,118.05) and (329.05,127) .. (318,127) .. controls (306.95,127) and (298,118.05) .. (298,107) -- cycle ;
%Straight Lines [id:da8912485092492333] 
\draw    (268.8,67.64) -- (251.46,91.98) ;
%Straight Lines [id:da16253684216863018] 
\draw    (260,56.68) -- (230.13,88.65) ;
%Straight Lines [id:da3195263875982368] 
\draw    (263.2,63.24) -- (238,87) ;
%Straight Lines [id:da4531377611284786] 
\draw    (260,56.68) -- (238,87) ;
%Straight Lines [id:da9282381275802172] 
\draw    (268.8,67.64) -- (245.46,87.98) ;
%Straight Lines [id:da10835355618580689] 
\draw    (263.2,63.24) -- (245.46,87.98) ;
%Straight Lines [id:da3458001234579111] 
\draw    (245.98,125.83) -- (268.48,145.83) ;
%Straight Lines [id:da11744598912541027] 
\draw    (251.48,120.83) -- (274.48,142.33) ;
%Straight Lines [id:da7202886338097678] 
\draw    (238,127) -- (264.98,160.85) ;
%Straight Lines [id:da7385883458779743] 
\draw    (251.48,120.83) -- (268.48,145.83) ;
%Straight Lines [id:da698439564432364] 
\draw    (245.98,125.83) -- (264.48,151.85) ;
%Straight Lines [id:da7011145039668198] 
\draw    (238,127) -- (264.48,151.85) ;
%Straight Lines [id:da11793901003252105] 
\draw    (254.75,117.61) -- (298.98,112.88) ;
%Straight Lines [id:da1627252720745027] 
\draw    (257.98,110.38) -- (298,107) ;
%Straight Lines [id:da5100034126491237] 
\draw    (257.48,103.38) -- (298,107) ;
%Straight Lines [id:da7454069955081477] 
\draw    (257.98,110.38) -- (298.98,112.88) ;
%Straight Lines [id:da340058019070963] 
\draw    (257.48,103.38) -- (298.48,101.88) ;
%Straight Lines [id:da6587159938592073] 
\draw    (311.48,126.07) -- (291.48,152.07) ;
%Straight Lines [id:da35308189960138403] 
\draw    (320.98,126.57) -- (290.98,161.58) ;
%Straight Lines [id:da44584733288772127] 
\draw    (320.98,126.57) -- (291.48,152.07) ;
%Straight Lines [id:da7476458061232545] 
\draw    (305.48,122.07) -- (287.48,145.57) ;
%Straight Lines [id:da9771197100096229] 
\draw    (311.48,126.07) -- (287.48,145.57) ;
%Straight Lines [id:da9671795008907986] 
\draw    (305.48,122.07) -- (281.98,142.57) ;
%Straight Lines [id:da999650233578919] 
\draw    (288.79,63.43) -- (307.79,89.43) ;
%Straight Lines [id:da9474606490635114] 
\draw    (291.8,56.74) -- (323.46,87.67) ;
%Straight Lines [id:da3793552426954978] 
\draw    (283.79,67.1) -- (307.79,89.43) ;
%Straight Lines [id:da052304103479739794] 
\draw    (288.79,63.43) -- (314.13,87.1) ;
%Straight Lines [id:da6884275508389122] 
\draw    (291.8,56.74) -- (314.13,87.1) ;
%Straight Lines [id:da1757842974610151] 
\draw    (283.79,67.1) -- (303.62,93.47) ;
%Shape: Circle [id:dp05867117976528746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.33,62.9) .. controls (449.33,50.81) and (459.14,41) .. (471.24,41) .. controls (483.34,41) and (493.14,50.81) .. (493.14,62.9) .. controls (493.14,75) and (483.34,84.81) .. (471.24,84.81) .. controls (459.14,84.81) and (449.33,75) .. (449.33,62.9) -- cycle ;
%Shape: Circle [id:dp25793842724460236] 
\draw   (419.67,125.77) .. controls (419.67,117.08) and (426.71,110.03) .. (435.4,110.03) .. controls (444.09,110.03) and (451.14,117.08) .. (451.14,125.77) .. controls (451.14,134.46) and (444.09,141.5) .. (435.4,141.5) .. controls (426.71,141.5) and (419.67,134.46) .. (419.67,125.77) -- cycle ;
%Shape: Circle [id:dp3656470852847138] 
\draw   (498.67,125.74) .. controls (498.67,117.04) and (505.71,110) .. (514.4,110) .. controls (523.09,110) and (530.14,117.04) .. (530.14,125.74) .. controls (530.14,134.43) and (523.09,141.47) .. (514.4,141.47) .. controls (505.71,141.47) and (498.67,134.43) .. (498.67,125.74) -- cycle ;
%Straight Lines [id:da53634266593132] 
\draw    (463.14,79.93) -- (441.06,110.92) ;
%Straight Lines [id:da8646070776121886] 
\draw    (455.11,74.2) -- (428.62,111.68) ;
%Straight Lines [id:da4497667733683315] 
\draw    (455.11,74.2) -- (435.67,109.66) ;
%Straight Lines [id:da40834364620317354] 
\draw    (458.73,78.4) -- (441.06,110.92) ;
%Straight Lines [id:da9578857340915037] 
\draw    (458.73,78.4) -- (435.67,109.66) ;

%Straight Lines [id:da13958081510842946] 
\draw    (460.92,82.72) -- (445.3,114.33) ;

%Straight Lines [id:da39542240099571946] 
\draw    (450.12,132.06) -- (501.12,134.56) ;
%Straight Lines [id:da6284666095897431] 
\draw    (450.12,120.06) -- (499.12,122.06) ;
%Straight Lines [id:da42068298832024165] 
\draw    (451.14,125.77) -- (499.12,122.06) ;
%Straight Lines [id:da6831028934345806] 
\draw    (451.14,125.77) -- (499.12,128.56) ;
%Straight Lines [id:da23682951638793504] 
\draw    (450.12,132.06) -- (499.12,128.56) ;
%Straight Lines [id:da25754473524504573] 
\draw    (445.12,138.06) -- (501.12,134.56) ;

%Straight Lines [id:da8152129075706294] 
\draw    (491.3,71.38) -- (523.97,113.38) ;
%Straight Lines [id:da059155379836122846] 
\draw    (491.3,71.38) -- (514.4,110) ;
%Straight Lines [id:da29043109240020804] 
\draw    (480.83,80.71) -- (506.63,112.05) ;
%Straight Lines [id:da5039843043637162] 
\draw    (487.3,78.05) -- (514.4,110) ;
%Straight Lines [id:da8694797855768215] 
\draw    (480.83,80.71) -- (501.3,116.71) ;
%Straight Lines [id:da707873096056826] 
\draw    (487.3,78.05) -- (506.63,112.05) ;

%Shape: Circle [id:dp526573572049142] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.04,275.09) .. controls (144.04,262.67) and (154.11,252.59) .. (166.54,252.59) .. controls (178.97,252.59) and (189.04,262.67) .. (189.04,275.09) .. controls (189.04,287.52) and (178.97,297.59) .. (166.54,297.59) .. controls (154.11,297.59) and (144.04,287.52) .. (144.04,275.09) -- cycle ;
%Straight Lines [id:da25151994367054353] 
\draw    (158.15,295.31) -- (154.92,327.01) ;
%Straight Lines [id:da3744928359241908] 
\draw    (150.16,290.29) -- (154.92,327.01) ;
%Straight Lines [id:da13909902989450207] 
\draw    (174.15,296.51) -- (177.35,326.51) ;
%Straight Lines [id:da057162338357013454] 
\draw    (182.55,290.11) -- (177.35,326.51) ;
%Straight Lines [id:da8111383778143288] 
\draw    (174.15,296.51) -- (168.95,321.71) ;
%Straight Lines [id:da24420213676163205] 
\draw    (166.54,297.59) -- (161.75,322.51) ;
%Shape: Circle [id:dp5641991353148113] 
\draw   (150.67,337.62) .. controls (150.67,328.93) and (157.71,321.89) .. (166.4,321.89) .. controls (175.09,321.89) and (182.14,328.93) .. (182.14,337.62) .. controls (182.14,346.32) and (175.09,353.36) .. (166.4,353.36) .. controls (157.71,353.36) and (150.67,346.32) .. (150.67,337.62) -- cycle ;
%Straight Lines [id:da6885571622665503] 
\draw    (166.54,297.59) -- (168.95,321.71) ;
%Straight Lines [id:da007736102592364347] 
\draw    (158.15,295.31) -- (161.75,322.51) ;

%Shape: Circle [id:dp045311414580008647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.37,239.43) .. controls (368.37,226.45) and (378.89,215.93) .. (391.87,215.93) .. controls (404.85,215.93) and (415.37,226.45) .. (415.37,239.43) .. controls (415.37,252.41) and (404.85,262.93) .. (391.87,262.93) .. controls (378.89,262.93) and (368.37,252.41) .. (368.37,239.43) -- cycle ;
%Straight Lines [id:da7374375535839837] 
\draw    (371.57,251.93) -- (324.24,281.93) ;
%Straight Lines [id:da4555546957095833] 
\draw    (370,246.16) -- (313.67,276.89) ;
%Straight Lines [id:da37773652788881384] 
\draw    (415.37,243.43) -- (470.57,271.59) ;
%Straight Lines [id:da7733052754105321] 
\draw    (415.37,243.43) -- (462.24,271.59) ;
%Straight Lines [id:da6590411728006733] 
\draw    (374.57,255.59) -- (324.24,281.93) ;
%Straight Lines [id:da8832560253151638] 
\draw    (371.57,251.93) -- (319.9,278.59) ;
%Shape: Circle [id:dp2611466685509247] 
\draw   (299.67,290.89) .. controls (299.67,283.16) and (305.93,276.89) .. (313.67,276.89) .. controls (321.4,276.89) and (327.67,283.16) .. (327.67,290.89) .. controls (327.67,298.62) and (321.4,304.89) .. (313.67,304.89) .. controls (305.93,304.89) and (299.67,298.62) .. (299.67,290.89) -- cycle ;
%Straight Lines [id:da7059254741476146] 
\draw    (368.37,239.43) -- (313.67,276.89) ;
%Straight Lines [id:da0053421217952005495] 
\draw    (370,246.16) -- (319.9,278.59) ;
%Shape: Circle [id:dp22095341117832956] 
\draw   (372.5,323.22) .. controls (372.5,312.73) and (381.01,304.22) .. (391.5,304.22) .. controls (401.99,304.22) and (410.5,312.73) .. (410.5,323.22) .. controls (410.5,333.72) and (401.99,342.22) .. (391.5,342.22) .. controls (381.01,342.22) and (372.5,333.72) .. (372.5,323.22) -- cycle ;
%Shape: Circle [id:dp5162609507821072] 
\draw   (450,287.72) .. controls (450,278.61) and (457.39,271.22) .. (466.5,271.22) .. controls (475.61,271.22) and (483,278.61) .. (483,287.72) .. controls (483,296.84) and (475.61,304.22) .. (466.5,304.22) .. controls (457.39,304.22) and (450,296.84) .. (450,287.72) -- cycle ;
%Shape: Circle [id:dp3658946608535547] 
\draw   (383.5,409.22) .. controls (383.5,403.7) and (387.98,399.22) .. (393.5,399.22) .. controls (399.02,399.22) and (403.5,403.7) .. (403.5,409.22) .. controls (403.5,414.75) and (399.02,419.22) .. (393.5,419.22) .. controls (387.98,419.22) and (383.5,414.75) .. (383.5,409.22) -- cycle ;
%Shape: Circle [id:dp08718738696812478] 
\draw   (313,375.22) .. controls (313,368.32) and (318.6,362.72) .. (325.5,362.72) .. controls (332.4,362.72) and (338,368.32) .. (338,375.22) .. controls (338,382.13) and (332.4,387.72) .. (325.5,387.72) .. controls (318.6,387.72) and (313,382.13) .. (313,375.22) -- cycle ;
%Shape: Circle [id:dp7404423907703992] 
\draw   (439.37,367.82) .. controls (439.37,359.54) and (446.08,352.82) .. (454.37,352.82) .. controls (462.65,352.82) and (469.37,359.54) .. (469.37,367.82) .. controls (469.37,376.11) and (462.65,382.82) .. (454.37,382.82) .. controls (446.08,382.82) and (439.37,376.11) .. (439.37,367.82) -- cycle ;
%Straight Lines [id:da9542808977855446] 
\draw    (413.24,248.93) -- (455.9,274.93) ;
%Straight Lines [id:da5963809273274461] 
\draw    (325.86,297.92) -- (372.5,323.22) ;
%Straight Lines [id:da87538821110306] 
\draw    (322.57,301.58) -- (372.5,323.22) ;
%Straight Lines [id:da050800139877723804] 
\draw    (450,287.72) -- (327.67,290.89) ;
%Straight Lines [id:da08524644039163243] 
\draw    (450.57,282.31) -- (327.67,290.89) ;
%Straight Lines [id:da4171807105301437] 
\draw    (409.24,254.93) -- (451.9,279.59) ;
%Straight Lines [id:da06371562896215965] 
\draw    (413.24,248.93) -- (462.24,271.59) ;
%Straight Lines [id:da38888181422600554] 
\draw    (326.9,295.58) -- (450.9,293.58) ;
%Straight Lines [id:da2711555510789121] 
\draw    (315.9,304.91) -- (373.24,328.91) ;
%Straight Lines [id:da4342982882144877] 
\draw    (326.9,295.58) -- (450,287.72) ;
%Straight Lines [id:da21309627442895218] 
\draw    (450.57,282.31) -- (326.09,285.51) ;
%Straight Lines [id:da6491750476765159] 
\draw    (409.24,254.93) -- (455.9,274.93) ;
%Straight Lines [id:da5453852541454118] 
\draw    (322.57,301.58) -- (373.24,328.91) ;
%Straight Lines [id:da5910958922396665] 
\draw    (452.81,296.28) -- (407.81,313.28) ;
%Straight Lines [id:da5166886563127533] 
\draw    (456.81,301.28) -- (409.81,318.78) ;
%Straight Lines [id:da3102039529443723] 
\draw    (456.81,301.28) -- (410.31,326.28) ;
%Straight Lines [id:da5886723239080758] 
\draw    (452.81,296.28) -- (409.81,318.78) ;
%Straight Lines [id:da530618472978492] 
\draw    (325.86,297.92) -- (372.9,318.58) ;
%Straight Lines [id:da4381823992754783] 
\draw    (466.5,304.22) -- (410.31,326.28) ;
%Straight Lines [id:da31657345916149504] 
\draw    (407.52,334.1) -- (439.96,364.35) ;
%Straight Lines [id:da689258404697058] 
\draw    (407.52,334.1) -- (442.36,359.15) ;
%Straight Lines [id:da7560945902784135] 
\draw    (315.9,304.91) -- (384.54,414) ;
%Straight Lines [id:da9196717266822005] 
\draw    (315.9,304.91) -- (385.1,403.92) ;
%Straight Lines [id:da3510283768339011] 
\draw    (322.57,301.58) -- (385.1,403.92) ;
%Straight Lines [id:da641813884952787] 
\draw    (466.5,304.22) -- (402.1,403.76) ;
%Straight Lines [id:da22866544457926086] 
\draw    (439.37,367.82) -- (337.56,371.32) ;
%Straight Lines [id:da5067262796158398] 
\draw    (408.76,329.61) -- (442.36,359.15) ;
%Straight Lines [id:da08991404446310947] 
\draw    (459.28,302.37) -- (402.1,403.76) ;
%Straight Lines [id:da2775230192196403] 
\draw    (308.55,303.65) -- (314.39,369.97) ;
%Straight Lines [id:da077079327639612] 
\draw    (308.55,303.65) -- (321.33,363.94) ;
%Straight Lines [id:da5370650132208166] 
\draw    (302.35,299.18) -- (310.04,344.39) -- (314.39,369.97) ;
%Straight Lines [id:da23674877284374807] 
\draw    (466.5,304.22) -- (402.6,413.23) ;
%Straight Lines [id:da1897910262650342] 
\draw    (478.5,299.22) -- (402.6,413.23) ;
%Straight Lines [id:da9626493428324758] 
\draw    (379.32,337.76) -- (336.11,369.14) ;
%Straight Lines [id:da6693404231910833] 
\draw    (376.44,334.24) -- (334.21,365.83) ;
%Straight Lines [id:da52179608901048] 
\draw    (315.9,304.91) -- (321.33,363.94) ;
%Straight Lines [id:da9502962667229693] 
\draw    (373.61,330.03) -- (334.21,365.83) ;
%Straight Lines [id:da13520840756211738] 
\draw    (315.9,304.91) -- (329.79,363.59) ;
%Straight Lines [id:da5390949676981425] 
\draw    (376.44,334.24) -- (336.11,369.14) ;
%Straight Lines [id:da5134004559100029] 
\draw    (305.54,302.15) -- (384.54,414) ;
%Straight Lines [id:da20863523893976343] 
\draw    (373.61,330.03) -- (331.21,364.03) ;
%Straight Lines [id:da9602939206281578] 
\draw    (466.5,304.22) -- (454.37,352.82) ;
%Straight Lines [id:da8871934579868881] 
\draw    (471.87,303.12) -- (454.37,352.82) ;
%Straight Lines [id:da040204061428238624] 
\draw    (476.54,300.78) -- (464.48,356.51) ;
%Straight Lines [id:da9969169005640521] 
\draw    (408.76,329.61) -- (447.16,354.35) ;
%Straight Lines [id:da5237672866401542] 
\draw    (476.54,300.78) -- (459.81,353.85) ;
%Straight Lines [id:da7242422999254641] 
\draw    (471.87,303.12) -- (459.81,353.85) ;
%Straight Lines [id:da7365698236929314] 
\draw    (403.75,337.77) -- (439.96,364.35) ;
%Straight Lines [id:da8357553259050687] 
\draw    (337.1,380.04) -- (384.11,406.07) ;
%Straight Lines [id:da40825128647114295] 
\draw    (446.25,380.83) -- (402.83,405.63) ;
%Straight Lines [id:da11990662094702209] 
\draw    (440.19,373.14) -- (337.56,371.32) ;
%Straight Lines [id:da2018851366003589] 
\draw    (337.85,377.23) -- (440.19,373.14) ;
%Straight Lines [id:da914082262253606] 
\draw    (458.92,382.63) -- (402.6,413.23) ;
%Straight Lines [id:da5792086487210599] 
\draw    (446.25,380.83) -- (402.6,413.23) ;
%Straight Lines [id:da6236587622814356] 
\draw    (333.6,385.04) -- (384.11,406.07) ;
%Straight Lines [id:da5598304889828505] 
\draw    (319.83,386.29) -- (384.54,414) ;
%Straight Lines [id:da11440492313835571] 
\draw    (333.6,385.04) -- (384.54,414) ;
%Straight Lines [id:da4963493258844647] 
\draw    (441.85,376.03) -- (402.83,405.63) ;

%Straight Lines [id:da6501424102450533] 
\draw    (383.38,261.44) -- (379.79,308.22) ;
%Straight Lines [id:da4854276905059014] 
\draw    (400.38,261.19) -- (395.56,305.07) ;
%Straight Lines [id:da7891527489678205] 
\draw    (391.87,262.93) -- (395.56,305.07) ;
%Straight Lines [id:da3924661661620066] 
\draw    (391.87,262.93) -- (387.13,304.69) ;
%Straight Lines [id:da1175239907663137] 
\draw    (383.38,261.44) -- (387.13,304.69) ;
%Straight Lines [id:da9172797877040524] 
\draw    (400.38,261.19) -- (403.4,308.17) ;

% Text Node
\draw (10,32) node [anchor=north west][inner sep=0.75pt] {$E_{1}(n,k)$};
% Text Node
\draw (104,37) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (79.5,136) node [anchor=north west][inner sep=0.75pt]    {$Y_{1}$};
% Text Node
\draw (16,185) node [anchor=north west][inner sep=0.75pt]    {$Y_{2}$};
% Text Node
\draw (146,185) node [anchor=north west][inner sep=0.75pt]    {$Y_{3}$};
% Text Node
\draw (190,256) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (90,246) node [anchor=north west][inner sep=0.75pt]    {$E_{4}(n,k)$};
% Text Node
\draw (183,345) node [anchor=north west][inner sep=0.75pt]    {$Y_{1}$};
% Text Node
\draw (414,219) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (312,211.07) node [anchor=north west][inner sep=0.75pt]    {$E_{5}( n,k)$};
% Text Node
\draw (286,263) node [anchor=north west][inner sep=0.75pt]    {$Y_{1}$};
% Text Node
\draw (477,263) node [anchor=north west][inner sep=0.75pt]    {$Y_{2}$};
% Text Node
\draw (387,344) node [anchor=north west][inner sep=0.75pt]    {$Y_{3}$};
% Text Node
\draw (294,370) node [anchor=north west][inner sep=0.75pt]    {$Y_{4}$};
% Text Node
\draw (401,418) node [anchor=north west][inner sep=0.75pt]    {$Y_{5}$};
% Text Node
\draw (469,370) node [anchor=north west][inner sep=0.75pt]    {$Y_{6}$};
% Text Node
\draw (491,37) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (396,32) node [anchor=north west][inner sep=0.75pt]    {$E_{3}( n,k)$};
% Text Node
\draw (401,125) node [anchor=north west][inner sep=0.75pt]    {$Y_{1}$};
% Text Node
\draw (532,125) node [anchor=north west][inner sep=0.75pt]    {$Y_{2}$};
% Text Node
\draw (201,87) node [anchor=north west][inner sep=0.75pt]    {$Y_{1}$};
% Text Node
\draw (336,87) node [anchor=north west][inner sep=0.75pt]    {$Y_{2}$};
% Text Node
\draw (249,163) node [anchor=north west][inner sep=0.75pt]    {$Y_{3}$};
% Text Node
\draw (202,32) node [anchor=north west][inner sep=0.75pt]    {$E_{2}(n,k)$};
% Text Node
\draw (296,37) node [anchor=north west][inner sep=0.75pt]    {$X$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.95]
%uncomment if require: \path (0,417); %set diagram left start at 0, and has height of 417

%Straight Lines [id:da47118863672963385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (550.19,40.88) -- (531,97.39) ;
%Straight Lines [id:da657131120229463] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (570.46,62.99) -- (531,57.19) ;
%Straight Lines [id:da2825442072695983] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (550.19,40.88) -- (531,57.19) ;
%Straight Lines [id:da749986216225857] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (531,97.39) -- (570.46,62.99) ;
%Straight Lines [id:da4339617009749137] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (476.32,90.84) -- (436.1,98.39) ;
%Straight Lines [id:da11806104279516538] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (476.32,90.84) -- (436.1,58.19) ;
%Straight Lines [id:da4414681196887231] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (464.76,63.15) -- (436.1,58.19) ;
%Straight Lines [id:da27436866285279593] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (397.85,46.99) -- (436.1,58.19) ;
%Straight Lines [id:da4354944640172349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (420.48,45.61) -- (436.1,58.19) ;
%Straight Lines [id:da6771815438301538] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (416.29,23.33) -- (436.1,58.19) ;
%Straight Lines [id:da7647995957792979] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (436.1,98.39) -- (464.76,63.15) ;
%Straight Lines [id:da48605156829576623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (354.43,59.82) -- (346.1,121.19) ;
%Straight Lines [id:da7236799596278733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (365.99,87.5) -- (318.1,57.19) ;
%Straight Lines [id:da6629743099504615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (354.43,59.82) -- (318.1,57.19) ;
%Straight Lines [id:da03196788990451904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (279.08,44.29) -- (318.1,57.19) ;
%Straight Lines [id:da4098317369303597] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (301.75,43.9) -- (318.1,57.19) ;
%Straight Lines [id:da7211124712472696] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (298.53,21.45) -- (318.1,57.19) ;
%Straight Lines [id:da3922583703443603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (346.1,121.19) -- (365.99,87.5) ;
%Straight Lines [id:da5168785269553384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (576.48,75.64) -- (531,97.39) ;
%Straight Lines [id:da28925295649451277] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (578.21,105.59) -- (531,57.19) ;
%Straight Lines [id:da36507351099010044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (531,97.39) -- (578.21,105.59) ;
%Straight Lines [id:da19781424377823642] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (531,57.19) -- (576.48,75.64) ;
%Shape: Circle [id:dp2540176406041055] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (531,57.5) circle (1.5pt);
%Straight Lines [id:da2912621580542065] 
\draw    (559,121.19) -- (531,57.19) ;
%Shape: Circle [id:dp8959815421993294] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (531,97.5) circle (1.5pt);
%Shape: Circle [id:dp7114435555092631] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (558,121) circle (1.5pt);
%Shape: Circle [id:dp1472553567956436] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (503.5,121) circle (1.5pt);
%Straight Lines [id:da9066449979036968] 
\draw    (531,97.39) -- (531,57.19) ;
%Straight Lines [id:da5208441358936993] 
\draw    (503,121.19) -- (531,57.19) ;
%Straight Lines [id:da47058726345078683] 
\draw    (531,97.39) -- (559,121.19) ;
%Straight Lines [id:da37891216398292493] 
\draw    (503,121.19) -- (531,97.39) ;
%Straight Lines [id:da8740071983900763] 
\draw    (503,121.19) -- (559,121.19) ;
%Shape: Circle [id:dp6155298945479382] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }][fill={rgb, 255:red, 136; green, 4; blue, 22 }] (569.5,63) circle (1.5pt);
%Shape: Circle [id:dp6716924594852962] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }][fill={rgb, 255:red, 136; green, 4; blue, 22 }] (550,41) circle (1.5pt);
%Straight Lines [id:da30003291119961806] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (550.19,40.88) -- (570.46,62.99) ;
%Shape: Circle [id:dp5211383292251044] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 }][fill={rgb, 255:red, 45; green, 72; blue, 133 }] (578,105) circle (1.5pt);
%Shape: Circle [id:dp6184649226409518] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 }][fill={rgb, 255:red, 45; green, 72; blue, 133 }] (576.5,76) circle (1.5pt);
%Straight Lines [id:da3923953172323744] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 72; blue, 133 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (576.48,75.64) -- (578.21,105.59) ;
%Shape: Circle [id:dp22787835801046064] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (318,57.5) circle (1.5pt);
%Straight Lines [id:da24890028343180592] 
\draw    (346.1,121.19) -- (318.1,57.19) ;
%Shape: Circle [id:dp7398719454830327] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (318,97.5) circle (1.5pt);
%Shape: Circle [id:dp3436280289453342] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (345.5,121) circle (1.5pt);
%Shape: Circle [id:dp8708966022302314] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (290,121) circle (1.5pt);
%Straight Lines [id:da7112638052170939] 
\draw    (318.1,97.39) -- (318.1,57.19) ;
%Straight Lines [id:da06467157248711941] 
\draw    (290.1,121.19) -- (318.1,57.19) ;
%Straight Lines [id:da49549840030450154] 
\draw    (318.1,97.39) -- (346.1,121.19) ;
%Straight Lines [id:da11451094738375334] 
\draw    (290.1,121.19) -- (318.1,97.39) ;
%Straight Lines [id:da5452344306325418] 
\draw    (290.1,121.19) -- (346.1,121.19) ;

%Shape: Circle [id:dp133023236402108] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 }][fill={rgb, 255:red, 45; green, 72; blue, 133 }] (376,67) circle (1.5pt); 
%Shape: Circle [id:dp7896247158342853] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 }][fill={rgb, 255:red, 45; green, 72; blue, 133 }] (366,87) circle (1.5pt); 
%Shape: Circle [id:dp5046349060842419] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 }][fill={rgb, 255:red, 45; green, 72; blue, 133 }] (354.5,59) circle (1.5pt); 
%Straight Lines [id:da5761556441244882] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 72; blue, 133 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (375.9,67.11) -- (365.99,87.5) ;
%Straight Lines [id:da8525095919307544] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 72; blue, 133 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (354.43,59.82) -- (375.9,67.11) ;
%Straight Lines [id:da46936514294164633] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 72; blue, 133 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (354.43,59.82) -- (365.99,87.5) ;
%Shape: Circle [id:dp661175852171088] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }   ][fill={rgb, 255:red, 136; green, 4; blue, 22 } ] (302,44) circle (1.5pt); 
%Shape: Circle [id:dp43577882851896055] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }][fill={rgb, 255:red, 136; green, 4; blue, 22 } ] (280,44) circle (1.5pt); 
%Shape: Circle [id:dp7454724525297187] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ][fill={rgb, 255:red, 136; green, 4; blue, 22 } ] (298.5,21.5) circle (1.5pt); 
%Straight Lines [id:da1450936367390112] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (301.75,43.9) -- (279.08,44.29) ;
%Straight Lines [id:da7537097162580744] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (298.53,21.45) -- (301.75,43.9) ;
%Straight Lines [id:da4757986795635112] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 } ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (298.53,21.45) -- (279.08,44.29) ;
%Shape: Circle [id:dp3941177414041004] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.1,58.5) circle (1.5pt); 
%Straight Lines [id:da310100650711288] 
\draw    (464.1,122.19) -- (436.1,58.19) ;
%Shape: Circle [id:dp4854098967150591] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.1,98) circle (1.5pt); 
%Shape: Circle [id:dp8977321195139827] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464,121) circle (1.5pt); 
%Shape: Circle [id:dp720595375595932] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409,121) circle (1.5pt); 
%Straight Lines [id:da08408192181286367] 
\draw    (436.1,98.39) -- (436.1,58.19) ;
%Straight Lines [id:da8587275101659966] 
\draw    (408.1,122.19) -- (436.1,58.19) ;
%Straight Lines [id:da7150776951398794] 
\draw    (436.1,98.39) -- (464.1,122.19) ;
%Straight Lines [id:da42300188568180164] 
\draw    (408.1,122.19) -- (436.1,98.39) ;
%Straight Lines [id:da29117818617989033] 
\draw    (408.1,122.19) -- (464.1,122.19) ;

%Shape: Circle [id:dp8174411193251305] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 } ][fill={rgb, 255:red, 45; green, 72; blue, 133 } ] (475.8,90.5) circle (1.5pt); 
%Shape: Circle [id:dp12228721591065783] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 } ][fill={rgb, 255:red, 45; green, 72; blue, 133 } ] (465,63) circle (1.5pt); 
%Straight Lines [id:da17661844344433986] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 72; blue, 133 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (464.76,63.15) -- (464.8,63.25) -- (476.32,90.84) ;
%Shape: Circle [id:dp6927917174980209] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 } ][fill={rgb, 255:red, 136; green, 4; blue, 22 } ] (421,45.5) circle (1.5pt); 
%Shape: Circle [id:dp35668370962402096] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 } ][fill={rgb, 255:red, 136; green, 4; blue, 22 } ] (397.3,47) circle (1.5pt);
%Shape: Circle [id:dp9400007849158296] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 } ][fill={rgb, 255:red, 136; green, 4; blue, 22 } ] (416,24.5) circle (1.5pt);
%Straight Lines [id:da8488573369733723] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (420.48,45.61) -- (397.85,46.99) ;
%Straight Lines [id:da4121369423456298] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (416.29,23.33) -- (420.48,45.61) ;
%Straight Lines [id:da30310916776886554] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (416.29,23.33) -- (397.85,46.99) ;
%Straight Lines [id:da7205198754674806] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (121.77,18.63) -- (123,58.8) ;
%Straight Lines [id:da6366021806700402] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (129.56,39.92) -- (123,58.8) ;
%Straight Lines [id:da7011482314953801] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (149.72,29.54) -- (123,58.8) ;
%Straight Lines [id:da8808237244294195] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (81.42,52.41) -- (123,58.8) ;
%Straight Lines [id:da5216325333063176] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (103.59,47.66) -- (123,58.8) ;
%Straight Lines [id:da6246770597626599] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (96.11,26.26) -- (123,58.8) ;
%Shape: Circle [id:dp8989757990137988] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 } ] (122.8,58.8) circle (1.5pt);
%Straight Lines [id:da5757330175795663] 
\draw    (151,122.8) -- (123,58.8) ;
%Shape: Circle [id:dp269841455076097] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 } ] (122.8,99) circle (1.5pt);
%Shape: Circle [id:dp6320174297959977] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 } ] (150,121.5) circle (1.5pt);
%Shape: Circle [id:dp9480093822048508] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 } ] (96,121.5) circle (1.5pt);
%Straight Lines [id:da494654557600122] 
\draw    (123,99) -- (123,58.8) ;
%Straight Lines [id:da6652962147519201] 
\draw    (95,122.8) -- (123,58.8) ;
%Straight Lines [id:da4294284252066176] 
\draw    (123,99) -- (151,122.8) ;
%Straight Lines [id:da13766800076980124] 
\draw    (95,122.8) -- (123,99) ;
%Straight Lines [id:da5725129676304901] 
\draw    (95,122.8) -- (151,122.8) ;

%Shape: Circle [id:dp6090088797195954]
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 } ][fill={rgb, 255:red, 45; green, 72; blue, 133 } ] (130,38.5) circle (1.5pt);
%Shape: Circle [id:dp2042956255511703] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 } ][fill={rgb, 255:red, 45; green, 72; blue, 133 } ] (122.5,19) circle (1.5pt);
%Shape: Circle [id:dp3064033844649592] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 } ][fill={rgb, 255:red, 45; green, 72; blue, 133 } ] (149.5,30) circle (1.5pt);
%Straight Lines [id:da8047909383790173] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 72; blue, 133 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (129.56,39.92) -- (121.77,18.63) ;
%Straight Lines [id:da8608575296090926] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 72; blue, 133 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (149.72,29.54) -- (129.56,39.92) ;
%Straight Lines [id:da3125164818028616] 
\draw [color={rgb, 255:red, 45; green, 72; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 72; blue, 133 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (149.72,29.54) -- (121.77,18.63) ;
%Shape: Circle [id:dp5670316401394206] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 } ][fill={rgb, 255:red, 136; green, 4; blue, 22 } ] (82, 52) circle (1.5pt);
%Straight Lines [id:da08736442541190681] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (103.59,47.66) -- (81.42,52.41) ;
%Straight Lines [id:da5596001095043601] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (96.11,26.26) -- (103.59,47.66) ;
%Straight Lines [id:da8014780675031703] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (96.11,26.26) -- (81.42,52.41) ;
%Straight Lines [id:da7143581393253724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (124.43,217.82) -- (121.1,279.19) ;
%Straight Lines [id:da24754312936300793] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (135.99,245.5) -- (88.1,215.19) ;
%Straight Lines [id:da5628498912128252] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (124.43,217.82) -- (88.1,215.19) ;
%Straight Lines [id:da5831676991697299] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (53.87,219.24) -- (88.1,215.19) ;
%Straight Lines [id:da7219113994282913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (38.18,244.82) -- (88.1,215.19) ;
%Straight Lines [id:da1396308011528331] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (53.87,219.24) -- (55.1,279.19) ;
%Straight Lines [id:da7226976316652309] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (121.1,279.19) -- (135.99,245.5) ;
%Straight Lines [id:da7683396777389047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (38.18,244.82) -- (55.1,279.19) ;
%Straight Lines [id:da4446123896077412] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (55.1,279.19) -- (105.05,301.89) ;
%Straight Lines [id:da691697599571313] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (105.05,301.89) -- (121.1,279.19) ;
%Straight Lines [id:da9383254279227786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (75.05,301.89) -- (55.1,279.19) ;
%Straight Lines [id:da28486395338035786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (75.05,301.89) -- (121.1,279.19) ;
%Shape: Circle [id:dp9179307604920173] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 } ] (88, 215.5) circle (1.5pt);
%Straight Lines [id:da7847974798523247] 
\draw    (121.1,279.19) -- (88.1,215.19) ;
%Shape: Circle [id:dp5994660534842369] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 } ] (88, 255.5) circle (1.5pt);
%Shape: Circle [id:dp7105110755560595] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 } ] (120, 278.5) circle (1.5pt);
%Shape: Circle [id:dp5116959430379318] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 } ] (55.5, 278.5) circle (1.5pt);
%Straight Lines [id:da02771439403816589] 
\draw    (88.1,255.39) -- (88.1,215.19) ;
%Straight Lines [id:da3775625104342879] 
\draw    (55.1,279.19) -- (88.1,215.19) ;
%Straight Lines [id:da6858336665561493] 
\draw    (88.1,255.39) -- (121.1,279.19) ;
%Straight Lines [id:da049455376160668196] 
\draw    (55.1,279.19) -- (88.1,255.39) ;
%Straight Lines [id:da14965850367210365] 
\draw    (55.1,279.19) -- (121.1,279.19) ;
%Shape: Circle [id:dp614987651412521] 
\draw [color={rgb, 255:red, 25; green, 72; blue, 133 }][fill={rgb, 255:red, 25; green, 72; blue, 133 } ] (146, 225.5) circle (1.5pt);
%Shape: Circle [id:dp8093518895342111] 
\draw [color={rgb, 255:red, 25; green, 72; blue, 133 }][fill={rgb, 255:red, 25; green, 72; blue, 133 } ] (136, 245.5) circle (1.5pt);
%Shape: Circle [id:dp9951078504694917] 
\draw [color={rgb, 255:red, 25; green, 72; blue, 133 }][fill={rgb, 255:red, 25; green, 72; blue, 133 } ] (125, 218) circle (1.5pt);
%Straight Lines [id:da44374206666498384] 
\draw [color={rgb, 255:red, 25; green, 72; blue, 133 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (145.9,225.11) -- (135.99,245.5);
%Straight Lines [id:da8485483332120152] 
\draw [color={rgb, 255:red, 25; green, 72; blue, 133 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]   (124.43,217.82) -- (145.9,225.11);
%Straight Lines [id:da8060062411047575] 
\draw [color={rgb, 255:red, 25; green, 72; blue, 133 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]    (124.43,217.82) -- (135.99,245.5);

%Shape: Circle [id:dp9268537152120695] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }][fill={rgb, 255:red, 136; green, 4; blue, 22 }] (31.5, 223.7) circle (1.5pt);
%Shape: Circle [id:dp7390494407462789] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }][fill={rgb, 255:red, 136; green, 4; blue, 22 }] (53.5, 219) circle (1.5pt);
%Shape: Circle [id:dp23356204281753978] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }][fill={rgb, 255:red, 136; green, 4; blue, 22 }] (38, 245) circle (1.5pt);
%Straight Lines [id:da7095781803914878] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]    (31.53,223.14) -- (53.87,219.24) ;
%Straight Lines [id:da3288447681174922] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]    (38.18,244.82) -- (31.53,223.14);
%Straight Lines [id:da2722532321855786] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]    (38.18,244.82) -- (53.87,219.24) ;
%Shape: Circle [id:dp983534139805111] 
\draw [color={rgb, 255:red, 53; green, 92; blue, 5 }][fill={rgb, 255:red, 53; green, 92; blue, 5 }] (90.5, 317.5) circle (1.5pt);

%Shape: Circle [id:dp6522562202848661] 
\draw [color={rgb, 255:red, 53; green, 92; blue, 5 }][fill={rgb, 255:red, 53; green, 92; blue, 5 }] (75, 302.5) circle (1.5pt);
%Shape: Circle [id:dp8821159288651188] 
\draw [color={rgb, 255:red, 53; green, 92; blue, 5 }][fill={rgb, 255:red, 53; green, 92; blue, 5 }] (105.4, 302.5) circle (1.5pt);
%Straight Lines [id:da6694755462422566] 
\draw [color={rgb, 255:red, 53; green, 92; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 53; green, 92; blue, 5 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (90.05,318.89) -- (75.05,301.89) ;
%Straight Lines [id:da10563222399370487] 
\draw [color={rgb, 255:red, 53; green, 92; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 53; green, 92; blue, 5 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (105.05,301.89) -- (90.05,318.89) ;
%Straight Lines [id:da867857388343904] 
\draw [color={rgb, 255:red, 53; green, 92; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 53; green, 92; blue, 5 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (105.05,301.89) -- (75.05,301.89) ;
%Straight Lines [id:da7910568999955505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (270.23,220.62) -- (266.9,281.99) ;
%Straight Lines [id:da10047574760704037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (281.79,248.3) -- (233.9,217.99) ;
%Straight Lines [id:da005803921387773858] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (270.23,220.62) -- (233.9,217.99) ;
%Straight Lines [id:da8011251491591282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (199.67,222.04) -- (233.9,217.99) ;
%Straight Lines [id:da3779521792526688] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (183.98,247.62) -- (233.9,217.99) ;
%Straight Lines [id:da17764836581405774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (199.67,222.04) -- (200.9,281.99) ;
%Straight Lines [id:da15876929700260867] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (266.9,281.99) -- (281.79,248.3) ;
%Straight Lines [id:da2572335321552517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (183.98,247.62) -- (200.9,281.99) ;
%Straight Lines [id:da7347608606331253] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (200.9,281.99) -- (250.85,304.69) ;
%Straight Lines [id:da4145589582107103] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (250.85,304.69) -- (266.9,281.99) ;
%Straight Lines [id:da179310081466443] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (220.85,304.69) -- (200.9,281.99) ;
%Straight Lines [id:da6464971165537245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (220.85,304.69) -- (266.9,281.99) ;
%Shape: Circle [id:dp7184194622341544] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (233.8, 218.2) circle (1.5pt);
%Straight Lines [id:da06330585590031479] 
\draw    (266.9,281.99) -- (233.9,217.99) ;
%Shape: Circle [id:dp060164768583723216] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (233.8, 258.2) circle (1.5pt);
%Shape: Circle [id:dp9016257494274316] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (266.6, 281.5) circle (1.5pt);
%Shape: Circle [id:dp18404040051102144] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (201, 281.5) circle (1.5pt);
%Straight Lines [id:da8434363743993079] 
\draw    (233.9,258.19) -- (233.9,217.99) ;
%Straight Lines [id:da4262397987336528] 
\draw    (200.9,281.99) -- (233.9,217.99) ;
%Straight Lines [id:da6545578378213028] 
\draw    (233.9,258.19) -- (266.9,281.99) ;
%Straight Lines [id:da9471807745085388] 
\draw    (200.9,281.99) -- (233.9,258.19) ;
%Straight Lines [id:da4432499579044473] 
\draw    (200.9,281.99) -- (266.9,281.99) ;
%Shape: Circle [id:dp4851246378134251] 
\draw [color={rgb, 255:red, 25; green, 72; blue, 133 } ][fill={rgb, 255:red, 45; green, 72; blue, 133 }] (292, 228) circle (1.5pt);
%Shape: Circle [id:dp6872490011100005] 
\draw [color={rgb, 255:red, 25; green, 72; blue, 133 } ][fill={rgb, 255:red, 45; green, 72; blue, 133 }] (282, 248) circle (1.5pt);
%Shape: Circle [id:dp1348042419927118] 
\draw [color={rgb, 255:red, 25; green, 72; blue, 133 } ][fill={rgb, 255:red, 45; green, 72; blue, 133 }] (270.8, 221.2) circle (1.5pt);
%Straight Lines [id:da5480653052860567] 
\draw [color={rgb, 255:red, 25; green, 72; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 72; blue, 133 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (291.7,227.91) -- (281.79,248.3) ;
%Straight Lines [id:da7272523738827525] 
\draw [color={rgb, 255:red, 25; green, 72; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 72; blue, 133 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (270.23,220.62) -- (291.7,227.91) ;
%Straight Lines [id:da7622175166679941] 
\draw [color={rgb, 255:red, 25; green, 72; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 72; blue, 133 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (270.23,220.62) -- (281.79,248.3) ;
%Shape: Circle [id:dp5752955972428193] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 } ][fill={rgb, 255:red, 136; green, 4; blue, 22 }] (177.5,226) circle (1.5pt);
%Shape: Circle [id:dp7335328493842435] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 } ][fill={rgb, 255:red, 136; green, 4; blue, 22 }] (200,221.5) circle (1.5pt);
%Shape: Circle [id:dp9110669799663824] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 } ][fill={rgb, 255:red, 136; green, 4; blue, 22 }] (184.3,247) circle (1.5pt);
%Straight Lines [id:da006598988204483236] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (177.33,225.94) -- (199.67,222.04) ;
%Straight Lines [id:da1301100001533153] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (183.98,247.62) -- (177.33,225.94) ;
%Straight Lines [id:da2115548955461961] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (183.98,247.62) -- (199.67,222.04) ;

%Shape: Circle [id:dp6551426280383579] 
\draw [color={rgb, 255:red, 53; green, 92; blue, 5 }][fill={rgb, 255:red, 53; green, 92; blue, 5 }] (220,305) circle (1.5pt);
%Shape: Circle [id:dp8617149950114906] 
\draw [color={rgb, 255:red, 53; green, 92; blue, 5 }][fill={rgb, 255:red, 53; green, 92; blue, 5 }] (251,305) circle (1.5pt);
%Straight Lines [id:da6498192387890063] 
\draw [color={rgb, 255:red, 53; green, 92; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 53; green, 92; blue, 5 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (250.85,304.69) -- (220.85,304.69) ;
%Straight Lines [id:da43607234683762797] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (467.36,258.28) -- (439,252.37) ;
%Straight Lines [id:da3469123279360944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (467.36,258.28) -- (439,292.57) ;
%Straight Lines [id:da3952211524601663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (467.36,258.28) -- (467,316.37) ;
%Straight Lines [id:da6058171572890532] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (397.66,237.96) -- (439,252.37) ;
%Straight Lines [id:da46561128321958556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (420.31,236.88) -- (439,252.37) ;
%Straight Lines [id:da9773349864814127] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (416.41,214.54) -- (439,252.37) ;
%Shape: Circle [id:dp8661750159130788] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (439,252.5) circle (1.5pt);
%Straight Lines [id:da9551342298721031] 
\draw    (467,316.37) -- (439,252.37) ;
%Shape: Circle [id:dp06252053065558116] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (439,292) circle (1.5pt);
%Shape: Circle [id:dp4096311984450294] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (466,315.5) circle (1.5pt);
%Shape: Circle [id:dp010914978614223303]     
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }] (412,315.5) circle (1.5pt);
%Straight Lines [id:da10686986954011957] 
\draw    (439,292.57) -- (439,252.37) ;
%Straight Lines [id:da6588174929944424] 
\draw    (411,316.37) -- (439,252.37) ;
%Straight Lines [id:da0905872158535963] 
\draw    (439,292.57) -- (467,316.37) ;
%Straight Lines [id:da7792351808808538] 
\draw    (411,316.37) -- (439,292.57) ;
%Straight Lines [id:da7982492577597609] 
\draw    (411,316.37) -- (467,316.37) ;

%Shape: Circle [id:dp7431200394002815]     
\draw [color={rgb, 255:red, 25; green, 72; blue, 133 } ][fill={rgb, 255:red, 45; green, 72; blue, 133 } ] (467,259) circle (1.5pt);
%Shape: Circle [id:dp8586658155464764] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ][fill={rgb, 255:red, 136; green, 4; blue, 22 } ] (420,237.5) circle (1.5pt);
%Shape: Circle [id:dp254857548965403] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ][fill={rgb, 255:red, 136; green, 4; blue, 22 } ] (398,238.5) circle (1.5pt);
%Shape: Circle [id:dp698742527542626] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ][fill={rgb, 255:red, 136; green, 4; blue, 22 } ] (416.3 ,215.5) circle (1.5pt);

%Straight Lines [id:da761558317192963] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (420.31,236.88) -- (397.66,237.96);
%Straight Lines [id:da22906771800194714] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (416.41,214.54) -- (420.31,236.88) ;
%Straight Lines [id:da9856133479625473] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 4; blue, 22 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (416.41,214.54) -- (397.66,237.96) ;

%Straight Lines [id:da5645685598482646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (573.54,290.06) -- (530.4,251.57) ;
%Straight Lines [id:da707560879156939] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (573.54,290.06) -- (530.4,291.77) ;
%Straight Lines [id:da5118612827143398] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (573.54,290.06) -- (558.4,315.57) ;
%Straight Lines [id:da172107351079404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (530.4,251.57) -- (556.36,243.88) ;
%Straight Lines [id:da9847947746124555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (556.36,243.88) -- (530.4,291.77) ;
%Straight Lines [id:da6173164016156691] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}]  (558.4,315.57) -- (556.36,243.88) ;
%Shape: Circle [id:dp15308210382673182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.4,251.57) .. controls (532.4,252.67) and (531.5,253.57) .. (530.4,253.57) .. controls (529.3,253.57) and (528.4,252.67) .. (528.4,251.57) .. controls (528.4,250.46) and (529.3,249.57) .. (530.4,249.57) .. controls (531.5,249.57) and (532.4,250.46) .. (532.4,251.57) -- cycle ;
%Straight Lines [id:da7594455027280622] 
\draw    (558.4,315.57) -- (530.4,251.57) ;
%Shape: Circle [id:dp5450071612695166] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 } ] (530.6,291.2) circle (1.5pt);
%Shape: Circle [id:dp10133091365859714] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 } ] (557.6,315.2) circle (1.5pt);
%Shape: Circle [id:dp504632958841607] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 } ] (503,315.2) circle (1.5pt);
%Straight Lines [id:da6753568892510105] 
\draw    (530.4,291.77) -- (530.4,251.57) ;
%Straight Lines [id:da5586473507719756] 
\draw    (502.4,315.57) -- (530.4,251.57) ;
%Straight Lines [id:da3982757656245073] 
\draw    (530.4,291.77) -- (558.4,315.57) ;
%Straight Lines [id:da49158997423051787] 
\draw    (502.4,315.57) -- (530.4,291.77) ;
%Straight Lines [id:da7256795114999806] 
\draw    (502.4,315.57) -- (558.4,315.57) ;

%Shape: Circle [id:dp1784476879214505] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }] [fill={rgb, 255:red, 136; green, 4; blue, 22 } ] (556,243.7) circle (1.5pt);
%Shape: Circle [id:dp48056196394974937] 
\draw [color={rgb, 255:red, 25; green, 72; blue, 133 }] [fill={rgb, 255:red, 25; green, 72; blue, 133 }] (573,290) circle (1.5pt);
%Shape: Circle [id:dp03821999477376714] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }] [fill={rgb, 255:red, 136; green, 4; blue, 22 } ] (96,26.7) circle (1.5pt);
%Shape: Circle [id:dp03569573226655853] 
\draw [color={rgb, 255:red, 136; green, 4; blue, 22 }] [fill={rgb, 255:red, 136; green, 4; blue, 22 } ] (102.6,47.5) circle (1.5pt);

% Text Node
\draw (92,138.4) node [anchor=north west][inner sep=0.75pt]    {$K_4$ in $\mathcal{A}_{1}$};
% Text Node
\draw (350,138.4) node [anchor=north west][inner sep=0.75pt]    {$K_4$ in $\mathcal{A}_{2,1}$, $\mathcal{A}_{2,2}$, and $\mathcal{A}_{2,3}$};
% Text Node
\draw (107,331.4) node [anchor=north west][inner sep=0.75pt]    {$K_4$ in $\mathcal{A}_{3,1}$ and $\mathcal{A}_{3,2}$};
% Text Node
\draw (425,331.4) node [anchor=north west][inner sep=0.75pt]    {$K_4$ in $\mathcal{A}_{4,1}$ and $\mathcal{A}_{4,2}$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.97]
%uncomment if require: \path (0,389); %set diagram left start at 0, and has height of 389

%Rounded Rect [id:dp019262604579309173] 
\draw   (43,46.41) .. controls (43,39) and (49,33) .. (56.41,33) -- (113.01,33) .. controls (120.41,33) and (126.41,39) .. (126.41,46.41) -- (126.41,86.63) .. controls (126.41,94.03) and (120.41,100.03) .. (113.01,100.03) -- (56.41,100.03) .. controls (49,100.03) and (43,94.03) .. (43,86.63) -- cycle ;
%Rounded Rect [id:dp09524336433043445] 
\draw   (43.91,162.13) .. controls (43.91,154.72) and (49.92,148.72) .. (57.32,148.72) -- (113.92,148.72) .. controls (121.33,148.72) and (127.33,154.72) .. (127.33,162.13) -- (127.33,202.35) .. controls (127.33,209.75) and (121.33,215.75) .. (113.92,215.75) -- (57.32,215.75) .. controls (49.92,215.75) and (43.91,209.75) .. (43.91,202.35) -- cycle ;
%Rounded Rect [id:dp1637191005325962] 
\draw   (140.87,107.25) .. controls (140.87,99.85) and (146.87,93.84) .. (154.28,93.84) -- (210.88,93.84) .. controls (218.28,93.84) and (224.28,99.85) .. (224.28,107.25) -- (224.28,147.47) .. controls (224.28,154.87) and (218.28,160.88) .. (210.88,160.88) -- (154.28,160.88) .. controls (146.87,160.88) and (140.87,154.87) .. (140.87,147.47) -- cycle ;
%Rounded Rect [id:dp6202208353209053] 
\draw   (142.7,228.94) .. controls (142.7,221.53) and (148.7,215.53) .. (156.11,215.53) -- (212.71,215.53) .. controls (220.11,215.53) and (226.11,221.53) .. (226.11,228.94) -- (226.11,269.16) .. controls (226.11,276.56) and (220.11,282.56) .. (212.71,282.56) -- (156.11,282.56) .. controls (148.7,282.56) and (142.7,276.56) .. (142.7,269.16) -- cycle ;
%Rounded Rect [id:dp21003786519879442] 
\draw   (239.79,174.5) .. controls (239.79,167.1) and (245.79,161.09) .. (253.19,161.09) -- (309.79,161.09) .. controls (317.2,161.09) and (323.2,167.1) .. (323.2,174.5) -- (323.2,214.72) .. controls (323.2,222.12) and (317.2,228.13) .. (309.79,228.13) -- (253.19,228.13) .. controls (245.79,228.13) and (239.79,222.12) .. (239.79,214.72) -- cycle ;
%Rounded Rect [id:dp6732565502790044] 
\draw   (240.7,297.38) .. controls (240.7,289.98) and (246.71,283.97) .. (254.11,283.97) -- (310.71,283.97) .. controls (318.11,283.97) and (324.12,289.98) .. (324.12,297.38) -- (324.12,337.6) .. controls (324.12,345) and (318.11,351.01) .. (310.71,351.01) -- (254.11,351.01) .. controls (246.71,351.01) and (240.7,345) .. (240.7,337.6) -- cycle ;
%Rounded Rect [id:dp8148425548564415] 
\draw   (337.53,243.16) .. controls (337.53,235.76) and (343.53,229.76) .. (350.93,229.76) -- (407.53,229.76) .. controls (414.94,229.76) and (420.94,235.76) .. (420.94,243.16) -- (420.94,283.38) .. controls (420.94,290.79) and (414.94,296.79) .. (407.53,296.79) -- (350.93,296.79) .. controls (343.53,296.79) and (337.53,290.79) .. (337.53,283.38) -- cycle ;
%Shape: Brace [id:dp6996038290970501] 
\draw   (128.24,185.93) .. controls (132.91,185.86) and (135.21,183.49) .. (135.14,178.82) -- (134.52,137.56) .. controls (134.42,130.89) and (136.7,127.53) .. (141.37,127.46) .. controls (136.7,127.53) and (134.32,124.23) .. (134.22,117.56)(134.26,120.56) -- (133.52,71.14) .. controls (133.45,66.47) and (131.08,64.17) .. (126.42,64.24) ;
%Shape: Brace [id:dp4820258372170536] 
\draw   (226.11,249.16) .. controls (230.78,249.09) and (233.08,246.72) .. (233.01,242.05) -- (232.47,206.14) .. controls (232.37,199.47) and (234.65,196.1) .. (239.32,196.03) .. controls (234.65,196.1) and (232.27,192.81) .. (232.17,186.14)(232.21,189.14) -- (231.39,134.37) .. controls (231.32,129.7) and (228.96,127.4) .. (224.29,127.47) ;
%Shape: Brace [id:dp24169105907644428] 
\draw   (323.98,311.2) .. controls (328.65,311.15) and (330.95,308.79) .. (330.9,304.12) -- (330.55,273.13) .. controls (330.48,266.46) and (332.77,263.1) .. (337.44,263.05) .. controls (332.77,263.1) and (330.4,259.8) .. (330.33,253.13)(330.36,256.13) -- (329.77,204.14) .. controls (329.72,199.47) and (327.36,197.17) .. (322.69,197.22) ;
%Rounded Rect [id:dp778146953232226] 
\draw   (496.77,113.41) .. controls (496.77,108.38) and (500.84,104.3) .. (505.88,104.3) -- (606.17,104.3) .. controls (611.2,104.3) and (615.28,108.38) .. (615.28,113.41) -- (615.28,140.74) .. controls (615.28,145.78) and (611.2,149.86) .. (606.17,149.86) -- (505.88,149.86) .. controls (500.84,149.86) and (496.77,145.78) .. (496.77,140.74) -- cycle ;
%Straight Lines [id:da1268572637281049] 
\draw    (225.2,126.28) -- (493.42,126.84) ;
\draw [shift={(495.42,126.84)}, rotate = 180.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp3852110235679891] 
\draw   (498.68,183.8) .. controls (498.68,178.76) and (502.76,174.68) .. (507.79,174.68) -- (608.08,174.68) .. controls (613.11,174.68) and (617.19,178.76) .. (617.19,183.8) -- (617.19,211.13) .. controls (617.19,216.16) and (613.11,220.24) .. (608.08,220.24) -- (507.79,220.24) .. controls (502.76,220.24) and (498.68,216.16) .. (498.68,211.13) -- cycle ;
%Rounded Rect [id:dp08578248701663527] 
\draw   (500.28,248.52) .. controls (500.28,243.49) and (504.36,239.41) .. (509.39,239.41) -- (609.69,239.41) .. controls (614.72,239.41) and (618.8,243.49) .. (618.8,248.52) -- (618.8,275.86) .. controls (618.8,280.89) and (614.72,284.97) .. (609.69,284.97) -- (509.39,284.97) .. controls (504.36,284.97) and (500.28,280.89) .. (500.28,275.86) -- cycle ;
%Straight Lines [id:da3401710640261624] 
\draw    (322.7,195.92) -- (495.51,197.2) ;
\draw [shift={(497.51,197.22)}, rotate = 180.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da681068849077825] 
\draw    (420.94,262.08) -- (496.56,262.38) ;
\draw [shift={(498.56,262.38)}, rotate = 180.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (50,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{Basic bounds} \\ ~\scriptsize{Section~\ref{SEC:Local-estimate}}};
% Text Node
\draw (59,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {~ \scriptsize{$e(\mathcal{A}_3)$} \\ \scriptsize{Section~\ref{SEC:A3}}};
% Text Node
\draw (147,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {~~\scriptsize{$|G| \le \Phi_{1}$} \\ \scriptsize{Prop.~\ref{PROP:G-upper-bound-Phi1-Phi2-Phi3}~\ref{PROP:G-upper-bound-Phi1-Phi2-Phi3-1}}};
% Text Node
\draw (154,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{$\mathcal{A}_6, \mathcal{B}, \mathcal{C},\mathcal{D}$} \\ ~\scriptsize{Section~\ref{SEC:A6BCD}}};
% Text Node
\draw (245,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {~~\scriptsize{$|G| \le \Phi_{2}$} \\ \scriptsize{Prop.~\ref{PROP:G-upper-bound-Phi1-Phi2-Phi3}~\ref{PROP:G-upper-bound-Phi1-Phi2-Phi3-2}}};
% Text Node
\draw (258,305) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{$\mathcal{A}_4, \mathcal{B}, \mathcal{C}$} \\ \scriptsize{Section~\ref{SEC:A4BC}}};
% Text Node
\draw (341,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {~~~\scriptsize{$|G| \le \Phi_{3}$} \\ \scriptsize{Prop.~\ref{PROP:G-upper-bound-Phi1-Phi2-Phi3}~\ref{PROP:G-upper-bound-Phi1-Phi2-Phi3-3}}};
% Text Node
\draw (528,119.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{$k\in \left[0, \frac{n}{8}\right]$}};
% Text Node
\draw (503,190.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{$k \in \left[\frac{n}{8}, \alpha n\right] \cup \left[\frac{n}{5}, \frac{n}{4}\right]$}};
% Text Node
\draw (528,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{$k\in \left[\alpha n, \frac{n}{5}\right]$}};
% Text Node
\draw (270,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{Quadratic Programming: Section~\ref{SUBSEC:inequality-Phi1}}};
% Text Node
\draw (370,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{QP: Section~\ref{SUBSEC:inequality-Phi2}}};
% Text Node
\draw (448,245) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{QP}};
% Text Node
\draw (427,267.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{Section~\ref{SUBSEC:inequality-Phi3}}};
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,115); %set diagram left start at 0, and has height of 115

%Straight Lines [id:da773418795315302] 
\draw    (158.72,15) -- (134.24,53.73) ;
%Straight Lines [id:da2825939228716434] 
\draw    (183.19,53.73) -- (134.24,53.73) ;
%Straight Lines [id:da01709682204618934] 
\draw    (158.72,92.47) -- (134.24,53.73) ;
%Straight Lines [id:da6020338340433959] 
\draw    (158.72,15) -- (183.19,53.73) ;
%Straight Lines [id:da11414200220076953] 
\draw    (183.19,53.73) -- (158.72,92.47) ;
%Straight Lines [id:da9380508023365466] 
\draw    (158.72,15) -- (158.72,92.47) ;
%Straight Lines [id:da6516448365132315] 
\draw [color = blue, dash pattern=on 1pt off 1.2pt]   (100,54.09) -- (79.79,26.87) ;
%Straight Lines [id:da11536329886269803] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (100,54.09) -- (79.67,81.1) ;
%Straight Lines [id:da43193266810202724] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (78.93,81.8) -- (79.05,27.58) ;
%Straight Lines [id:da07613866049855744] 
\draw [dash pattern=on 1pt off 1.2pt]   (79.79,26.87) -- (134.24,53.73) ;
%Straight Lines [id:da912236640416443] 
\draw [dash pattern=on 1pt off 1.2pt]   (79.67,81.1) -- (134.24,53.73) ;
%Straight Lines [id:da5806767262161148] 
\draw  [dash pattern=on 1pt off 1.2pt]  (100,54.09) -- (134.24,53.73) ;
%
%Straight Lines [id:da1893195500500311] 
\draw    (252.03,16.4) -- (227.56,55.14) ;
%Straight Lines [id:da6384648219513986] 
\draw    (276.51,55.14) -- (227.56,55.14) ;
%Straight Lines [id:da06381386673276102] 
\draw    (252.03,93.87) -- (227.56,55.14) ;
%Straight Lines [id:da5554995821168291] 
\draw    (252.03,16.4) -- (276.51,55.14) ;
%Straight Lines [id:da6551212341681356] 
\draw    (276.51,55.14) -- (252.03,93.87) ;
%Straight Lines [id:da40429190499076006] 
\draw    (252.03,16.4) -- (252.03,93.87) ;
%
%Straight Lines [id:da6823871092993077] 
\draw  [dash pattern=on 1pt off 1.2pt]  (251.87,16.4) -- (319.97,55.14) ;
%Straight Lines [id:da4670770742462058] 
\draw  [dash pattern=on 1pt off 1.2pt]  (276.34,55.14) -- (319.97,55.14) ;
%Straight Lines [id:da5013784586782117] 
\draw  [dash pattern=on 1pt off 1.2pt]  (251.87,93.87) -- (319.97,55.14) ;
%
%Straight Lines [id:da9182682027779121] 
\draw  [dash pattern=on 1pt off 1.2pt]  (159.46,15) -- (227.56,55.14) ;
%Straight Lines [id:da25452644569740124] 
\draw  [dash pattern=on 1pt off 1.2pt]  (183.93,53.73) -- (227.56,55.14) ;
%Straight Lines [id:da3925255305509996] 
\draw  [dash pattern=on 1pt off 1.2pt]  (159.46,92.47) -- (227.56,55.14) ;
\draw [fill=uuuuuu] (158.72,15) circle (1.5pt);
\draw [fill=uuuuuu] (183.19,53.73) circle (1.5pt);
\draw [fill=uuuuuu] (158.72,92.47) circle (1.5pt);
\draw [fill=uuuuuu] (134.24,53.73) circle (1.5pt);
\draw [color = blue, fill=blue] (100,54.09) circle (1.5pt);
\draw [color = blue, fill=blue] (79.79,26.87) circle (1.5pt);
\draw [color = blue, fill=blue] (79.05,81.1) circle (1.5pt);
\draw [fill=uuuuuu] (252.03,16.4) circle (1.5pt);
\draw [fill=uuuuuu] (227.56,55.14) circle (1.5pt);
\draw [fill=uuuuuu] (252.03,93.87) circle (1.5pt);
\draw [fill=uuuuuu] (276.51,55.14) circle (1.5pt);
\draw [color = red, fill=red] (319.97,55.14) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da16307626060269453] 
\draw  [dash pattern=on 1pt off 1.2pt]  (418.94,16.4) -- (394.47,55.14) ;
%Straight Lines [id:da2150387124000881] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.42,55.14) -- (394.47,55.14) ;
%Straight Lines [id:da6151700633497306] 
\draw  [dash pattern=on 1pt off 1.2pt]  (418.94,93.87) -- (394.47,55.14) ;
%Straight Lines [id:da08766099625729518] 
\draw    (418.94,16.4) -- (443.42,55.14) ;
%Straight Lines [id:da9987704104934569] 
\draw    (443.42,55.14) -- (418.94,93.87) ;
%Straight Lines [id:da5038288129235409] 
\draw   (418.94,16.4) -- (418.94,93.87) ;
%\draw [fill=uuuuuu] (158.72,15) circle (1.5pt);
%Straight Lines [id:da07999210580582439] 
\draw    (360,55.49) -- (340.02,28.28) ;
%Straight Lines [id:da17880281492943473] 
\draw    (360,55.49) -- (339.89,82.5) ;
%Straight Lines [id:da7982103777681473] 
\draw    (339.15,83.21) -- (339.28,28.98) ;
%Straight Lines [id:da4226707879676146] 
\draw    (340.02,28.28) -- (394.47,55.14) ;
%Straight Lines [id:da001454427948641479] 
\draw    (339.89,82.5) -- (394.47,55.14) ;
%Straight Lines [id:da9315417418597847] 
\draw    (360,55.49) -- (394.47,55.14) ;
%
%Straight Lines [id:da8831620273127458] 
\draw  [dash pattern=on 1pt off 1.2pt]  (512.26,17.81) -- (487.78,56.54) ;
%Straight Lines [id:da39794521485026557] 
\draw   [dash pattern=on 1pt off 1.2pt] (536.73,56.54) -- (487.78,56.54) ;
%Straight Lines [id:da32952413874345554] 
\draw  [dash pattern=on 1pt off 1.2pt]  (512.26,95.28) -- (487.78,56.54) ;
%Straight Lines [id:da22521555802756899] 
\draw    (512.26,17.81) -- (536.73,56.54) ;
%Straight Lines [id:da1122257044897852] 
\draw    (536.73,56.54) -- (512.26,95.28) ;
%Straight Lines [id:da3397788349080073] 
\draw    (512.26,17.81) -- (512.26,95.28) ;
%
%Straight Lines [id:da6711822606517965] 
\draw    (512.09,17.81) -- (580.19,56.54) ;
%Straight Lines [id:da8046717871177547] 
\draw    (536.56,56.54) -- (580.19,56.54) ;
%Straight Lines [id:da8600176246951601] 
\draw    (512.09,95.28) -- (580.19,56.54) ;
%Straight Lines [id:da23992838559047103] 
\draw    (419.68,16.4) -- (487.78,56.54) ;
%Straight Lines [id:da4079523725341585] 
\draw    (444.15,55.14) -- (487.78,56.54) ;
%Straight Lines [id:da30676068156679914] 
\draw    (419.68,93.87) -- (487.78,56.54) ;
\draw [fill=uuuuuu] (418.94,16.4) circle (1.5pt);
\draw [fill=uuuuuu] (394.47,55.14) circle (1.5pt);
\draw [fill=uuuuuu] (443.42,55.14) circle (1.5pt);
\draw [fill=uuuuuu] (418.94,93.87) circle (1.5pt);
\draw [fill=uuuuuu] (360,55.49) circle (1.5pt);
\draw [fill=uuuuuu] (340.02,28.28) circle (1.5pt);
\draw [fill=uuuuuu] (339.89,82.5) circle (1.5pt);
\draw [fill=uuuuuu] (512.26,17.81) circle (1.5pt);
\draw [fill=uuuuuu] (487.78,56.54) circle (1.5pt);
\draw [fill=uuuuuu] (512.26,95.28) circle (1.5pt);
\draw [fill=uuuuuu] (536.73,56.54) circle (1.5pt);
\draw [fill=uuuuuu] (580.19,56.54) circle (1.5pt);

% Text Node
\draw (152,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (245,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (414,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (507,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,134); %set diagram left start at 0, and has height of 134

%Straight Lines [id:da46220600871975814] 
\draw    (140.5,20.07) -- (115.8,55.53) ;
%Straight Lines [id:da3009490884331578] 
\draw    (165.2,55.53) -- (115.8,55.53) ;
%Straight Lines [id:da15420998453110935] 
\draw    (140.5,90.99) -- (115.8,55.53) ;
%Straight Lines [id:da4457985276519514] 
\draw    (140.5,20.07) -- (165.2,55.53) ;
%Straight Lines [id:da1558187541195526] 
\draw    (165.2,55.53) -- (140.5,90.99) ;
%Straight Lines [id:da5939359431802396] 
\draw    (140.5,20.07) -- (140.5,90.99) ;
\draw [fill=uuuuuu] (140.5,20.07) circle (1.5pt);
\draw [fill=uuuuuu] (115.8,55.53) circle (1.5pt);
\draw [fill=uuuuuu] (165.2,55.53) circle (1.5pt);
\draw [fill=uuuuuu] (140.5,90.99) circle (1.5pt);
%Straight Lines [id:da4949915518494501] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (82.87,55.5) -- (60,31.6) ;
%Straight Lines [id:da9389747456982824] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (82.87,55.5) -- (60.08,81.9) ;
%Straight Lines [id:da17346055930974624] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (60.08,81.9) -- (60,31.6) ;
%Straight Lines [id:da8141732273698596] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60,31.6) -- (115.8,55.53) ;
%Straight Lines [id:da9111378292044154] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60.08,81.9) -- (115.8,55.53) ;
%Straight Lines [id:da9416303374515496] 
\draw  [dash pattern=on 1pt off 1.2pt]  (82.87,55.5) -- (115.8,55.53) ;
\draw [color = blue, fill=blue] (82.87,55.5) circle (1.5pt);
\draw [color = blue, fill=blue] (60,31.6) circle (1.5pt);
\draw [color = blue, fill=blue] (60.08,81.9) circle (1.5pt);
%Straight Lines [id:da7692570121257165] 
\draw  [dash pattern=on 1pt off 1.2pt]  (140.5,20.07) -- (209.57,56.82) ;
%Straight Lines [id:da6221707100662732] 
\draw  [dash pattern=on 1pt off 1.2pt]  (165.53,55.53) -- (209.57,56.82) ;
%Straight Lines [id:da6216727218367102] 
\draw   [dash pattern=on 1pt off 1.2pt] (140.5,90.99) -- (209.57,56.82) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08206183867062733] 
\draw    (234.27,21.36) -- (209.57,56.82) ;
%Straight Lines [id:da8551308686685581] 
\draw    (258.97,56.82) -- (209.57,56.82) ;
%Straight Lines [id:da9660996462806948] 
\draw    (234.27,92.28) -- (209.57,56.82) ;
%Straight Lines [id:da9049976813083609] 
\draw    (234.27,21.36) -- (258.97,56.82) ;
%Straight Lines [id:da7157384938419178] 
\draw    (258.97,56.82) -- (234.27,92.28) ;
%Straight Lines [id:da8140942458978608] 
\draw    (234.27,21.36) -- (234.27,92.28) ;
\draw [fill=uuuuuu] (234.27,21.36) circle (1.5pt);
\draw [fill=uuuuuu] (209.57,56.82) circle (1.5pt);
\draw [fill=uuuuuu] (258.97,56.82) circle (1.5pt);
\draw [fill=uuuuuu] (234.27,92.28) circle (1.5pt);
%Straight Lines [id:da551174088483946] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (291.85,56.01) -- (315.44,79.35) ;
%Straight Lines [id:da6727842871861589] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (291.85,56.01) -- (313.83,29.07) ;
%Straight Lines [id:da7521436073261791] 
\draw   [color = red, dash pattern=on 1pt off 1.2pt] (313.83,29.07) -- (315.44,79.35) ;
%Straight Lines [id:da9699055650205664] 
\draw  [dash pattern=on 1pt off 1.2pt]  (315.44,79.35) -- (258.93,56.79) ;
%Straight Lines [id:da06110556836480341] 
\draw  [dash pattern=on 1pt off 1.2pt]  (313.83,29.07) -- (258.93,56.79) ;
%Straight Lines [id:da8757339398705815] 
\draw  [dash pattern=on 1pt off 1.2pt]  (291.85,56.01) -- (258.93,56.79) ;
\draw [color = red, fill=red] (291.85,56.01) circle (1.5pt);
\draw [color = red, fill=red] (315.44,79.35) circle (1.5pt);
\draw [color = red, fill=red] (313.83,29.07) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da6877555458517424] 
\draw  [dash pattern=on 1pt off 1.2pt]  (425.25,17.07) -- (400.55,52.53) ;
%Straight Lines [id:da4698026404590132] 
\draw  [dash pattern=on 1pt off 1.2pt]  (449.95,52.53) -- (400.55,52.53) ;
%Straight Lines [id:da5748868414665347] 
\draw   [dash pattern=on 1pt off 1.2pt] (425.25,87.99) -- (400.55,52.53) ;
%Straight Lines [id:da9749984829518423] 
\draw    (425.25,17.07) -- (449.95,52.53) ;
%Straight Lines [id:da46231259261619884] 
\draw    (449.95,52.53) -- (425.25,87.99) ;
%Straight Lines [id:da7588844660305758] 
\draw    (425.25,17.07) -- (425.25,87.99) ;
\draw [fill=uuuuuu] (425.25,17.07) circle (1.5pt);
\draw [fill=uuuuuu] (400.55,52.53) circle (1.5pt);
\draw [fill=uuuuuu] (449.95,52.53) circle (1.5pt);
\draw [fill=uuuuuu] (425.25,87.99) circle (1.5pt);
%Straight Lines [id:da13242823909028578] 
\draw    (367.62,52.5) -- (344.75,28.6) ;
%Straight Lines [id:da7421863518521605] 
\draw    (367.62,52.5) -- (344.83,78.9) ;
%Straight Lines [id:da6791454785362263] 
\draw    (344.83,78.9) -- (344.75,28.6) ;
%Straight Lines [id:da9568890206668581] 
\draw    (344.75,28.6) -- (400.55,52.53) ;
%Straight Lines [id:da2074482944766476] 
\draw    (344.83,78.9) -- (400.55,52.53) ;
%Straight Lines [id:da2899716551583891] 
\draw    (367.62,52.5) -- (400.55,52.53) ;
\draw [fill=uuuuuu] (367.62,52.5) circle (1.5pt);
\draw [fill=uuuuuu] (344.75,28.6) circle (1.5pt);
\draw [fill=uuuuuu] (344.83,78.9) circle (1.5pt);
%Straight Lines [id:da23785379704169984] 
\draw    (425.25,17.07) -- (494.32,53.82) ;
%Straight Lines [id:da7339687111035389] 
\draw    (450.28,52.53) -- (494.32,53.82) ;
%Straight Lines [id:da9756684893573626] 
\draw    (425.25,87.99) -- (494.32,53.82) ;
%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da2951152369727932] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,18.36) -- (494.32,53.82) ;
%Straight Lines [id:da5425956513173678] 
\draw   [dash pattern=on 1pt off 1.2pt] (543.72,53.82) -- (494.32,53.82) ;
%Straight Lines [id:da1516404038896384] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,89.28) -- (494.32,53.82) ;
%Straight Lines [id:da8715189039610414] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,18.36) -- (543.72,53.82) ;
%Straight Lines [id:da5444644031381578] 
\draw  [dash pattern=on 1pt off 1.2pt]  (543.72,53.82) -- (519.02,89.28) ;
%Straight Lines [id:da6084189190162697] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,18.36) -- (519.02,89.28) ;
\draw [fill=uuuuuu] (519.02,18.36) circle (1.5pt);
\draw [fill=uuuuuu] (494.32,53.82) circle (1.5pt);
\draw [fill=uuuuuu] (543.72,53.82) circle (1.5pt);
\draw [fill=uuuuuu] (519.02,89.28) circle (1.5pt);
%Straight Lines [id:da05483747956633911] 
\draw    (576.61,53.01) -- (600.19,76.35) ;
%Straight Lines [id:da5843167306684425] 
\draw    (576.61,53.01) -- (598.59,26.07) ;
%Straight Lines [id:da11814612412583503] 
\draw    (598.59,26.07) -- (600.19,76.35) ;
%Straight Lines [id:da12604816813825104] 
\draw    (600.19,76.35) -- (543.69,53.79) ;
%Straight Lines [id:da002054005389944269] 
\draw    (598.59,26.07) -- (543.69,53.79) ;
%Straight Lines [id:da4241439459557328] 
\draw    (576.61,53.01) -- (543.69,53.79) ;
\draw [fill=uuuuuu] (576.61,53.01) circle (1.5pt);
\draw [fill=uuuuuu] (598.59,26.07) circle (1.5pt);
\draw [fill=uuuuuu] (600.19,76.35) circle (1.5pt);
% Text Node
\draw (133,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (226,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (420,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (512,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,134); %set diagram left start at 0, and has height of 134

%Straight Lines [id:da46220600871975814] 
\draw    (140.5,20.07) -- (115.8,55.53) ;
%Straight Lines [id:da3009490884331578] 
\draw    (165.2,55.53) -- (115.8,55.53) ;
%Straight Lines [id:da15420998453110935] 
\draw    (140.5,90.99) -- (115.8,55.53) ;
%Straight Lines [id:da4457985276519514] 
\draw    (140.5,20.07) -- (165.2,55.53) ;
%Straight Lines [id:da1558187541195526] 
\draw    (165.2,55.53) -- (140.5,90.99) ;
%Straight Lines [id:da5939359431802396] 
\draw    (140.5,20.07) -- (140.5,90.99) ;
\draw [fill=uuuuuu] (140.5,20.07) circle (1.5pt);
\draw [fill=uuuuuu] (115.8,55.53) circle (1.5pt);
\draw [fill=uuuuuu] (165.2,55.53) circle (1.5pt);
\draw [fill=uuuuuu] (140.5,90.99) circle (1.5pt);
%Straight Lines [id:da4949915518494501] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (82.87,55.5) -- (60,31.6) ;
%Straight Lines [id:da9389747456982824] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (82.87,55.5) -- (60.08,81.9) ;
%Straight Lines [id:da17346055930974624] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (60.08,81.9) -- (60,31.6) ;
%Straight Lines [id:da8141732273698596] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60,31.6) -- (115.8,55.53) ;
%Straight Lines [id:da9111378292044154] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60.08,81.9) -- (115.8,55.53) ;
%Straight Lines [id:da9416303374515496] 
\draw  [dash pattern=on 1pt off 1.2pt]  (82.87,55.5) -- (115.8,55.53) ;
\draw [color = blue, fill=blue] (82.87,55.5) circle (1.5pt);
\draw [color = blue, fill=blue] (60,31.6) circle (1.5pt);
\draw [color = blue, fill=blue] (60.08,81.9) circle (1.5pt);
%Straight Lines [id:da7692570121257165] 
\draw  [dash pattern=on 1pt off 1.2pt]  (140.5,20.07) -- (209.57,56.82) ;
%Straight Lines [id:da6221707100662732] 
\draw  [dash pattern=on 1pt off 1.2pt]  (165.53,55.53) -- (209.57,56.82) ;
%Straight Lines [id:da6216727218367102] 
\draw   [dash pattern=on 1pt off 1.2pt] (140.5,90.99) -- (209.57,56.82) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08206183867062733] 
\draw    (234.27,21.36) -- (209.57,56.82) ;
%Straight Lines [id:da8551308686685581] 
\draw    (258.97,56.82) -- (209.57,56.82) ;
%Straight Lines [id:da9660996462806948] 
\draw    (234.27,92.28) -- (209.57,56.82) ;
%Straight Lines [id:da9049976813083609] 
\draw    (234.27,21.36) -- (258.97,56.82) ;
%Straight Lines [id:da7157384938419178] 
\draw    (258.97,56.82) -- (234.27,92.28) ;
%Straight Lines [id:da8140942458978608] 
\draw    (234.27,21.36) -- (234.27,92.28) ;
\draw [fill=uuuuuu] (234.27,21.36) circle (1.5pt);
\draw [fill=uuuuuu] (209.57,56.82) circle (1.5pt);
\draw [fill=uuuuuu] (258.97,56.82) circle (1.5pt);
\draw [fill=uuuuuu] (234.27,92.28) circle (1.5pt);
%Straight Lines [id:da8140942458978608] 
\draw   [color = red, dash pattern=on 1pt off 1.2pt] (313.83,29.07) -- (315.44,79.35) ;
%Straight Lines [id:da8140942458978608] 
\draw   [dash pattern=on 1pt off 1.2pt] (313.83,29.07) -- (258.97,56.82) ;
%Straight Lines [id:da8140942458978608] 
\draw   [dash pattern=on 1pt off 1.2pt] (258.97,56.82) -- (315.44,79.35) ;
%Straight Lines [id:da8140942458978608] 
\draw   [dash pattern=on 1pt off 1.2pt] (313.83,29.07) -- (234.27,21.36) ;
%Straight Lines [id:da8140942458978608] 
\draw   [dash pattern=on 1pt off 1.2pt] (234.27,21.36) -- (315.44,79.35) ;
\draw [color = red, fill=red] (315.44,79.35) circle (1.5pt);
\draw [color = red, fill=red] (313.83,29.07) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da6877555458517424] 
\draw  [dash pattern=on 1pt off 1.2pt]  (425.25,17.07) -- (400.55,52.53) ;
%Straight Lines [id:da4698026404590132] 
\draw  [dash pattern=on 1pt off 1.2pt]  (449.95,52.53) -- (400.55,52.53) ;
%Straight Lines [id:da5748868414665347] 
\draw   [dash pattern=on 1pt off 1.2pt] (425.25,87.99) -- (400.55,52.53) ;
%Straight Lines [id:da9749984829518423] 
\draw    (425.25,17.07) -- (449.95,52.53) ;
%Straight Lines [id:da46231259261619884] 
\draw    (449.95,52.53) -- (425.25,87.99) ;
%Straight Lines [id:da7588844660305758] 
\draw    (425.25,17.07) -- (425.25,87.99) ;
\draw [fill=uuuuuu] (425.25,17.07) circle (1.5pt);
\draw [fill=uuuuuu] (400.55,52.53) circle (1.5pt);
\draw [fill=uuuuuu] (449.95,52.53) circle (1.5pt);
\draw [fill=uuuuuu] (425.25,87.99) circle (1.5pt);
%Straight Lines [id:da13242823909028578] 
\draw    (367.62,52.5) -- (344.75,28.6) ;
%Straight Lines [id:da7421863518521605] 
\draw    (367.62,52.5) -- (344.83,78.9) ;
%Straight Lines [id:da6791454785362263] 
\draw    (344.83,78.9) -- (344.75,28.6) ;
%Straight Lines [id:da9568890206668581] 
\draw    (344.75,28.6) -- (400.55,52.53) ;
%Straight Lines [id:da2074482944766476] 
\draw    (344.83,78.9) -- (400.55,52.53) ;
%Straight Lines [id:da2899716551583891] 
\draw    (367.62,52.5) -- (400.55,52.53) ;
\draw [fill=uuuuuu] (367.62,52.5) circle (1.5pt);
\draw [fill=uuuuuu] (344.75,28.6) circle (1.5pt);
\draw [fill=uuuuuu] (344.83,78.9) circle (1.5pt);
%Straight Lines [id:da23785379704169984] 
\draw    (425.25,17.07) -- (494.32,53.82) ;
%Straight Lines [id:da7339687111035389] 
\draw    (450.28,52.53) -- (494.32,53.82) ;
%Straight Lines [id:da9756684893573626] 
\draw    (425.25,87.99) -- (494.32,53.82) ;
%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da2951152369727932] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,18.36) -- (494.32,53.82) ;
%Straight Lines [id:da5425956513173678] 
\draw   [dash pattern=on 1pt off 1.2pt] (543.72,53.82) -- (494.32,53.82) ;
%Straight Lines [id:da1516404038896384] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,89.28) -- (494.32,53.82) ;
%Straight Lines [id:da8715189039610414] 
\draw   (519.02,18.36) -- (543.72,53.82) ;
%Straight Lines [id:da5444644031381578] 
\draw  [dash pattern=on 1pt off 1.2pt]  (543.72,53.82) -- (519.02,89.28) ;
%Straight Lines [id:da6084189190162697] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,18.36) -- (519.02,89.28) ;
\draw [fill=uuuuuu] (519.02,18.36) circle (1.5pt);
\draw [fill=uuuuuu] (494.32,53.82) circle (1.5pt);
\draw [fill=uuuuuu] (543.72,53.82) circle (1.5pt);
\draw [fill=uuuuuu] (519.02,89.28) circle (1.5pt);
%Straight Lines [id:da11814612412583503] 
\draw    (598.59,26.07) -- (600.19,76.35) ;
%Straight Lines [id:da11814612412583503] 
\draw    (598.59,26.07) -- (543.72,53.82) ;
%Straight Lines [id:da11814612412583503] 
\draw    (543.72,53.82) -- (600.19,76.35) ;
%Straight Lines [id:da11814612412583503] 
\draw    (598.59,26.07) -- (519.02,18.36) ;
%Straight Lines [id:da11814612412583503] 
\draw    (519.02,18.36) -- (600.19,76.35) ;
% %
% \draw [fill=uuuuuu] (576.61,53.01) circle (1.5pt);
\draw [fill=uuuuuu] (598.59,26.07) circle (1.5pt);
\draw [fill=uuuuuu] (600.19,76.35) circle (1.5pt);
% Text Node
\draw (133,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (226,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (420,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (512,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Straight Lines [id:da46220600871975814] 
\draw    (206.52,68.07) -- (180.25,108.01) ;
%Straight Lines [id:da3009490884331578] 
\draw    (232.8,108.01) -- (180.25,108.01) ;
%Straight Lines [id:da15420998453110935] 
\draw    (206.52,147.96) -- (180.25,108.01) ;
%Straight Lines [id:da4457985276519514] 
\draw    (206.52,68.07) -- (232.8,108.01) ;
%Straight Lines [id:da1558187541195526] 
\draw    (232.8,108.01) -- (206.52,147.96) ;
%Straight Lines [id:da5939359431802396] 
\draw    (206.52,68.07) -- (206.52,147.96) ;
%1
\draw [fill=uuuuuu] (206.52,68.07) circle (1.5pt);
\draw [fill=uuuuuu] (180.25,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (232.8,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (206.52,147.96) circle (1.5pt);
%Straight Lines [id:da08206183867062733] 
\draw    (283.92,68.39) -- (257.65,108.34) ;
%Straight Lines [id:da8551308686685581] 
\draw    (310.19,108.34) -- (257.65,108.34) ;
%Straight Lines [id:da9660996462806948] 
\draw    (283.92,148.28) -- (257.65,108.34) ;
%Straight Lines [id:da9049976813083609] 
\draw    (283.92,68.39) -- (310.19,108.34) ;
%Straight Lines [id:da7157384938419178] 
\draw    (310.19,108.34) -- (283.92,148.28) ;
%Straight Lines [id:da8140942458978608] 
\draw    (283.92,68.39) -- (283.92,148.28) ;
%2
\draw [fill=uuuuuu] (283.92,68.39) circle (1.5pt);
\draw [fill=uuuuuu] (257.65,108.34) circle (1.5pt);
\draw [fill=uuuuuu] (310.19,108.34) circle (1.5pt);
\draw [fill=uuuuuu] (283.92,148.28) circle (1.5pt);
%Straight Lines [id:da551174088483946] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (133.09,41.99) -- (156.21,23.91) ;
%Straight Lines [id:da6727842871861589] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (133.09,41.99) -- (108.3,23.57) ;
%Straight Lines [id:da7521436073261791] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (108.3,23.57) -- (156.21,23.91) ;
%Straight Lines [id:da9699055650205664] 
\draw  [dash pattern=on 1pt off 1.2pt]  (156.21,23.91) -- (132.56,68.3) ;
%Straight Lines [id:da06110556836480341] 
\draw  [dash pattern=on 1pt off 1.2pt]  (108.3,23.57) -- (132.56,68.3) ;
%Straight Lines [id:da8757339398705815] 
\draw [dash pattern=on 1pt off 1.2pt]   (133.09,41.99) -- (132.56,68.3) ;
%3
\draw [fill=uuuuuu] (108.3,23.57) circle (1.5pt);
\draw [fill=uuuuuu] (156.21,23.91) circle (1.5pt);
\draw [fill=uuuuuu] (133.09,41.99) circle (1.5pt);
\draw [fill=uuuuuu] (132.56,68.3) circle (1.5pt);
%Straight Lines [id:da42877026917060723] 
\draw    (132.07,68.07) -- (105.8,108.01) ;
%Straight Lines [id:da6862445533792021] 
\draw    (158.34,108.01) -- (105.8,108.01) ;
%Straight Lines [id:da967883731080299] 
\draw    (132.07,147.96) -- (105.8,108.01) ;
%Straight Lines [id:da846823156177894] 
\draw    (132.07,68.07) -- (158.34,108.01) ;
%Straight Lines [id:da9279609632223138] 
\draw    (158.34,108.01) -- (132.07,147.96) ;
%Straight Lines [id:da6845228199295488] 
\draw    (132.07,68.07) -- (132.07,147.96) ;
%4
\draw [fill=uuuuuu] (132.07,68.07) circle (1.5pt);
\draw [fill=uuuuuu] (105.8,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (158.34,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (132.07,147.96) circle (1.5pt);
%Straight Lines [id:da8669330039849248] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (284.13,41.99) -- (307.24,23.91) ;
%Straight Lines [id:da980519023585487] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (284.13,41.99) -- (259.33,23.57) ;
%Straight Lines [id:da3655899146020156] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (259.33,23.57) -- (307.24,23.91) ;
%Straight Lines [id:da3130248741766848] 
\draw  [dash pattern=on 1pt off 1.2pt]  (307.24,23.91) -- (283.59,68.3) ;
%Straight Lines [id:da7689457877651069] 
\draw   [dash pattern=on 1pt off 1.2pt] (259.33,23.57) -- (283.59,68.3) ;
%Straight Lines [id:da27250347343448] 
\draw   [dash pattern=on 1pt off 1.2pt] (284.13,41.99) -- (283.59,68.3) ;
%5
\draw [fill=uuuuuu] (284.13,41.99) circle (1.5pt);
\draw [fill=uuuuuu] (307.24,23.91) circle (1.5pt);
\draw [fill=uuuuuu] (259.33,23.57) circle (1.5pt);
\draw [fill=uuuuuu] (283.59,68.3) circle (1.5pt);
%%%
%Straight Lines [id:da13480131403151963] 
\draw  [dash pattern=on 1pt off 1.2pt]  (132.07,147.96) -- (206.52,147.96) ;
%Straight Lines [id:da44300587051518603] 
\draw  [dash pattern=on 1pt off 1.2pt]  (105.8,108.01) -- (206.52,147.96) ;
%Straight Lines [id:da6681921270737738] 
\draw  [dash pattern=on 1pt off 1.2pt]  (158.34,108.01) -- (206.52,147.96) ;
%1
%Straight Lines [id:da6513287903184934] 
\draw  [dash pattern=on 1pt off 1.2pt]  (206.52,68.07) -- (257.65,108.34) ;
%Straight Lines [id:da34539144853479087] 
\draw  [dash pattern=on 1pt off 1.2pt]  (206.52,68.07) -- (310.19,108.34) ;
%Straight Lines [id:da5848348989735772] 
\draw  [dash pattern=on 1pt off 1.2pt]  (206.52,68.07) -- (283.92,148.28) ;
%2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da31139169484030726] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.52,69.07) -- (417.25,109.01) ;
%Straight Lines [id:da9444804001240248] 
\draw  [dash pattern=on 1pt off 1.2pt]  (469.8,109.01) -- (417.25,109.01) ;
%Straight Lines [id:da1323514727987185] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.52,148.96) -- (417.25,109.01) ;
%Straight Lines [id:da554348154810357] 
\draw [dash pattern=on 1pt off 1.2pt]   (443.52,69.07) -- (469.8,109.01) ;
%Straight Lines [id:da1478980229384823] 
\draw [dash pattern=on 1pt off 1.2pt]   (469.8,109.01) -- (443.52,148.96) ;
%Straight Lines [id:da12159570636474948] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.52,69.07) -- (443.52,148.96) ;
%1
\draw [fill=uuuuuu] (443.52,69.07) circle (1.5pt);
\draw [fill=uuuuuu] (417.25,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (469.8,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (443.52,148.96) circle (1.5pt);
%Straight Lines [id:da3140744467299599] 
\draw  [dash pattern=on 1pt off 1.2pt]  (520.92,69.39) -- (494.65,109.34) ;
%Straight Lines [id:da7202672917128714] 
\draw    (547.19,109.34) -- (494.65,109.34) ;
%Straight Lines [id:da4184063091390162] 
\draw    (520.92,149.28) -- (494.65,109.34) ;
%Straight Lines [id:da9414857786516466] 
\draw  [dash pattern=on 1pt off 1.2pt]  (520.92,69.39) -- (547.19,109.34) ;
%Straight Lines [id:da0264879003484515] 
\draw    (547.19,109.34) -- (520.92,149.28) ;
%Straight Lines [id:da7459237916454529] 
\draw   [dash pattern=on 1pt off 1.2pt] (520.92,69.39) -- (520.92,149.28) ;
%2
\draw [fill=uuuuuu] (520.92,69.39) circle (1.5pt);
\draw [fill=uuuuuu] (494.65,109.34) circle (1.5pt);
\draw [fill=uuuuuu] (547.19,109.34) circle (1.5pt);
\draw [fill=uuuuuu] (520.92,149.28) circle (1.5pt);
%Straight Lines [id:da6518222237623066] 
\draw    (370.09,42.99) -- (393.21,24.91) ;
%Straight Lines [id:da9594936284854418] 
\draw    (370.09,42.99) -- (345.3,24.57) ;
%Straight Lines [id:da336104395548918] 
\draw    (345.3,24.57) -- (393.21,24.91) ;
%Straight Lines [id:da03404506068332047] 
\draw    (393.21,24.91) -- (369.56,69.3) ;
%Straight Lines [id:da12389472175415861] 
\draw    (345.3,24.57) -- (369.56,69.3) ;
%Straight Lines [id:da6535549984834517] 
\draw    (370.09,42.99) -- (369.56,69.3) ;
%3
\draw [fill=uuuuuu] (370.09,42.99) circle (1.5pt);
\draw [fill=uuuuuu] (393.21,24.91) circle (1.5pt);
\draw [fill=uuuuuu] (345.3,24.57) circle (1.5pt);
\draw [fill=uuuuuu] (369.56,69.3) circle (1.5pt);
%Straight Lines [id:da2976661868368946] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,69.07) -- (342.8,109.01) ;
%Straight Lines [id:da8652055515027632] 
\draw    (395.34,109.01) -- (342.8,109.01) ;
%Straight Lines [id:da7463270788671335] 
\draw    (369.07,148.96) -- (342.8,109.01) ;
%Straight Lines [id:da9872317534630044] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,69.07) -- (395.34,109.01) ;
%Straight Lines [id:da11971835655560592] 
\draw    (395.34,109.01) -- (369.07,148.96) ;
%Straight Lines [id:da2979199506133816] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,69.07) -- (369.07,148.96) ;
%4
\draw [fill=uuuuuu] (369.07,69.07) circle (1.5pt);
\draw [fill=uuuuuu] (342.8,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (395.34,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (369.07,148.96) circle (1.5pt);
%Straight Lines [id:da5971146571629267] 
\draw    (521.13,42.99) -- (544.24,24.91) ;
%Straight Lines [id:da10326824289104208] 
\draw    (521.13,42.99) -- (496.33,24.57) ;
%Straight Lines [id:da46247791724450393] 
\draw    (496.33,24.57) -- (544.24,24.91) ;
%Straight Lines [id:da18472924980124295] 
\draw    (544.24,24.91) -- (520.59,69.3) ;
%Straight Lines [id:da3389144017959176] 
\draw    (496.33,24.57) -- (520.59,69.3) ;
%Straight Lines [id:da3390534144227364] 
\draw    (521.13,42.99) -- (520.59,69.3) ;
%5
\draw [fill=uuuuuu] (521.13,42.99) circle (1.5pt);
\draw [fill=uuuuuu] (544.24,24.91) circle (1.5pt);
\draw [fill=uuuuuu] (496.33,24.57) circle (1.5pt);
\draw [fill=uuuuuu] (520.59,69.3) circle (1.5pt);
%Straight Lines [id:da9983202217240834] 
\draw    (369.07,148.96) -- (443.52,148.96) ;
%Straight Lines [id:da3801388480011285] 
\draw    (342.8,109.01) -- (443.52,148.96) ;
%Straight Lines [id:da07114738829811551] 
\draw    (395.34,109.01) -- (443.52,148.96) ;
%Straight Lines [id:da004002147528821665] 
\draw    (443.52,69.07) -- (494.65,109.34) ;
%Straight Lines [id:da9025832359898767] 
\draw    (443.52,69.07) -- (547.19,109.34) ;
%Straight Lines [id:da9869188194556671] 
\draw    (443.52,69.07) -- (520.92,149.28) ;

% Text Node
\draw (124,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (201,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (278,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1'$};
% Text Node
\draw (364,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (436,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (517,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1'$};

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Straight Lines [id:da46220600871975814] 
\draw    (206.52,68.07) -- (180.25,108.01) ;
%Straight Lines [id:da3009490884331578] 
\draw    (232.8,108.01) -- (180.25,108.01) ;
%Straight Lines [id:da15420998453110935] 
\draw    (206.52,147.96) -- (180.25,108.01) ;
%Straight Lines [id:da4457985276519514] 
\draw    (206.52,68.07) -- (232.8,108.01) ;
%Straight Lines [id:da1558187541195526] 
\draw    (232.8,108.01) -- (206.52,147.96) ;
%Straight Lines [id:da5939359431802396] 
\draw    (206.52,68.07) -- (206.52,147.96) ;
%1
\draw [fill=uuuuuu] (206.52,68.07) circle (1.5pt);
\draw [fill=uuuuuu] (180.25,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (232.8,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (206.52,147.96) circle (1.5pt);
%Straight Lines [id:da08206183867062733] 
\draw    (283.92,68.39) -- (257.65,108.34) ;
%Straight Lines [id:da8551308686685581] 
\draw    (310.19,108.34) -- (257.65,108.34) ;
%Straight Lines [id:da9660996462806948] 
\draw    (283.92,148.28) -- (257.65,108.34) ;
%Straight Lines [id:da9049976813083609] 
\draw    (283.92,68.39) -- (310.19,108.34) ;
%Straight Lines [id:da7157384938419178] 
\draw    (310.19,108.34) -- (283.92,148.28) ;
%Straight Lines [id:da8140942458978608] 
\draw    (283.92,68.39) -- (283.92,148.28) ;
%2
\draw [fill=uuuuuu] (283.92,68.39) circle (1.5pt);
\draw [fill=uuuuuu] (257.65,108.34) circle (1.5pt);
\draw [fill=uuuuuu] (310.19,108.34) circle (1.5pt);
\draw [fill=uuuuuu] (283.92,148.28) circle (1.5pt);
%Straight Lines [id:da551174088483946] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (133.09,41.99) -- (156.21,23.91) ;
%Straight Lines [id:da6727842871861589] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (133.09,41.99) -- (108.3,23.57) ;
%Straight Lines [id:da7521436073261791] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (108.3,23.57) -- (156.21,23.91) ;
%Straight Lines [id:da9699055650205664] 
\draw  [dash pattern=on 1pt off 1.2pt]  (156.21,23.91) -- (132.56,68.3) ;
%Straight Lines [id:da06110556836480341] 
\draw  [dash pattern=on 1pt off 1.2pt]  (108.3,23.57) -- (132.56,68.3) ;
%Straight Lines [id:da8757339398705815] 
\draw [dash pattern=on 1pt off 1.2pt]   (133.09,41.99) -- (132.56,68.3) ;
%3
\draw [fill=uuuuuu] (108.3,23.57) circle (1.5pt);
\draw [fill=uuuuuu] (156.21,23.91) circle (1.5pt);
\draw [fill=uuuuuu] (133.09,41.99) circle (1.5pt);
\draw [fill=uuuuuu] (132.56,68.3) circle (1.5pt);
%Straight Lines [id:da42877026917060723] 
\draw    (132.07,68.07) -- (105.8,108.01) ;
%Straight Lines [id:da6862445533792021] 
\draw    (158.34,108.01) -- (105.8,108.01) ;
%Straight Lines [id:da967883731080299] 
\draw    (132.07,147.96) -- (105.8,108.01) ;
%Straight Lines [id:da846823156177894] 
\draw    (132.07,68.07) -- (158.34,108.01) ;
%Straight Lines [id:da9279609632223138] 
\draw    (158.34,108.01) -- (132.07,147.96) ;
%Straight Lines [id:da6845228199295488] 
\draw    (132.07,68.07) -- (132.07,147.96) ;
%4
\draw [fill=uuuuuu] (132.07,68.07) circle (1.5pt);
\draw [fill=uuuuuu] (105.8,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (158.34,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (132.07,147.96) circle (1.5pt);
%Straight Lines [id:da8669330039849248] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (284.13,41.99) -- (307.24,23.91) ;
%Straight Lines [id:da980519023585487] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (284.13,41.99) -- (259.33,23.57) ;
%Straight Lines [id:da3655899146020156] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (259.33,23.57) -- (307.24,23.91) ;
%Straight Lines [id:da3130248741766848] 
\draw  [dash pattern=on 1pt off 1.2pt]  (307.24,23.91) -- (283.59,68.3) ;
%Straight Lines [id:da7689457877651069] 
\draw   [dash pattern=on 1pt off 1.2pt] (259.33,23.57) -- (283.59,68.3) ;
%Straight Lines [id:da27250347343448] 
\draw   [dash pattern=on 1pt off 1.2pt] (284.13,41.99) -- (283.59,68.3) ;
%5
\draw [fill=uuuuuu] (284.13,41.99) circle (1.5pt);
\draw [fill=uuuuuu] (307.24,23.91) circle (1.5pt);
\draw [fill=uuuuuu] (259.33,23.57) circle (1.5pt);
\draw [fill=uuuuuu] (283.59,68.3) circle (1.5pt);
%%%
%Straight Lines [id:da13480131403151963] 
\draw  [dash pattern=on 1pt off 1.2pt]  (132.07,147.96) -- (206.52,147.96) ;
%Straight Lines [id:da44300587051518603] 
\draw  [dash pattern=on 1pt off 1.2pt]  (105.8,108.01) -- (206.52,147.96) ;
%Straight Lines [id:da6681921270737738] 
\draw  [dash pattern=on 1pt off 1.2pt]  (158.34,108.01) -- (206.52,147.96) ;
%1
%Straight Lines [id:da6513287903184934] 
\draw  [dash pattern=on 1pt off 1.2pt]  (206.52,68.07) -- (257.65,108.34) ;
%Straight Lines [id:da5848348989735772] 
\draw  [dash pattern=on 1pt off 1.2pt]  (206.52,68.07) -- (283.92,148.28) ;
%Straight Lines [id:da34539144853479087] 
\draw  [dash pattern=on 1pt off 1.2pt]  (232.8,108.01) -- (257.65,108.34) ;
%Straight Lines [id:da34539144853479087] 
\draw  [dash pattern=on 1pt off 1.2pt]  (232.8,108.01) -- (283.92,148.28) ;
%2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da31139169484030726] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.52,69.07) -- (417.25,109.01) ;
%Straight Lines [id:da9444804001240248] 
\draw  [dash pattern=on 1pt off 1.2pt]  (469.8,109.01) -- (417.25,109.01) ;
%Straight Lines [id:da1323514727987185] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.52,148.96) -- (417.25,109.01) ;
%Straight Lines [id:da554348154810357] 
\draw    (443.52,69.07) -- (469.8,109.01) ;
%Straight Lines [id:da1478980229384823] 
\draw [dash pattern=on 1pt off 1.2pt]   (469.8,109.01) -- (443.52,148.96) ;
%Straight Lines [id:da12159570636474948] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.52,69.07) -- (443.52,148.96) ;
%1
\draw [fill=uuuuuu] (443.52,69.07) circle (1.5pt);
\draw [fill=uuuuuu] (417.25,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (469.8,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (443.52,148.96) circle (1.5pt);
%Straight Lines [id:da3140744467299599] 
\draw  [dash pattern=on 1pt off 1.2pt]  (520.92,69.39) -- (494.65,109.34) ;
%Straight Lines [id:da7202672917128714] 
\draw   [dash pattern=on 1pt off 1.2pt] (547.19,109.34) -- (494.65,109.34) ;
%Straight Lines [id:da4184063091390162] 
\draw    (520.92,149.28) -- (494.65,109.34) ;
%Straight Lines [id:da9414857786516466] 
\draw  [dash pattern=on 1pt off 1.2pt]  (520.92,69.39) -- (547.19,109.34) ;
%Straight Lines [id:da0264879003484515] 
\draw  [dash pattern=on 1pt off 1.2pt]  (547.19,109.34) -- (520.92,149.28) ;
%Straight Lines [id:da7459237916454529] 
\draw   [dash pattern=on 1pt off 1.2pt] (520.92,69.39) -- (520.92,149.28) ;
%2
\draw [fill=uuuuuu] (520.92,69.39) circle (1.5pt);
\draw [fill=uuuuuu] (494.65,109.34) circle (1.5pt);
\draw [fill=uuuuuu] (547.19,109.34) circle (1.5pt);
\draw [fill=uuuuuu] (520.92,149.28) circle (1.5pt);
%Straight Lines [id:da6518222237623066] 
\draw    (370.09,42.99) -- (393.21,24.91) ;
%Straight Lines [id:da9594936284854418] 
\draw    (370.09,42.99) -- (345.3,24.57) ;
%Straight Lines [id:da336104395548918] 
\draw    (345.3,24.57) -- (393.21,24.91) ;
%Straight Lines [id:da03404506068332047] 
\draw    (393.21,24.91) -- (369.56,69.3) ;
%Straight Lines [id:da12389472175415861] 
\draw    (345.3,24.57) -- (369.56,69.3) ;
%Straight Lines [id:da6535549984834517] 
\draw    (370.09,42.99) -- (369.56,69.3) ;
%3
\draw [fill=uuuuuu] (370.09,42.99) circle (1.5pt);
\draw [fill=uuuuuu] (393.21,24.91) circle (1.5pt);
\draw [fill=uuuuuu] (345.3,24.57) circle (1.5pt);
\draw [fill=uuuuuu] (369.56,69.3) circle (1.5pt);
%Straight Lines [id:da2976661868368946] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,69.07) -- (342.8,109.01) ;
%Straight Lines [id:da8652055515027632] 
\draw    (395.34,109.01) -- (342.8,109.01) ;
%Straight Lines [id:da7463270788671335] 
\draw    (369.07,148.96) -- (342.8,109.01) ;
%Straight Lines [id:da9872317534630044] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,69.07) -- (395.34,109.01) ;
%Straight Lines [id:da11971835655560592] 
\draw    (395.34,109.01) -- (369.07,148.96) ;
%Straight Lines [id:da2979199506133816] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,69.07) -- (369.07,148.96) ;
%4
\draw [fill=uuuuuu] (369.07,69.07) circle (1.5pt);
\draw [fill=uuuuuu] (342.8,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (395.34,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (369.07,148.96) circle (1.5pt);
%Straight Lines [id:da5971146571629267] 
\draw    (521.13,42.99) -- (544.24,24.91) ;
%Straight Lines [id:da10326824289104208] 
\draw    (521.13,42.99) -- (496.33,24.57) ;
%Straight Lines [id:da46247791724450393] 
\draw    (496.33,24.57) -- (544.24,24.91) ;
%Straight Lines [id:da18472924980124295] 
\draw    (544.24,24.91) -- (520.59,69.3) ;
%Straight Lines [id:da3389144017959176] 
\draw    (496.33,24.57) -- (520.59,69.3) ;
%Straight Lines [id:da3390534144227364] 
\draw    (521.13,42.99) -- (520.59,69.3) ;
%5
\draw [fill=uuuuuu] (521.13,42.99) circle (1.5pt);
\draw [fill=uuuuuu] (544.24,24.91) circle (1.5pt);
\draw [fill=uuuuuu] (496.33,24.57) circle (1.5pt);
\draw [fill=uuuuuu] (520.59,69.3) circle (1.5pt);
%Straight Lines [id:da9983202217240834] 
\draw    (369.07,148.96) -- (443.52,148.96) ;
%Straight Lines [id:da3801388480011285] 
\draw    (342.8,109.01) -- (443.52,148.96) ;
%Straight Lines [id:da07114738829811551] 
\draw    (395.34,109.01) -- (443.52,148.96) ;
%(469.8,109.01)
%Straight Lines [id:da004002147528821665] 
\draw    (443.52,69.07) -- (494.65,109.34) ;
%Straight Lines [id:da9869188194556671] 
\draw    (443.52,69.07) -- (520.92,149.28) ;
%Straight Lines [id:da004002147528821665] 
\draw    (469.8,109.01) -- (494.65,109.34) ;
%Straight Lines [id:da9869188194556671] 
\draw    (469.8,109.01) -- (520.92,149.28) ;

% Text Node
\draw (124,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (201,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (278,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1'$};
% Text Node
\draw (364,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (436,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (517,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1'$};

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Straight Lines [id:da46220600871975814] 
\draw    (206.52,68.07) -- (180.25,108.01) ;
%Straight Lines [id:da3009490884331578] 
\draw    (232.8,108.01) -- (180.25,108.01) ;
%Straight Lines [id:da15420998453110935] 
\draw    (206.52,147.96) -- (180.25,108.01) ;
%Straight Lines [id:da4457985276519514] 
\draw    (206.52,68.07) -- (232.8,108.01) ;
%Straight Lines [id:da1558187541195526] 
\draw    (232.8,108.01) -- (206.52,147.96) ;
%Straight Lines [id:da5939359431802396] 
\draw    (206.52,68.07) -- (206.52,147.96) ;
%1
\draw [fill=uuuuuu] (206.52,68.07) circle (1.5pt);
\draw [fill=uuuuuu] (180.25,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (232.8,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (206.52,147.96) circle (1.5pt);
%Straight Lines [id:da08206183867062733] 
\draw    (283.92,68.39) -- (257.65,108.34) ;
%Straight Lines [id:da8551308686685581] 
\draw    (310.19,108.34) -- (257.65,108.34) ;
%Straight Lines [id:da9660996462806948] 
\draw    (283.92,148.28) -- (257.65,108.34) ;
%Straight Lines [id:da9049976813083609] 
\draw    (283.92,68.39) -- (310.19,108.34) ;
%Straight Lines [id:da7157384938419178] 
\draw    (310.19,108.34) -- (283.92,148.28) ;
%Straight Lines [id:da8140942458978608] 
\draw    (283.92,68.39) -- (283.92,148.28) ;
%2
\draw [fill=uuuuuu] (283.92,68.39) circle (1.5pt);
\draw [fill=uuuuuu] (257.65,108.34) circle (1.5pt);
\draw [fill=uuuuuu] (310.19,108.34) circle (1.5pt);
\draw [fill=uuuuuu] (283.92,148.28) circle (1.5pt);
%Straight Lines [id:da551174088483946] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (133.09,41.99) -- (156.21,23.91) ;
%Straight Lines [id:da6727842871861589] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (133.09,41.99) -- (108.3,23.57) ;
%Straight Lines [id:da7521436073261791] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (108.3,23.57) -- (156.21,23.91) ;
%Straight Lines [id:da9699055650205664] 
\draw  [dash pattern=on 1pt off 1.2pt]  (156.21,23.91) -- (132.56,68.3) ;
%Straight Lines [id:da06110556836480341] 
\draw  [dash pattern=on 1pt off 1.2pt]  (108.3,23.57) -- (132.56,68.3) ;
%Straight Lines [id:da8757339398705815] 
\draw [dash pattern=on 1pt off 1.2pt]   (133.09,41.99) -- (132.56,68.3) ;
%3
\draw [fill=uuuuuu] (108.3,23.57) circle (1.5pt);
\draw [fill=uuuuuu] (156.21,23.91) circle (1.5pt);
\draw [fill=uuuuuu] (133.09,41.99) circle (1.5pt);
\draw [fill=uuuuuu] (132.56,68.3) circle (1.5pt);
%Straight Lines [id:da42877026917060723] 
\draw    (132.07,68.07) -- (105.8,108.01) ;
%Straight Lines [id:da6862445533792021] 
\draw    (158.34,108.01) -- (105.8,108.01) ;
%Straight Lines [id:da967883731080299] 
\draw    (132.07,147.96) -- (105.8,108.01) ;
%Straight Lines [id:da846823156177894] 
\draw    (132.07,68.07) -- (158.34,108.01) ;
%Straight Lines [id:da9279609632223138] 
\draw    (158.34,108.01) -- (132.07,147.96) ;
%Straight Lines [id:da6845228199295488] 
\draw    (132.07,68.07) -- (132.07,147.96) ;
%4
\draw [fill=uuuuuu] (132.07,68.07) circle (1.5pt);
\draw [fill=uuuuuu] (105.8,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (158.34,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (132.07,147.96) circle (1.5pt);
%Straight Lines [id:da8669330039849248] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (284.13,41.99) -- (307.24,23.91) ;
%Straight Lines [id:da980519023585487] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (284.13,41.99) -- (259.33,23.57) ;
%Straight Lines [id:da3655899146020156] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (259.33,23.57) -- (307.24,23.91) ;
%Straight Lines [id:da3130248741766848] 
\draw  [dash pattern=on 1pt off 1.2pt]  (307.24,23.91) -- (283.59,68.3) ;
%Straight Lines [id:da7689457877651069] 
\draw   [dash pattern=on 1pt off 1.2pt] (259.33,23.57) -- (283.59,68.3) ;
%Straight Lines [id:da27250347343448] 
\draw   [dash pattern=on 1pt off 1.2pt] (284.13,41.99) -- (283.59,68.3) ;
%5
\draw [fill=uuuuuu] (284.13,41.99) circle (1.5pt);
\draw [fill=uuuuuu] (307.24,23.91) circle (1.5pt);
\draw [fill=uuuuuu] (259.33,23.57) circle (1.5pt);
\draw [fill=uuuuuu] (283.59,68.3) circle (1.5pt);
%%%
%Straight Lines [id:da13480131403151963] 
\draw  [dash pattern=on 1pt off 1.2pt]  (132.07,147.96) -- (206.52,147.96) ;
%Straight Lines [id:da44300587051518603] 
\draw  [dash pattern=on 1pt off 1.2pt]  (105.8,108.01) -- (206.52,147.96) ;
%Straight Lines [id:da6681921270737738] 
\draw  [dash pattern=on 1pt off 1.2pt]  (158.34,108.01) -- (206.52,147.96) ;
%1
%Straight Lines [id:da6513287903184934] (180.25,108.01)
\draw  [dash pattern=on 1pt off 1.2pt]  (180.25,108.01) -- (283.92,148.28) ;
%Straight Lines [id:da5848348989735772] 
\draw  [dash pattern=on 1pt off 1.2pt]  (206.52,68.07) -- (283.92,148.28) ;
%Straight Lines [id:da34539144853479087] 
\draw  [dash pattern=on 1pt off 1.2pt]  (232.8,108.01) -- (283.92,148.28) ;
%2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da31139169484030726] 
\draw    (443.52,69.07) -- (417.25,109.01) ;
%Straight Lines [id:da9444804001240248] 
\draw   (469.8,109.01) -- (417.25,109.01) ;
%Straight Lines [id:da1323514727987185] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.52,148.96) -- (417.25,109.01) ;
%Straight Lines [id:da554348154810357] 
\draw    (443.52,69.07) -- (469.8,109.01) ;
%Straight Lines [id:da1478980229384823] 
\draw [dash pattern=on 1pt off 1.2pt]   (469.8,109.01) -- (443.52,148.96) ;
%Straight Lines [id:da12159570636474948] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.52,69.07) -- (443.52,148.96) ;
%1
\draw [fill=uuuuuu] (443.52,69.07) circle (1.5pt);
\draw [fill=uuuuuu] (417.25,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (469.8,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (443.52,148.96) circle (1.5pt);
%Straight Lines [id:da3140744467299599] 
\draw  [dash pattern=on 1pt off 1.2pt]  (520.92,69.39) -- (494.65,109.34) ;
%Straight Lines [id:da7202672917128714] 
\draw   [dash pattern=on 1pt off 1.2pt] (547.19,109.34) -- (494.65,109.34) ;
%Straight Lines [id:da4184063091390162] 
\draw  [dash pattern=on 1pt off 1.2pt]  (520.92,149.28) -- (494.65,109.34) ;
%Straight Lines [id:da9414857786516466] 
\draw  [dash pattern=on 1pt off 1.2pt]  (520.92,69.39) -- (547.19,109.34) ;
%Straight Lines [id:da0264879003484515] 
\draw  [dash pattern=on 1pt off 1.2pt]  (547.19,109.34) -- (520.92,149.28) ;
%Straight Lines [id:da7459237916454529] 
\draw   [dash pattern=on 1pt off 1.2pt] (520.92,69.39) -- (520.92,149.28) ;
%2
\draw [fill=uuuuuu] (520.92,69.39) circle (1.5pt);
\draw [fill=uuuuuu] (494.65,109.34) circle (1.5pt);
\draw [fill=uuuuuu] (547.19,109.34) circle (1.5pt);
\draw [fill=uuuuuu] (520.92,149.28) circle (1.5pt);
%Straight Lines [id:da6518222237623066] 
\draw    (370.09,42.99) -- (393.21,24.91) ;
%Straight Lines [id:da9594936284854418] 
\draw    (370.09,42.99) -- (345.3,24.57) ;
%Straight Lines [id:da336104395548918] 
\draw    (345.3,24.57) -- (393.21,24.91) ;
%Straight Lines [id:da03404506068332047] 
\draw    (393.21,24.91) -- (369.56,69.3) ;
%Straight Lines [id:da12389472175415861] 
\draw    (345.3,24.57) -- (369.56,69.3) ;
%Straight Lines [id:da6535549984834517] 
\draw    (370.09,42.99) -- (369.56,69.3) ;
%3
\draw [fill=uuuuuu] (370.09,42.99) circle (1.5pt);
\draw [fill=uuuuuu] (393.21,24.91) circle (1.5pt);
\draw [fill=uuuuuu] (345.3,24.57) circle (1.5pt);
\draw [fill=uuuuuu] (369.56,69.3) circle (1.5pt);
%Straight Lines [id:da2976661868368946] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,69.07) -- (342.8,109.01) ;
%Straight Lines [id:da8652055515027632] 
\draw    (395.34,109.01) -- (342.8,109.01) ;
%Straight Lines [id:da7463270788671335] 
\draw    (369.07,148.96) -- (342.8,109.01) ;
%Straight Lines [id:da9872317534630044] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,69.07) -- (395.34,109.01) ;
%Straight Lines [id:da11971835655560592] 
\draw    (395.34,109.01) -- (369.07,148.96) ;
%Straight Lines [id:da2979199506133816] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,69.07) -- (369.07,148.96) ;
%4
\draw [fill=uuuuuu] (369.07,69.07) circle (1.5pt);
\draw [fill=uuuuuu] (342.8,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (395.34,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (369.07,148.96) circle (1.5pt);
%Straight Lines [id:da5971146571629267] 
\draw    (521.13,42.99) -- (544.24,24.91) ;
%Straight Lines [id:da10326824289104208] 
\draw    (521.13,42.99) -- (496.33,24.57) ;
%Straight Lines [id:da46247791724450393] 
\draw    (496.33,24.57) -- (544.24,24.91) ;
%Straight Lines [id:da18472924980124295] 
\draw    (544.24,24.91) -- (520.59,69.3) ;
%Straight Lines [id:da3389144017959176] 
\draw    (496.33,24.57) -- (520.59,69.3) ;
%Straight Lines [id:da3390534144227364] 
\draw    (521.13,42.99) -- (520.59,69.3) ;
%5
\draw [fill=uuuuuu] (521.13,42.99) circle (1.5pt);
\draw [fill=uuuuuu] (544.24,24.91) circle (1.5pt);
\draw [fill=uuuuuu] (496.33,24.57) circle (1.5pt);
\draw [fill=uuuuuu] (520.59,69.3) circle (1.5pt);
%Straight Lines [id:da9983202217240834] 
\draw    (369.07,148.96) -- (443.52,148.96) ;
%Straight Lines [id:da3801388480011285] 
\draw    (342.8,109.01) -- (443.52,148.96) ;
%Straight Lines [id:da07114738829811551] 
\draw    (395.34,109.01) -- (443.52,148.96) ;
%(469.8,109.01)(417.25,109.01)
%Straight Lines [id:da004002147528821665] 
\draw    (417.25,109.01) -- (520.92,149.28) ;
%Straight Lines [id:da9869188194556671] 
\draw    (443.52,69.07) -- (520.92,149.28) ;
%Straight Lines [id:da9869188194556671] 
\draw    (469.8,109.01) -- (520.92,149.28) ;

% Text Node
\draw (124,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (201,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (278,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1'$};
% Text Node
\draw (364,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (436,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (517,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1'$};

\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,134); %set diagram left start at 0, and has height of 134

%Straight Lines [id:da46220600871975814] 
\draw    (140.5,20.07) -- (115.8,55.53) ;
%Straight Lines [id:da3009490884331578] 
\draw    (165.2,55.53) -- (115.8,55.53) ;
%Straight Lines [id:da15420998453110935] 
\draw    (140.5,90.99) -- (115.8,55.53) ;
%Straight Lines [id:da4457985276519514] 
\draw    (140.5,20.07) -- (165.2,55.53) ;
%Straight Lines [id:da1558187541195526] 
\draw    (165.2,55.53) -- (140.5,90.99) ;
%Straight Lines [id:da5939359431802396] 
\draw    (140.5,20.07) -- (140.5,90.99) ;
\draw [fill=uuuuuu] (140.5,20.07) circle (1.5pt);
\draw [fill=uuuuuu] (115.8,55.53) circle (1.5pt);
\draw [fill=uuuuuu] (165.2,55.53) circle (1.5pt);
\draw [fill=uuuuuu] (140.5,90.99) circle (1.5pt);
%Straight Lines [id:da17346055930974624] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (60.08,81.9) -- (60,31.6) ;
%Straight Lines [id:da4949915518494501] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60.08,81.9) -- (140.5,20.07) ;
%Straight Lines [id:da9389747456982824] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60,31.6) -- (140.5,20.07) ;
%Straight Lines [id:da8141732273698596] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60,31.6) -- (115.8,55.53) ;
%Straight Lines [id:da9111378292044154] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60.08,81.9) -- (115.8,55.53) ;
\draw [color = blue, fill=blue] (60,31.6) circle (1.5pt);
\draw [color = blue, fill=blue] (60.08,81.9) circle (1.5pt);
%Straight Lines [id:da7692570121257165] 
\draw  [dash pattern=on 1pt off 1.2pt]  (165.53,55.53) -- (209.57,56.82) ;
%Straight Lines [id:da6221707100662732] 
\draw  [dash pattern=on 1pt off 1.2pt]  (165.53,55.53) -- (234.27,92.28) ;
%Straight Lines [id:da6216727218367102] 
\draw   [dash pattern=on 1pt off 1.2pt] (140.5,90.99) -- (209.57,56.82) ;
%Straight Lines [id:da6216727218367102] 
\draw   [dash pattern=on 1pt off 1.2pt] (140.5,90.99) -- (234.27,92.28) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08206183867062733] 
\draw    (234.27,21.36) -- (209.57,56.82) ;
%Straight Lines [id:da8551308686685581] 
\draw    (258.97,56.82) -- (209.57,56.82) ;
%Straight Lines [id:da9660996462806948] 
\draw    (234.27,92.28) -- (209.57,56.82) ;
%Straight Lines [id:da9049976813083609] 
\draw    (234.27,21.36) -- (258.97,56.82) ;
%Straight Lines [id:da7157384938419178] 
\draw    (258.97,56.82) -- (234.27,92.28) ;
%Straight Lines [id:da8140942458978608] 
\draw    (234.27,21.36) -- (234.27,92.28) ;
\draw [fill=uuuuuu] (234.27,21.36) circle (1.5pt);
\draw [fill=uuuuuu] (209.57,56.82) circle (1.5pt);
\draw [fill=uuuuuu] (258.97,56.82) circle (1.5pt);
\draw [fill=uuuuuu] (234.27,92.28) circle (1.5pt);
%Straight Lines [id:da551174088483946] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (291.85,56.01) -- (315.44,79.35) ;
%Straight Lines [id:da6727842871861589] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (291.85,56.01) -- (313.83,29.07) ;
%Straight Lines [id:da7521436073261791] 
\draw   [color = red, dash pattern=on 1pt off 1.2pt] (313.83,29.07) -- (315.44,79.35) ;
%Straight Lines [id:da9699055650205664] 
\draw  [dash pattern=on 1pt off 1.2pt]  (315.44,79.35) -- (258.93,56.79) ;
%Straight Lines [id:da06110556836480341] 
\draw  [dash pattern=on 1pt off 1.2pt]  (313.83,29.07) -- (258.93,56.79) ;
%Straight Lines [id:da8757339398705815] 
\draw  [dash pattern=on 1pt off 1.2pt]  (291.85,56.01) -- (258.93,56.79) ;
\draw [color = red, fill=red] (291.85,56.01) circle (1.5pt);
\draw [color = red, fill=red] (315.44,79.35) circle (1.5pt);
\draw [color = red, fill=red] (313.83,29.07) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da6877555458517424] 
\draw    (425.25,17.07) -- (400.55,52.53) ;
%Straight Lines [id:da4698026404590132] 
\draw  [dash pattern=on 1pt off 1.2pt]  (449.95,52.53) -- (400.55,52.53) ;
%Straight Lines [id:da5748868414665347] 
\draw   [dash pattern=on 1pt off 1.2pt] (425.25,87.99) -- (400.55,52.53) ;
%Straight Lines [id:da9749984829518423] 
\draw [dash pattern=on 1pt off 1.2pt]   (425.25,17.07) -- (449.95,52.53) ;
%Straight Lines [id:da46231259261619884] 
\draw    (449.95,52.53) -- (425.25,87.99) ;
%Straight Lines [id:da7588844660305758] 
\draw   [dash pattern=on 1pt off 1.2pt] (425.25,17.07) -- (425.25,87.99) ;
\draw [fill=uuuuuu] (425.25,17.07) circle (1.5pt);
\draw [fill=uuuuuu] (400.55,52.53) circle (1.5pt);
\draw [fill=uuuuuu] (449.95,52.53) circle (1.5pt);
\draw [fill=uuuuuu] (425.25,87.99) circle (1.5pt);
%Straight Lines [id:da13242823909028578] 
%Straight Lines [id:da6791454785362263] 
\draw    (344.83,78.9) -- (344.75,28.6) ;
%Straight Lines [id:da9568890206668581] 
\draw    (344.75,28.6) -- (400.55,52.53) ;
%Straight Lines [id:da2074482944766476] 
\draw    (344.83,78.9) -- (400.55,52.53) ;
%Straight Lines [id:da9568890206668581] 
\draw    (344.75,28.6) -- (425.25,17.07) ;
%Straight Lines [id:da2074482944766476] 
\draw    (344.83,78.9) -- (425.25,17.07) ;
\draw [fill=uuuuuu] (344.75,28.6) circle (1.5pt);
\draw [fill=uuuuuu] (344.83,78.9) circle (1.5pt);
%Straight Lines [id:da23785379704169984] (543.72,53.82)
\draw    (450.28,52.53) -- (519.02,89.28) ;
%Straight Lines [id:da9756684893573626] 
\draw    (425.25,87.99) -- (519.02,89.28) ;
%Straight Lines [id:da7339687111035389] 
\draw    (450.28,52.53) -- (494.32,53.82) ;
%Straight Lines [id:da9756684893573626] 
\draw    (425.25,87.99) -- (494.32,53.82) ;
%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da2951152369727932] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,18.36) -- (494.32,53.82) ;
%Straight Lines [id:da5425956513173678] 
\draw   [dash pattern=on 1pt off 1.2pt] (543.72,53.82) -- (494.32,53.82) ;
%Straight Lines [id:da1516404038896384] 
\draw   (519.02,89.28) -- (494.32,53.82) ;
%Straight Lines [id:da8715189039610414] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,18.36) -- (543.72,53.82) ;
%Straight Lines [id:da5444644031381578] 
\draw  [dash pattern=on 1pt off 1.2pt]  (543.72,53.82) -- (519.02,89.28) ;
%Straight Lines [id:da6084189190162697] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,18.36) -- (519.02,89.28) ;
\draw [fill=uuuuuu] (519.02,18.36) circle (1.5pt);
\draw [fill=uuuuuu] (494.32,53.82) circle (1.5pt);
\draw [fill=uuuuuu] (543.72,53.82) circle (1.5pt);
\draw [fill=uuuuuu] (519.02,89.28) circle (1.5pt);
%Straight Lines [id:da05483747956633911] 
\draw    (576.61,53.01) -- (600.19,76.35) ;
%Straight Lines [id:da5843167306684425] 
\draw    (576.61,53.01) -- (598.59,26.07) ;
%Straight Lines [id:da11814612412583503] 
\draw    (598.59,26.07) -- (600.19,76.35) ;
%Straight Lines [id:da12604816813825104] 
\draw    (600.19,76.35) -- (543.69,53.79) ;
%Straight Lines [id:da002054005389944269] 
\draw    (598.59,26.07) -- (543.69,53.79) ;
%Straight Lines [id:da4241439459557328] 
\draw    (576.61,53.01) -- (543.69,53.79) ;
\draw [fill=uuuuuu] (576.61,53.01) circle (1.5pt);
\draw [fill=uuuuuu] (598.59,26.07) circle (1.5pt);
\draw [fill=uuuuuu] (600.19,76.35) circle (1.5pt);
% Text Node
\draw (133,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (226,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (420,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (512,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};

\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,134); %set diagram left start at 0, and has height of 134

%Straight Lines [id:da46220600871975814] 
\draw    (140.5,20.07) -- (115.8,55.53) ;
%Straight Lines [id:da3009490884331578] 
\draw    (165.2,55.53) -- (115.8,55.53) ;
%Straight Lines [id:da15420998453110935] 
\draw    (140.5,90.99) -- (115.8,55.53) ;
%Straight Lines [id:da4457985276519514] 
\draw    (140.5,20.07) -- (165.2,55.53) ;
%Straight Lines [id:da1558187541195526] 
\draw    (165.2,55.53) -- (140.5,90.99) ;
%Straight Lines [id:da5939359431802396] 
\draw    (140.5,20.07) -- (140.5,90.99) ;
\draw [fill=uuuuuu] (140.5,20.07) circle (1.5pt);
\draw [fill=uuuuuu] (115.8,55.53) circle (1.5pt);
\draw [fill=uuuuuu] (165.2,55.53) circle (1.5pt);
\draw [fill=uuuuuu] (140.5,90.99) circle (1.5pt);
%Straight Lines [id:da17346055930974624] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (60.08,81.9) -- (60,31.6) ;
%Straight Lines [id:da4949915518494501] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60.08,81.9) -- (140.5,20.07) ;
%Straight Lines [id:da9389747456982824] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60,31.6) -- (140.5,20.07) ;
%Straight Lines [id:da8141732273698596] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60,31.6) -- (115.8,55.53) ;
%Straight Lines [id:da9111378292044154] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60.08,81.9) -- (115.8,55.53) ;
\draw [color = blue, fill=blue] (60,31.6) circle (1.5pt);
\draw [color = blue, fill=blue] (60.08,81.9) circle (1.5pt);
% %Straight Lines [id:da7692570121257165] 
% \draw  [dash pattern=on 1pt off 1.2pt]  (165.53,55.53) -- (209.57,56.82) ;
%Straight Lines [id:da6221707100662732] 
\draw  [dash pattern=on 1pt off 1.2pt]  (165.53,55.53) -- (234.27,92.28) ;
% %Straight Lines [id:da6216727218367102] 
% \draw   [dash pattern=on 1pt off 1.2pt] (140.5,90.99) -- (209.57,56.82) ;
%Straight Lines [id:da6216727218367102] 
\draw   [dash pattern=on 1pt off 1.2pt] (140.5,90.99) -- (234.27,92.28) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08206183867062733] 
\draw    (234.27,21.36) -- (209.57,56.82) ;
%Straight Lines [id:da8551308686685581] 
\draw    (258.97,56.82) -- (209.57,56.82) ;
%Straight Lines [id:da9660996462806948] 
\draw    (234.27,92.28) -- (209.57,56.82) ;
%Straight Lines [id:da9049976813083609] 
\draw    (234.27,21.36) -- (258.97,56.82) ;
%Straight Lines [id:da7157384938419178] 
\draw    (258.97,56.82) -- (234.27,92.28) ;
%Straight Lines [id:da8140942458978608] 
\draw    (234.27,21.36) -- (234.27,92.28) ;
\draw [fill=uuuuuu] (234.27,21.36) circle (1.5pt);
\draw [fill=uuuuuu] (209.57,56.82) circle (1.5pt);
\draw [fill=uuuuuu] (258.97,56.82) circle (1.5pt);
\draw [fill=uuuuuu] (234.27,92.28) circle (1.5pt);
% %Straight Lines [id:da551174088483946] 
\draw   [color = red, dash pattern=on 1pt off 1.2pt] (313.83,29.07) -- (315.44,79.35) ;
%Straight Lines [id:da9699055650205664] 
\draw  [dash pattern=on 1pt off 1.2pt]  (315.44,79.35) -- (258.93,56.79) ;
%Straight Lines [id:da06110556836480341] 
\draw  [dash pattern=on 1pt off 1.2pt]  (313.83,29.07) -- (258.93,56.79) ;
%Straight Lines [id:da06110556836480341] 
\draw  [dash pattern=on 1pt off 1.2pt]  (315.44,79.35) -- (234.27,21.36) ;
%Straight Lines [id:da06110556836480341] 
\draw  [dash pattern=on 1pt off 1.2pt]  (313.83,29.07) -- (234.27,21.36) ;
\draw [color = red, fill=red] (315.44,79.35) circle (1.5pt);
\draw [color = red, fill=red] (313.83,29.07) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da6877555458517424] 
\draw    (425.25,17.07) -- (400.55,52.53) ;
%Straight Lines [id:da4698026404590132] 
\draw  [dash pattern=on 1pt off 1.2pt]  (449.95,52.53) -- (400.55,52.53) ;
%Straight Lines [id:da5748868414665347] 
\draw   [dash pattern=on 1pt off 1.2pt] (425.25,87.99) -- (400.55,52.53) ;
%Straight Lines [id:da9749984829518423] 
\draw [dash pattern=on 1pt off 1.2pt]   (425.25,17.07) -- (449.95,52.53) ;
%Straight Lines [id:da46231259261619884] 
\draw    (449.95,52.53) -- (425.25,87.99) ;
%Straight Lines [id:da7588844660305758] 
\draw   [dash pattern=on 1pt off 1.2pt] (425.25,17.07) -- (425.25,87.99) ;
\draw [fill=uuuuuu] (425.25,17.07) circle (1.5pt);
\draw [fill=uuuuuu] (400.55,52.53) circle (1.5pt);
\draw [fill=uuuuuu] (449.95,52.53) circle (1.5pt);
\draw [fill=uuuuuu] (425.25,87.99) circle (1.5pt);
%Straight Lines [id:da13242823909028578] 
%Straight Lines [id:da6791454785362263] 
\draw    (344.83,78.9) -- (344.75,28.6) ;
%Straight Lines [id:da9568890206668581] 
\draw    (344.75,28.6) -- (400.55,52.53) ;
%Straight Lines [id:da2074482944766476] 
\draw    (344.83,78.9) -- (400.55,52.53) ;
%Straight Lines [id:da9568890206668581] 
\draw    (344.75,28.6) -- (425.25,17.07) ;
%Straight Lines [id:da2074482944766476] 
\draw    (344.83,78.9) -- (425.25,17.07) ;
\draw [fill=uuuuuu] (344.75,28.6) circle (1.5pt);
\draw [fill=uuuuuu] (344.83,78.9) circle (1.5pt);
%Straight Lines [id:da23785379704169984] (543.72,53.82)
\draw    (450.28,52.53) -- (519.02,89.28) ;
%Straight Lines [id:da9756684893573626] 
\draw    (425.25,87.99) -- (519.02,89.28) ;
% %Straight Lines [id:da7339687111035389] 
% \draw    (450.28,52.53) -- (494.32,53.82) ;
% %Straight Lines [id:da9756684893573626] 
% \draw    (425.25,87.99) -- (494.32,53.82) ;
%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da2951152369727932] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,18.36) -- (494.32,53.82) ;
%Straight Lines [id:da5425956513173678] 
\draw   [dash pattern=on 1pt off 1.2pt] (543.72,53.82) -- (494.32,53.82) ;
%Straight Lines [id:da1516404038896384] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,89.28) -- (494.32,53.82) ;
%Straight Lines [id:da8715189039610414] 
\draw    (519.02,18.36) -- (543.72,53.82) ;
%Straight Lines [id:da5444644031381578] 
\draw  [dash pattern=on 1pt off 1.2pt]  (543.72,53.82) -- (519.02,89.28) ;
%Straight Lines [id:da6084189190162697] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,18.36) -- (519.02,89.28) ;
\draw [fill=uuuuuu] (519.02,18.36) circle (1.5pt);
\draw [fill=uuuuuu] (494.32,53.82) circle (1.5pt);
\draw [fill=uuuuuu] (543.72,53.82) circle (1.5pt);
\draw [fill=uuuuuu] (519.02,89.28) circle (1.5pt);
%Straight Lines [id:da11814612412583503] 
\draw    (598.59,26.07) -- (600.19,76.35) ;
%Straight Lines [id:da12604816813825104] 
\draw    (600.19,76.35) -- (543.69,53.79) ;
%Straight Lines [id:da002054005389944269] 
\draw    (598.59,26.07) -- (543.69,53.79) ;
%Straight Lines [id:da12604816813825104] 
\draw    (600.19,76.35) -- (519.02,18.36) ;
%Straight Lines [id:da002054005389944269] 
\draw    (598.59,26.07) -- (519.02,18.36) ;
\draw [fill=uuuuuu] (598.59,26.07) circle (1.5pt);
\draw [fill=uuuuuu] (600.19,76.35) circle (1.5pt);
% Text Node
\draw (133,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (226,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (420,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (512,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};

\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,134); %set diagram left start at 0, and has height of 134

%Straight Lines [id:da46220600871975814] 
\draw    (140.5,20.07) -- (115.8,55.53) ;
%Straight Lines [id:da3009490884331578] 
\draw    (165.2,55.53) -- (115.8,55.53) ;
%Straight Lines [id:da15420998453110935] 
\draw    (140.5,90.99) -- (115.8,55.53) ;
%Straight Lines [id:da4457985276519514] 
\draw    (140.5,20.07) -- (165.2,55.53) ;
%Straight Lines [id:da1558187541195526] 
\draw    (165.2,55.53) -- (140.5,90.99) ;
%Straight Lines [id:da5939359431802396] 
\draw    (140.5,20.07) -- (140.5,90.99) ;
\draw [fill=uuuuuu] (140.5,20.07) circle (1.5pt);
\draw [fill=uuuuuu] (115.8,55.53) circle (1.5pt);
\draw [fill=uuuuuu] (165.2,55.53) circle (1.5pt);
\draw [fill=uuuuuu] (140.5,90.99) circle (1.5pt);
%Straight Lines [id:da17346055930974624] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (60.08,81.9) -- (60,31.6) ;
%Straight Lines [id:da4949915518494501] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60.08,81.9) -- (140.5,20.07) ;
%Straight Lines [id:da9389747456982824] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60,31.6) -- (140.5,20.07) ;
%Straight Lines [id:da8141732273698596] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60,31.6) -- (115.8,55.53) ;
%Straight Lines [id:da9111378292044154] 
\draw  [dash pattern=on 1pt off 1.2pt]  (60.08,81.9) -- (115.8,55.53) ;
\draw [color = blue, fill=blue] (60,31.6) circle (1.5pt);
\draw [color = blue, fill=blue] (60.08,81.9) circle (1.5pt);
%Straight Lines [id:da7692570121257165] 
\draw  [dash pattern=on 1pt off 1.2pt]  (165.53,55.53) -- (209.57,56.82) ;
%Straight Lines [id:da6221707100662732] 
\draw  [dash pattern=on 1pt off 1.2pt]  (165.53,55.53) -- (234.27,92.28) ;
%Straight Lines [id:da6216727218367102] 
\draw   [dash pattern=on 1pt off 1.2pt] (140.5,90.99) -- (209.57,56.82) ;
%Straight Lines [id:da6216727218367102] 
\draw   [dash pattern=on 1pt off 1.2pt] (140.5,90.99) -- (234.27,92.28) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08206183867062733] 
\draw    (234.27,21.36) -- (209.57,56.82) ;
%Straight Lines [id:da8551308686685581] 
\draw    (258.97,56.82) -- (209.57,56.82) ;
%Straight Lines [id:da9660996462806948] 
\draw    (234.27,92.28) -- (209.57,56.82) ;
%Straight Lines [id:da9049976813083609] 
\draw    (234.27,21.36) -- (258.97,56.82) ;
%Straight Lines [id:da7157384938419178] 
\draw    (258.97,56.82) -- (234.27,92.28) ;
%Straight Lines [id:da8140942458978608] 
\draw    (234.27,21.36) -- (234.27,92.28) ;
\draw [fill=uuuuuu] (234.27,21.36) circle (1.5pt);
\draw [fill=uuuuuu] (209.57,56.82) circle (1.5pt);
\draw [fill=uuuuuu] (258.97,56.82) circle (1.5pt);
\draw [fill=uuuuuu] (234.27,92.28) circle (1.5pt);
% %Straight Lines [id:da551174088483946] 
\draw   [color = red, dash pattern=on 1pt off 1.2pt] (313.83,29.07) -- (315.44,79.35) ;
% %Straight Lines [id:da551174088483946] 
\draw   [color = red, dash pattern=on 1pt off 1.2pt] (313.83,29.07) -- (291.85,56.01) ;
% %Straight Lines [id:da551174088483946] 
\draw   [color = red, dash pattern=on 1pt off 1.2pt] (291.85,56.01) -- (315.44,79.35) ;
%Straight Lines [id:da9699055650205664] 
\draw  [dash pattern=on 1pt off 1.2pt]  (315.44,79.35) -- (258.93,56.79) ;
%Straight Lines [id:da06110556836480341] 
\draw  [dash pattern=on 1pt off 1.2pt]  (313.83,29.07) -- (258.93,56.79) ;
%Straight Lines [id:da06110556836480341] 
\draw  [dash pattern=on 1pt off 1.2pt]  (315.44,79.35) -- (234.27,21.36) ;
%Straight Lines [id:da06110556836480341] 
\draw  [dash pattern=on 1pt off 1.2pt]  (313.83,29.07) -- (234.27,21.36) ;
\draw [color = red, fill=red] (291.85,56.01) circle (1.5pt);
\draw [color = red, fill=red] (315.44,79.35) circle (1.5pt);
\draw [color = red, fill=red] (313.83,29.07) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da6877555458517424] 
\draw    (425.25,17.07) -- (400.55,52.53) ;
%Straight Lines [id:da4698026404590132] 
\draw  [dash pattern=on 1pt off 1.2pt]  (449.95,52.53) -- (400.55,52.53) ;
%Straight Lines [id:da5748868414665347] 
\draw   [dash pattern=on 1pt off 1.2pt] (425.25,87.99) -- (400.55,52.53) ;
%Straight Lines [id:da9749984829518423] 
\draw [dash pattern=on 1pt off 1.2pt]   (425.25,17.07) -- (449.95,52.53) ;
%Straight Lines [id:da46231259261619884] 
\draw    (449.95,52.53) -- (425.25,87.99) ;
%Straight Lines [id:da7588844660305758] 
\draw   [dash pattern=on 1pt off 1.2pt] (425.25,17.07) -- (425.25,87.99) ;
\draw [fill=uuuuuu] (425.25,17.07) circle (1.5pt);
\draw [fill=uuuuuu] (400.55,52.53) circle (1.5pt);
\draw [fill=uuuuuu] (449.95,52.53) circle (1.5pt);
\draw [fill=uuuuuu] (425.25,87.99) circle (1.5pt);
%Straight Lines [id:da13242823909028578] 
%Straight Lines [id:da6791454785362263] 
\draw    (344.83,78.9) -- (344.75,28.6) ;
%Straight Lines [id:da9568890206668581] 
\draw    (344.75,28.6) -- (400.55,52.53) ;
%Straight Lines [id:da2074482944766476] 
\draw    (344.83,78.9) -- (400.55,52.53) ;
%Straight Lines [id:da9568890206668581] 
\draw    (344.75,28.6) -- (425.25,17.07) ;
%Straight Lines [id:da2074482944766476] 
\draw    (344.83,78.9) -- (425.25,17.07) ;
\draw [fill=uuuuuu] (344.75,28.6) circle (1.5pt);
\draw [fill=uuuuuu] (344.83,78.9) circle (1.5pt);
%Straight Lines [id:da23785379704169984] (543.72,53.82)
\draw    (450.28,52.53) -- (519.02,89.28) ;
%Straight Lines [id:da9756684893573626] 
\draw    (425.25,87.99) -- (519.02,89.28) ;
%Straight Lines [id:da7339687111035389] 
\draw    (450.28,52.53) -- (494.32,53.82) ;
%Straight Lines [id:da9756684893573626] 
\draw    (425.25,87.99) -- (494.32,53.82) ;
%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da2951152369727932] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,18.36) -- (494.32,53.82) ;
%Straight Lines [id:da5425956513173678] 
\draw   [dash pattern=on 1pt off 1.2pt] (543.72,53.82) -- (494.32,53.82) ;
%Straight Lines [id:da1516404038896384] 
\draw   (519.02,89.28) -- (494.32,53.82) ;
%Straight Lines [id:da8715189039610414] 
\draw    (519.02,18.36) -- (543.72,53.82) ;
%Straight Lines [id:da5444644031381578] 
\draw  [dash pattern=on 1pt off 1.2pt]  (543.72,53.82) -- (519.02,89.28) ;
%Straight Lines [id:da6084189190162697] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,18.36) -- (519.02,89.28) ;
\draw [fill=uuuuuu] (519.02,18.36) circle (1.5pt);
\draw [fill=uuuuuu] (494.32,53.82) circle (1.5pt);
\draw [fill=uuuuuu] (543.72,53.82) circle (1.5pt);
\draw [fill=uuuuuu] (519.02,89.28) circle (1.5pt);
%Straight Lines [id:da11814612412583503] 
\draw    (598.59,26.07) -- (600.19,76.35) ;
%Straight Lines [id:da11814612412583503] 
\draw  [dash pattern=on 1pt off 1.2pt]  (598.59,26.07) -- (576.61,53.01) ;
%Straight Lines [id:da11814612412583503] 
\draw  [dash pattern=on 1pt off 1.2pt]  (576.61,53.01) -- (600.19,76.35) ;
%Straight Lines [id:da12604816813825104] 
\draw    (600.19,76.35) -- (543.69,53.79) ;
%Straight Lines [id:da002054005389944269] 
\draw    (598.59,26.07) -- (543.69,53.79) ;
%Straight Lines [id:da12604816813825104] 
\draw    (600.19,76.35) -- (519.02,18.36) ;
%Straight Lines [id:da002054005389944269] 
\draw    (598.59,26.07) -- (519.02,18.36) ;
\draw [fill=uuuuuu] (576.61,53.01) circle (1.5pt);
\draw [fill=uuuuuu] (598.59,26.07) circle (1.5pt);
\draw [fill=uuuuuu] (600.19,76.35) circle (1.5pt);
% Text Node
\draw (133,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (226,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (420,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (512,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};

\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Straight Lines [id:da46220600871975814] 
\draw    (206.52,68.07) -- (180.25,108.01) ;
%Straight Lines [id:da3009490884331578] 
\draw    (232.8,108.01) -- (180.25,108.01) ;
%Straight Lines [id:da15420998453110935] 
\draw    (206.52,147.96) -- (180.25,108.01) ;
%Straight Lines [id:da4457985276519514] 
\draw    (206.52,68.07) -- (232.8,108.01) ;
%Straight Lines [id:da1558187541195526] 
\draw    (232.8,108.01) -- (206.52,147.96) ;
%Straight Lines [id:da5939359431802396] 
\draw    (206.52,68.07) -- (206.52,147.96) ;
%1
\draw [fill=uuuuuu] (206.52,68.07) circle (1.5pt);
\draw [fill=uuuuuu] (180.25,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (232.8,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (206.52,147.96) circle (1.5pt);
%Straight Lines [id:da08206183867062733] 
\draw    (283.92,68.39) -- (257.65,108.34) ;
%Straight Lines [id:da8551308686685581] 
\draw    (310.19,108.34) -- (257.65,108.34) ;
%Straight Lines [id:da9660996462806948] 
\draw    (283.92,148.28) -- (257.65,108.34) ;
%Straight Lines [id:da9049976813083609] 
\draw    (283.92,68.39) -- (310.19,108.34) ;
%Straight Lines [id:da7157384938419178] 
\draw    (310.19,108.34) -- (283.92,148.28) ;
%Straight Lines [id:da8140942458978608] 
\draw    (283.92,68.39) -- (283.92,148.28) ;
%2
\draw [fill=uuuuuu] (283.92,68.39) circle (1.5pt);
\draw [fill=uuuuuu] (257.65,108.34) circle (1.5pt);
\draw [fill=uuuuuu] (310.19,108.34) circle (1.5pt);
\draw [fill=uuuuuu] (283.92,148.28) circle (1.5pt);
%Straight Lines [id:da42877026917060723] 
\draw    (132.07,68.07) -- (105.8,108.01) ;
%Straight Lines [id:da6862445533792021] 
\draw    (158.34,108.01) -- (105.8,108.01) ;
%Straight Lines [id:da967883731080299] 
\draw    (132.07,147.96) -- (105.8,108.01) ;
%Straight Lines [id:da846823156177894] 
\draw    (132.07,68.07) -- (158.34,108.01) ;
%Straight Lines [id:da9279609632223138] 
\draw    (158.34,108.01) -- (132.07,147.96) ;
%Straight Lines [id:da6845228199295488] 
\draw    (132.07,68.07) -- (132.07,147.96) ;
%4
\draw [fill=uuuuuu] (132.07,68.07) circle (1.5pt);
\draw [fill=uuuuuu] (105.8,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (158.34,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (132.07,147.96) circle (1.5pt);
%%%
%Straight Lines [id:da13480131403151963] 
\draw  [dash pattern=on 1pt off 1.2pt]  (132.07,147.96) -- (206.52,147.96) ;
%Straight Lines [id:da6681921270737738] 
\draw  [dash pattern=on 1pt off 1.2pt]  (158.34,108.01) -- (206.52,147.96) ;
%1
%Straight Lines [id:da6513287903184934] 
\draw  [dash pattern=on 1pt off 1.2pt]  (206.52,68.07) -- (257.65,108.34) ;
%Straight Lines [id:da5848348989735772] (232.8,108.01)
\draw  [dash pattern=on 1pt off 1.2pt]  (206.52,68.07) -- (283.92,148.28) ;
%Straight Lines [id:da6513287903184934] 
\draw  [dash pattern=on 1pt off 1.2pt]  (232.8,108.01) -- (257.65,108.34) ;
%Straight Lines [id:da6513287903184934] 
\draw  [dash pattern=on 1pt off 1.2pt]  (232.8,108.01) -- (283.92,148.28) ;
%2
%Straight Lines [id:da9095343785307273] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (102.19,46.28) -- (131.19,46.28) ;
%Straight Lines [id:da4868726438142641] 
\draw  [dash pattern=on 1pt off 1.2pt]  (131.19,46.28) -- (132.07,68.07) ;
%Straight Lines [id:da32984902085881274] 
\draw  [dash pattern=on 1pt off 1.2pt]  (102.19,46.28) -- (132.07,68.07) ;
%Straight Lines [id:da1338791694878032] 
\draw  [dash pattern=on 1pt off 1.2pt]  (131.19,46.28) -- (105.8,108.01) ;
%Straight Lines [id:da2660276141738831] 
\draw  [dash pattern=on 1pt off 1.2pt]  (102.19,46.28) -- (105.8,108.01) ;
\draw [fill=uuuuuu] (102.19,46.28) circle (1.5pt);
\draw [fill=uuuuuu] (131.19,46.28) circle (1.5pt);
%Straight Lines [id:da3462670593692594] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (288.19,46.28) -- (317.19,46.28) ;
%Straight Lines [id:da2893621562153059] 
\draw  [dash pattern=on 1pt off 1.2pt]  (288.19,46.28) -- (283.92,68.39) ;
%Straight Lines [id:da22100962978801686] 
\draw   [dash pattern=on 1pt off 1.2pt] (317.19,46.28) -- (310.19,108.34) ;
%Straight Lines [id:da5683674646355124] 
\draw  [dash pattern=on 1pt off 1.2pt]  (288.19,46.28) -- (310.19,108.34) ;
%Straight Lines [id:da5985574321770231] 
\draw  [dash pattern=on 1pt off 1.2pt]  (317.19,46.28) -- (283.92,68.39) ;
\draw [fill=uuuuuu] (288.19,46.28) circle (1.5pt);
\draw [fill=uuuuuu] (317.19,46.28) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da31139169484030726] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.52,69.07) -- (417.25,109.01) ;
%Straight Lines [id:da9444804001240248] 
\draw  [dash pattern=on 1pt off 1.2pt]  (469.8,109.01) -- (417.25,109.01) ;
%Straight Lines [id:da1323514727987185] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.52,148.96) -- (417.25,109.01) ;
%Straight Lines [id:da554348154810357] 
\draw   (443.52,69.07) -- (469.8,109.01) ;
%Straight Lines [id:da1478980229384823] 
\draw [dash pattern=on 1pt off 1.2pt]   (469.8,109.01) -- (443.52,148.96) ;
%Straight Lines [id:da12159570636474948] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.52,69.07) -- (443.52,148.96) ;
%1
\draw [fill=uuuuuu] (443.52,69.07) circle (1.5pt);
\draw [fill=uuuuuu] (417.25,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (469.8,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (443.52,148.96) circle (1.5pt);
%Straight Lines [id:da3140744467299599] 
\draw  [dash pattern=on 1pt off 1.2pt]  (520.92,69.39) -- (494.65,109.34) ;
%Straight Lines [id:da7202672917128714] 
\draw   [dash pattern=on 1pt off 1.2pt]  (547.19,109.34) -- (494.65,109.34) ;
%Straight Lines [id:da4184063091390162] 
\draw    (520.92,149.28) -- (494.65,109.34) ;
%Straight Lines [id:da9414857786516466] 
\draw   (520.92,69.39) -- (547.19,109.34) ;
%Straight Lines [id:da0264879003484515] 
\draw   [dash pattern=on 1pt off 1.2pt]  (547.19,109.34) -- (520.92,149.28) ;
%Straight Lines [id:da7459237916454529] 
\draw   [dash pattern=on 1pt off 1.2pt] (520.92,69.39) -- (520.92,149.28) ;
%2
\draw [fill=uuuuuu] (520.92,69.39) circle (1.5pt);
\draw [fill=uuuuuu] (494.65,109.34) circle (1.5pt);
\draw [fill=uuuuuu] (547.19,109.34) circle (1.5pt);
\draw [fill=uuuuuu] (520.92,149.28) circle (1.5pt);
%Straight Lines [id:da2976661868368946] 
\draw   (369.07,69.07) -- (342.8,109.01) ;
%Straight Lines [id:da8652055515027632] 
\draw  [dash pattern=on 1pt off 1.2pt]  (395.34,109.01) -- (342.8,109.01) ;
%Straight Lines [id:da7463270788671335] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,148.96) -- (342.8,109.01) ;
%Straight Lines [id:da9872317534630044] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,69.07) -- (395.34,109.01) ;
%Straight Lines [id:da11971835655560592] 
\draw    (395.34,109.01) -- (369.07,148.96) ;
%Straight Lines [id:da2979199506133816] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,69.07) -- (369.07,148.96) ;
%4
\draw [fill=uuuuuu] (369.07,69.07) circle (1.5pt);
\draw [fill=uuuuuu] (342.8,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (395.34,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (369.07,148.96) circle (1.5pt);
%Straight Lines [id:da9983202217240834] 
\draw    (369.07,148.96) -- (443.52,148.96) ;
%Straight Lines [id:da07114738829811551] 
\draw    (395.34,109.01) -- (443.52,148.96) ;
%1
%Straight Lines [id:da004002147528821665] (469.8,109.01)
\draw    (443.52,69.07) -- (494.65,109.34) ;
%Straight Lines [id:da9869188194556671] 
\draw    (443.52,69.07) -- (520.92,149.28) ;
%Straight Lines [id:da9869188194556671] 
\draw    (469.8,109.01) -- (520.92,149.28) ;
%Straight Lines [id:da9869188194556671] 
\draw    (469.8,109.01) -- (494.65,109.34) ;
%2
%Straight Lines [id:da48720975500029917] 
\draw    (339.19,47.28) -- (368.19,47.28) ;
%Straight Lines [id:da300429478320956] 
\draw    (368.19,47.28) -- (369.07,69.07) ;
%Straight Lines [id:da48923746377027766] 
\draw    (339.19,47.28) -- (369.07,69.07) ;
%Straight Lines [id:da8815852182339194] 
\draw    (368.19,47.28) -- (342.8,109.01) ;
%Straight Lines [id:da4288179806143735] 
\draw    (339.19,47.28) -- (342.8,109.01) ;
\draw [fill=uuuuuu] (339.19,47.28) circle (1.5pt);
\draw [fill=uuuuuu] (368.19,47.28) circle (1.5pt);
%Straight Lines [id:da9936627423452602] 
\draw    (525.19,47.28) -- (554.19,47.28) ;
%Straight Lines [id:da6076759721489062] 
\draw    (525.19,47.28) -- (520.92,69.39) ;
%Straight Lines [id:da9542171441565337] 
\draw    (554.19,47.28) -- (547.19,109.34) ;
%Straight Lines [id:da6567460037613446] 
\draw    (525.19,47.28) -- (547.19,109.34) ;
%Straight Lines [id:da7725283622918901] 
\draw    (554.19,47.28) -- (520.92,69.39) ;
\draw [fill=uuuuuu] (525.19,47.28) circle (1.5pt);
\draw [fill=uuuuuu] (554.19,47.28) circle (1.5pt);
% Text Node
\draw (124,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (201,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (278,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2'$};
% Text Node
\draw (364,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (436,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (517,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2'$};

\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Straight Lines [id:da46220600871975814] 
\draw    (206.52,68.07) -- (180.25,108.01) ;
%Straight Lines [id:da3009490884331578] 
\draw    (232.8,108.01) -- (180.25,108.01) ;
%Straight Lines [id:da15420998453110935] 
\draw    (206.52,147.96) -- (180.25,108.01) ;
%Straight Lines [id:da4457985276519514] 
\draw    (206.52,68.07) -- (232.8,108.01) ;
%Straight Lines [id:da1558187541195526] 
\draw    (232.8,108.01) -- (206.52,147.96) ;
%Straight Lines [id:da5939359431802396] 
\draw    (206.52,68.07) -- (206.52,147.96) ;
%1
\draw [fill=uuuuuu] (206.52,68.07) circle (1.5pt);
\draw [fill=uuuuuu] (180.25,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (232.8,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (206.52,147.96) circle (1.5pt);
%Straight Lines [id:da08206183867062733] 
\draw    (283.92,68.39) -- (257.65,108.34) ;
%Straight Lines [id:da8551308686685581] 
\draw    (310.19,108.34) -- (257.65,108.34) ;
%Straight Lines [id:da9660996462806948] 
\draw    (283.92,148.28) -- (257.65,108.34) ;
%Straight Lines [id:da9049976813083609] 
\draw    (283.92,68.39) -- (310.19,108.34) ;
%Straight Lines [id:da7157384938419178] 
\draw    (310.19,108.34) -- (283.92,148.28) ;
%Straight Lines [id:da8140942458978608] 
\draw    (283.92,68.39) -- (283.92,148.28) ;
%2
\draw [fill=uuuuuu] (283.92,68.39) circle (1.5pt);
\draw [fill=uuuuuu] (257.65,108.34) circle (1.5pt);
\draw [fill=uuuuuu] (310.19,108.34) circle (1.5pt);
\draw [fill=uuuuuu] (283.92,148.28) circle (1.5pt);
%Straight Lines [id:da42877026917060723] 
\draw    (132.07,68.07) -- (105.8,108.01) ;
%Straight Lines [id:da6862445533792021] 
\draw    (158.34,108.01) -- (105.8,108.01) ;
%Straight Lines [id:da967883731080299] 
\draw    (132.07,147.96) -- (105.8,108.01) ;
%Straight Lines [id:da846823156177894] 
\draw    (132.07,68.07) -- (158.34,108.01) ;
%Straight Lines [id:da9279609632223138] 
\draw    (158.34,108.01) -- (132.07,147.96) ;
%Straight Lines [id:da6845228199295488] 
\draw    (132.07,68.07) -- (132.07,147.96) ;
%4
\draw [fill=uuuuuu] (132.07,68.07) circle (1.5pt);
\draw [fill=uuuuuu] (105.8,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (158.34,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (132.07,147.96) circle (1.5pt);
%%%
%Straight Lines [id:da13480131403151963] 
\draw  [dash pattern=on 1pt off 1.2pt]  (132.07,147.96) -- (206.52,147.96) ;
%Straight Lines [id:da6681921270737738] 
\draw  [dash pattern=on 1pt off 1.2pt]  (158.34,108.01) -- (206.52,147.96) ;
%1
%Straight Lines [id:da5848348989735772] (232.8,108.01)
\draw  [dash pattern=on 1pt off 1.2pt]  (206.52,68.07) -- (283.92,148.28) ;
%Straight Lines [id:da6513287903184934] 
\draw  [dash pattern=on 1pt off 1.2pt]  (232.8,108.01) -- (283.92,148.28) ;
%Straight Lines [id:da6513287903184934] 
\draw  [dash pattern=on 1pt off 1.2pt]  (180.25,108.01) -- (283.92,148.28) ;
%2
%Straight Lines [id:da9095343785307273] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (102.19,46.28) -- (131.19,46.28) ;
%Straight Lines [id:da4868726438142641] 
\draw  [dash pattern=on 1pt off 1.2pt]  (131.19,46.28) -- (132.07,68.07) ;
%Straight Lines [id:da32984902085881274] 
\draw  [dash pattern=on 1pt off 1.2pt]  (102.19,46.28) -- (132.07,68.07) ;
%Straight Lines [id:da1338791694878032] 
\draw  [dash pattern=on 1pt off 1.2pt]  (131.19,46.28) -- (105.8,108.01) ;
%Straight Lines [id:da2660276141738831] 
\draw  [dash pattern=on 1pt off 1.2pt]  (102.19,46.28) -- (105.8,108.01) ;
\draw [fill=uuuuuu] (102.19,46.28) circle (1.5pt);
\draw [fill=uuuuuu] (131.19,46.28) circle (1.5pt);
%Straight Lines [id:da3462670593692594] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (288.19,46.28) -- (317.19,46.28) ;
%Straight Lines [id:da2893621562153059] 
\draw  [dash pattern=on 1pt off 1.2pt]  (288.19,46.28) -- (283.92,68.39) ;
%Straight Lines [id:da22100962978801686] 
\draw   [dash pattern=on 1pt off 1.2pt] (317.19,46.28) -- (310.19,108.34) ;
%Straight Lines [id:da5683674646355124] 
\draw  [dash pattern=on 1pt off 1.2pt]  (288.19,46.28) -- (310.19,108.34) ;
%Straight Lines [id:da5985574321770231] 
\draw  [dash pattern=on 1pt off 1.2pt]  (317.19,46.28) -- (283.92,68.39) ;
\draw [fill=uuuuuu] (288.19,46.28) circle (1.5pt);
\draw [fill=uuuuuu] (317.19,46.28) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da31139169484030726] 
\draw    (443.52,69.07) -- (417.25,109.01) ;
%Straight Lines [id:da9444804001240248] 
\draw    (469.8,109.01) -- (417.25,109.01) ;
%Straight Lines [id:da1323514727987185] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.52,148.96) -- (417.25,109.01) ;
%Straight Lines [id:da554348154810357] 
\draw   (443.52,69.07) -- (469.8,109.01) ;
%Straight Lines [id:da1478980229384823] 
\draw [dash pattern=on 1pt off 1.2pt]   (469.8,109.01) -- (443.52,148.96) ;
%Straight Lines [id:da12159570636474948] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.52,69.07) -- (443.52,148.96) ;
%1
\draw [fill=uuuuuu] (443.52,69.07) circle (1.5pt);
\draw [fill=uuuuuu] (417.25,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (469.8,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (443.52,148.96) circle (1.5pt);
%Straight Lines [id:da3140744467299599] 
\draw  [dash pattern=on 1pt off 1.2pt]  (520.92,69.39) -- (494.65,109.34) ;
%Straight Lines [id:da7202672917128714] 
\draw   [dash pattern=on 1pt off 1.2pt]  (547.19,109.34) -- (494.65,109.34) ;
%Straight Lines [id:da4184063091390162] 
\draw  [dash pattern=on 1pt off 1.2pt]  (520.92,149.28) -- (494.65,109.34) ;
%Straight Lines [id:da9414857786516466] 
\draw   (520.92,69.39) -- (547.19,109.34) ;
%Straight Lines [id:da0264879003484515] 
\draw   [dash pattern=on 1pt off 1.2pt]  (547.19,109.34) -- (520.92,149.28) ;
%Straight Lines [id:da7459237916454529] 
\draw   [dash pattern=on 1pt off 1.2pt] (520.92,69.39) -- (520.92,149.28) ;
%2
\draw [fill=uuuuuu] (520.92,69.39) circle (1.5pt);
\draw [fill=uuuuuu] (494.65,109.34) circle (1.5pt);
\draw [fill=uuuuuu] (547.19,109.34) circle (1.5pt);
\draw [fill=uuuuuu] (520.92,149.28) circle (1.5pt);
%Straight Lines [id:da2976661868368946] 
\draw   (369.07,69.07) -- (342.8,109.01) ;
%Straight Lines [id:da8652055515027632] 
\draw  [dash pattern=on 1pt off 1.2pt]  (395.34,109.01) -- (342.8,109.01) ;
%Straight Lines [id:da7463270788671335] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,148.96) -- (342.8,109.01) ;
%Straight Lines [id:da9872317534630044] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,69.07) -- (395.34,109.01) ;
%Straight Lines [id:da11971835655560592] 
\draw    (395.34,109.01) -- (369.07,148.96) ;
%Straight Lines [id:da2979199506133816] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,69.07) -- (369.07,148.96) ;
%4
\draw [fill=uuuuuu] (369.07,69.07) circle (1.5pt);
\draw [fill=uuuuuu] (342.8,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (395.34,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (369.07,148.96) circle (1.5pt);
%Straight Lines [id:da9983202217240834] 
\draw    (369.07,148.96) -- (443.52,148.96) ;
%Straight Lines [id:da07114738829811551] 
\draw    (395.34,109.01) -- (443.52,148.96) ;
%1
%Straight Lines [id:da9869188194556671] (417.25,109.01)
\draw    (443.52,69.07) -- (520.92,149.28) ;
%Straight Lines [id:da9869188194556671] 
\draw    (469.8,109.01) -- (520.92,149.28) ;
%Straight Lines [id:da9869188194556671] 
\draw    (417.25,109.01) -- (520.92,149.28) ;
%2
%Straight Lines [id:da48720975500029917] 
\draw    (339.19,47.28) -- (368.19,47.28) ;
%Straight Lines [id:da300429478320956] 
\draw    (368.19,47.28) -- (369.07,69.07) ;
%Straight Lines [id:da48923746377027766] 
\draw    (339.19,47.28) -- (369.07,69.07) ;
%Straight Lines [id:da8815852182339194] 
\draw    (368.19,47.28) -- (342.8,109.01) ;
%Straight Lines [id:da4288179806143735] 
\draw    (339.19,47.28) -- (342.8,109.01) ;
\draw [fill=uuuuuu] (339.19,47.28) circle (1.5pt);
\draw [fill=uuuuuu] (368.19,47.28) circle (1.5pt);
%Straight Lines [id:da9936627423452602] 
\draw    (525.19,47.28) -- (554.19,47.28) ;
%Straight Lines [id:da6076759721489062] 
\draw    (525.19,47.28) -- (520.92,69.39) ;
%Straight Lines [id:da9542171441565337] 
\draw    (554.19,47.28) -- (547.19,109.34) ;
%Straight Lines [id:da6567460037613446] 
\draw    (525.19,47.28) -- (547.19,109.34) ;
%Straight Lines [id:da7725283622918901] 
\draw    (554.19,47.28) -- (520.92,69.39) ;
\draw [fill=uuuuuu] (525.19,47.28) circle (1.5pt);
\draw [fill=uuuuuu] (554.19,47.28) circle (1.5pt);
% Text Node
\draw (124,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (201,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (278,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2'$};
% Text Node
\draw (364,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (436,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (517,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2'$};

\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,134); %set diagram left start at 0, and has height of 134

%Straight Lines [id:da46220600871975814] 
\draw    (140.5,20.07) -- (115.8,55.53) ;
%Straight Lines [id:da3009490884331578] 
\draw    (165.2,55.53) -- (115.8,55.53) ;
%Straight Lines [id:da15420998453110935] 
\draw    (140.5,90.99) -- (115.8,55.53) ;
%Straight Lines [id:da4457985276519514] 
\draw    (140.5,20.07) -- (165.2,55.53) ;
%Straight Lines [id:da1558187541195526] 
\draw    (165.2,55.53) -- (140.5,90.99) ;
%Straight Lines [id:da5939359431802396] 
\draw    (140.5,20.07) -- (140.5,90.99) ;
\draw [fill=uuuuuu] (140.5,20.07) circle (1.5pt);
\draw [fill=uuuuuu] (115.8,55.53) circle (1.5pt);
\draw [fill=uuuuuu] (165.2,55.53) circle (1.5pt);
\draw [fill=uuuuuu] (140.5,90.99) circle (1.5pt);
%Straight Lines [id:da9416303374515496] 
\draw  [dash pattern=on 1pt off 1.2pt]  (82.87,55.5) -- (115.8,55.53) ;
%Straight Lines [id:da9416303374515496] 
\draw  [dash pattern=on 1pt off 1.2pt]  (82.87,55.5) -- (140.5,20.07) ;
%Straight Lines [id:da9416303374515496] 
\draw  [dash pattern=on 1pt off 1.2pt]  (82.87,55.5) -- (140.5,90.99) ;
\draw [color = blue, fill=blue] (82.87,55.5) circle (1.5pt);
%Straight Lines [id:da6221707100662732] 
\draw  [dash pattern=on 1pt off 1.2pt]  (165.53,55.53) -- (209.57,56.82) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08206183867062733] 
\draw    (234.27,21.36) -- (209.57,56.82) ;
%Straight Lines [id:da8551308686685581] 
\draw    (258.97,56.82) -- (209.57,56.82) ;
%Straight Lines [id:da9660996462806948] 
\draw    (234.27,92.28) -- (209.57,56.82) ;
%Straight Lines [id:da9049976813083609] 
\draw    (234.27,21.36) -- (258.97,56.82) ;
%Straight Lines [id:da7157384938419178] 
\draw    (258.97,56.82) -- (234.27,92.28) ;
%Straight Lines [id:da8140942458978608] 
\draw    (234.27,21.36) -- (234.27,92.28) ;
\draw [fill=uuuuuu] (234.27,21.36) circle (1.5pt);
\draw [fill=uuuuuu] (209.57,56.82) circle (1.5pt);
\draw [fill=uuuuuu] (258.97,56.82) circle (1.5pt);
\draw [fill=uuuuuu] (234.27,92.28) circle (1.5pt);
%Straight Lines [id:da8757339398705815] 
\draw  [dash pattern=on 1pt off 1.2pt]  (291.85,56.01) -- (258.93,56.79) ;
%Straight Lines [id:da8757339398705815] 
\draw  [dash pattern=on 1pt off 1.2pt]  (291.85,56.01) -- (234.27,21.36) ;
%Straight Lines [id:da8757339398705815] 
\draw  [dash pattern=on 1pt off 1.2pt]  (291.85,56.01) -- (234.27,92.28) ;
\draw [color = red, fill=red] (291.85,56.01) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da6877555458517424] 
\draw    (425.25,17.07) -- (400.55,52.53) ;
%Straight Lines [id:da4698026404590132] 
\draw  [dash pattern=on 1pt off 1.2pt]  (449.95,52.53) -- (400.55,52.53) ;
%Straight Lines [id:da5748868414665347] 
\draw    (425.25,87.99) -- (400.55,52.53) ;
%Straight Lines [id:da9749984829518423] 
\draw  [dash pattern=on 1pt off 1.2pt]  (425.25,17.07) -- (449.95,52.53) ;
%Straight Lines [id:da46231259261619884] 
\draw  [dash pattern=on 1pt off 1.2pt]  (449.95,52.53) -- (425.25,87.99) ;
%Straight Lines [id:da7588844660305758] 
\draw    (425.25,17.07) -- (425.25,87.99) ;
\draw [fill=uuuuuu] (425.25,17.07) circle (1.5pt);
\draw [fill=uuuuuu] (400.55,52.53) circle (1.5pt);
\draw [fill=uuuuuu] (449.95,52.53) circle (1.5pt);
\draw [fill=uuuuuu] (425.25,87.99) circle (1.5pt);
%Straight Lines [id:da2899716551583891] 
\draw    (367.62,52.5) -- (400.55,52.53) ;
%Straight Lines [id:da2899716551583891] 
\draw    (367.62,52.5) -- (425.25,17.07) ;
%Straight Lines [id:da2899716551583891] 
\draw    (367.62,52.5) -- (425.25,87.99) ;
\draw [fill=uuuuuu] (367.62,52.5) circle (1.5pt);
%Straight Lines [id:da7339687111035389] 
\draw    (450.28,52.53) -- (494.32,53.82) ;
%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da2951152369727932] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,18.36) -- (494.32,53.82) ;
%Straight Lines [id:da5425956513173678] 
\draw   [dash pattern=on 1pt off 1.2pt] (543.72,53.82) -- (494.32,53.82) ;
%Straight Lines [id:da1516404038896384] 
\draw  [dash pattern=on 1pt off 1.2pt]  (519.02,89.28) -- (494.32,53.82) ;
%Straight Lines [id:da8715189039610414] 
\draw    (519.02,18.36) -- (543.72,53.82) ;
%Straight Lines [id:da5444644031381578] 
\draw   (543.72,53.82) -- (519.02,89.28) ;
%Straight Lines [id:da6084189190162697] 
\draw    (519.02,18.36) -- (519.02,89.28) ;
\draw [fill=uuuuuu] (519.02,18.36) circle (1.5pt);
\draw [fill=uuuuuu] (494.32,53.82) circle (1.5pt);
\draw [fill=uuuuuu] (543.72,53.82) circle (1.5pt);
\draw [fill=uuuuuu] (519.02,89.28) circle (1.5pt);
%Straight Lines [id:da4241439459557328] 
\draw    (576.61,53.01) -- (543.69,53.79) ;
%Straight Lines [id:da4241439459557328] 
\draw    (576.61,53.01) -- (519.02,18.36) ;
%Straight Lines [id:da4241439459557328] 
\draw    (576.61,53.01) -- (519.02,89.28) ;
\draw [fill=uuuuuu] (576.61,53.01) circle (1.5pt);
% Text Node
\draw (133,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_4$};
% Text Node
\draw (226,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_4'$};
% Text Node
\draw (420,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_4$};
% Text Node
\draw (512,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_4'$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Straight Lines [id:da46220600871975814] 
\draw    (206.52,68.07) -- (180.25,108.01) ;
%Straight Lines [id:da3009490884331578] 
\draw    (232.8,108.01) -- (180.25,108.01) ;
%Straight Lines [id:da15420998453110935] 
\draw    (206.52,147.96) -- (180.25,108.01) ;
%Straight Lines [id:da4457985276519514] 
\draw    (206.52,68.07) -- (232.8,108.01) ;
%Straight Lines [id:da1558187541195526] 
\draw    (232.8,108.01) -- (206.52,147.96) ;
%Straight Lines [id:da5939359431802396] 
\draw    (206.52,68.07) -- (206.52,147.96) ;
%1
\draw [fill=uuuuuu] (206.52,68.07) circle (1.5pt);
\draw [fill=uuuuuu] (180.25,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (232.8,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (206.52,147.96) circle (1.5pt);
%Straight Lines [id:da08206183867062733] 
\draw    (283.92,68.39) -- (257.65,108.34) ;
%Straight Lines [id:da8551308686685581] 
\draw    (310.19,108.34) -- (257.65,108.34) ;
%Straight Lines [id:da9660996462806948] 
\draw    (283.92,148.28) -- (257.65,108.34) ;
%Straight Lines [id:da9049976813083609] 
\draw    (283.92,68.39) -- (310.19,108.34) ;
%Straight Lines [id:da7157384938419178] 
\draw    (310.19,108.34) -- (283.92,148.28) ;
%Straight Lines [id:da8140942458978608] 
\draw    (283.92,68.39) -- (283.92,148.28) ;
%2
\draw [fill=uuuuuu] (283.92,68.39) circle (1.5pt);
\draw [fill=uuuuuu] (257.65,108.34) circle (1.5pt);
\draw [fill=uuuuuu] (310.19,108.34) circle (1.5pt);
\draw [fill=uuuuuu] (283.92,148.28) circle (1.5pt);
%Straight Lines [id:da8757339398705815] 
\draw [dash pattern=on 1pt off 1.2pt]   (133.09,41.99) -- (132.56,68.3) ;
%Straight Lines [id:da8757339398705815] 
\draw [dash pattern=on 1pt off 1.2pt]   (133.09,41.99) -- (105.8,108.01) ;
%Straight Lines [id:da8757339398705815] 
\draw [dash pattern=on 1pt off 1.2pt]   (133.09,41.99) -- (158.34,108.01) ;
%3
\draw [fill=blue, color=blue] (133.09,41.99) circle (1.5pt);
%Straight Lines [id:da42877026917060723] 
\draw    (132.07,68.07) -- (105.8,108.01) ;
%Straight Lines [id:da6862445533792021] 
\draw    (158.34,108.01) -- (105.8,108.01) ;
%Straight Lines [id:da967883731080299] 
\draw    (132.07,147.96) -- (105.8,108.01) ;
%Straight Lines [id:da846823156177894] 
\draw    (132.07,68.07) -- (158.34,108.01) ;
%Straight Lines [id:da9279609632223138] 
\draw    (158.34,108.01) -- (132.07,147.96) ;
%Straight Lines [id:da6845228199295488] 
\draw    (132.07,68.07) -- (132.07,147.96) ;
%4
\draw [fill=uuuuuu] (132.07,68.07) circle (1.5pt);
\draw [fill=uuuuuu] (105.8,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (158.34,108.01) circle (1.5pt);
\draw [fill=uuuuuu] (132.07,147.96) circle (1.5pt);
%Straight Lines [id:da27250347343448] 
\draw   [dash pattern=on 1pt off 1.2pt] (284.13,41.99) -- (283.59,68.3) ;
%Straight Lines [id:da27250347343448] 
\draw   [dash pattern=on 1pt off 1.2pt] (284.13,41.99) -- (257.65,108.34) ;
%Straight Lines [id:da27250347343448] 
\draw   [dash pattern=on 1pt off 1.2pt] (284.13,41.99) -- (310.19,108.34) ;
%5
\draw [fill=red, color=red] (284.13,41.99) circle (1.5pt);
%%%
%Straight Lines [id:da13480131403151963] 
\draw  [dash pattern=on 1pt off 1.2pt]  (132.07,147.96) -- (206.52,147.96) ;
%1
%Straight Lines [id:da6513287903184934] (180.25,108.01)
\draw  [dash pattern=on 1pt off 1.2pt]  (180.25,108.01) -- (283.92,148.28) ;
%Straight Lines [id:da5848348989735772] 
\draw  [dash pattern=on 1pt off 1.2pt]  (206.52,68.07) -- (283.92,148.28) ;
%Straight Lines [id:da34539144853479087] 
\draw  [dash pattern=on 1pt off 1.2pt]  (232.8,108.01) -- (283.92,148.28) ;
%2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da31139169484030726] 
\draw    (443.52,69.07) -- (417.25,109.01) ;
%Straight Lines [id:da9444804001240248] 
\draw   (469.8,109.01) -- (417.25,109.01) ;
%Straight Lines [id:da1323514727987185] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.52,148.96) -- (417.25,109.01) ;
%Straight Lines [id:da554348154810357] 
\draw    (443.52,69.07) -- (469.8,109.01) ;
%Straight Lines [id:da1478980229384823] 
\draw [dash pattern=on 1pt off 1.2pt]   (469.8,109.01) -- (443.52,148.96) ;
%Straight Lines [id:da12159570636474948] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.52,69.07) -- (443.52,148.96) ;
%1
\draw [fill=uuuuuu] (443.52,69.07) circle (1.5pt);
\draw [fill=uuuuuu] (417.25,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (469.8,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (443.52,148.96) circle (1.5pt);
%Straight Lines [id:da3140744467299599] 
\draw    (520.92,69.39) -- (494.65,109.34) ;
%Straight Lines [id:da7202672917128714] 
\draw    (547.19,109.34) -- (494.65,109.34) ;
%Straight Lines [id:da4184063091390162] 
\draw  [dash pattern=on 1pt off 1.2pt]  (520.92,149.28) -- (494.65,109.34) ;
%Straight Lines [id:da9414857786516466] 
\draw    (520.92,69.39) -- (547.19,109.34) ;
%Straight Lines [id:da0264879003484515] 
\draw  [dash pattern=on 1pt off 1.2pt]  (547.19,109.34) -- (520.92,149.28) ;
%Straight Lines [id:da7459237916454529] 
\draw   [dash pattern=on 1pt off 1.2pt] (520.92,69.39) -- (520.92,149.28) ;
%2
\draw [fill=uuuuuu] (520.92,69.39) circle (1.5pt);
\draw [fill=uuuuuu] (494.65,109.34) circle (1.5pt);
\draw [fill=uuuuuu] (547.19,109.34) circle (1.5pt);
\draw [fill=uuuuuu] (520.92,149.28) circle (1.5pt);
%Straight Lines [id:da6535549984834517] 
\draw    (370.09,42.99) -- (369.56,69.3) ;
%Straight Lines [id:da6535549984834517] 
\draw    (370.09,42.99) -- (342.8,109.01) ;
%Straight Lines [id:da6535549984834517] 
\draw    (370.09,42.99) -- (395.34,109.01) ;
%3
\draw [fill=uuuuuu] (370.09,42.99) circle (1.5pt);
% \draw [fill=uuuuuu] (393.21,24.91) circle (1.5pt);
% \draw [fill=uuuuuu] (345.3,24.57) circle (1.5pt);
% \draw [fill=uuuuuu] (369.56,69.3) circle (1.5pt);
%Straight Lines [id:da2976661868368946] 
\draw  (369.07,69.07) -- (342.8,109.01) ;
%Straight Lines [id:da8652055515027632] 
\draw    (395.34,109.01) -- (342.8,109.01) ;
%Straight Lines [id:da7463270788671335] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.07,148.96) -- (342.8,109.01) ;
%Straight Lines [id:da9872317534630044] 
\draw    (369.07,69.07) -- (395.34,109.01) ;
%Straight Lines [id:da11971835655560592] 
\draw  [dash pattern=on 1pt off 1.2pt]  (395.34,109.01) -- (369.07,148.96) ;
%Straight Lines [id:da2979199506133816] 
\draw [dash pattern=on 1pt off 1.2pt]  (369.07,69.07) -- (369.07,148.96) ;
%4
\draw [fill=uuuuuu] (369.07,69.07) circle (1.5pt);
\draw [fill=uuuuuu] (342.8,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (395.34,109.01) circle (1.5pt);
\draw [fill=uuuuuu] (369.07,148.96) circle (1.5pt);
%Straight Lines [id:da3390534144227364] 
\draw    (521.13,42.99) -- (520.59,69.3) ;
%Straight Lines [id:da3390534144227364] 
\draw    (521.13,42.99) -- (494.65,109.34) ;
%Straight Lines [id:da3390534144227364] 
\draw    (521.13,42.99) -- (547.19,109.34) ;
%5
\draw [fill=uuuuuu] (521.13,42.99) circle (1.5pt);
%Straight Lines [id:da9983202217240834] 
\draw    (369.07,148.96) -- (443.52,148.96) ;
%(469.8,109.01)(417.25,109.01)
%Straight Lines [id:da004002147528821665] 
\draw    (417.25,109.01) -- (520.92,149.28) ;
%Straight Lines [id:da9869188194556671] 
\draw    (443.52,69.07) -- (520.92,149.28) ;
%Straight Lines [id:da9869188194556671] 
\draw    (469.8,109.01) -- (520.92,149.28) ;

% Text Node
\draw (124,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_4$};
% Text Node
\draw (201,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (278,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_4'$};
% Text Node
\draw (364,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_4$};
% Text Node
\draw (436,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_i$};
% Text Node
\draw (517,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_4'$};
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale = 0.8]
%uncomment if require: \path (0,213); %set diagram left start at 0, and has height of 213

%Straight Lines [id:da14594934588577702] 
\draw    (164.48,58.28) -- (120.67,109.74) ;
%Straight Lines [id:da017524976714764273] 
\draw    (208.3,109.74) -- (120.67,109.74) ;
%Straight Lines [id:da8104494727920628] 
\draw    (164.48,161.19) -- (120.67,109.74) ;
%Straight Lines [id:da09967181948271953] 
\draw    (164.48,58.28) -- (208.3,109.74) ;
%Straight Lines [id:da5750683871052582] 
\draw    (208.3,109.74) -- (164.48,161.19) ;
%Straight Lines [id:da21372565441792202] 
\draw    (164.48,58.28) -- (164.48,161.19) ;
\draw [fill=uuuuuu] (164.48,58.28) circle (1.5pt);
\draw [fill=uuuuuu] (120.67,109.74) circle (1.5pt);
\draw [fill=uuuuuu] (208.3,109.74) circle (1.5pt);
\draw [fill=uuuuuu] (164.48,161.19) circle (1.5pt);
%Straight Lines [id:da7097901348310858] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (164.98,34.42) -- (191.76,17.9) ;
%Straight Lines [id:da9234459551786127] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (164.98,34.42) -- (135.66,17.73) ;
%Straight Lines [id:da19441263754390659] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (135.66,17.73) -- (191.76,17.9) ;
%Straight Lines [id:da4397880645527654] 
\draw  [dash pattern=on 1pt off 1.2pt]  (191.76,17.9) -- (164.75,58.35) ;
%Straight Lines [id:da7059953165822805] 
\draw  [dash pattern=on 1pt off 1.2pt]  (135.66,17.73) -- (164.75,58.35) ;
%Straight Lines [id:da8310819943003527] 
\draw  [dash pattern=on 1pt off 1.2pt]  (164.98,34.42) -- (164.75,58.35) ;
\draw [fill=uuuuuu] (164.98,34.42) circle (1.5pt);
\draw [fill=uuuuuu] (191.76,17.9) circle (1.5pt);
\draw [fill=uuuuuu] (135.66,17.73) circle (1.5pt);
%Straight Lines [id:da15192532754754473] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (254.93,110.9) -- (277.35,138.18) ;
%Straight Lines [id:da4741713665611633] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (254.93,110.9) -- (277.75,81.21) ;
%Straight Lines [id:da014047546369383879] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (277.75,81.21) -- (277.35,138.18) ;
%Straight Lines [id:da7267617885789206] 
\draw  [dash pattern=on 1pt off 1.2pt]  (277.35,138.18) -- (164.75,58.35) ;
%Straight Lines [id:da552857542464833] 
\draw  [dash pattern=on 1pt off 1.2pt]  (277.75,81.21) -- (164.75,58.35) ;
%Straight Lines [id:da32567207741198523] 
\draw [dash pattern=on 1pt off 1.2pt]   (254.93,110.9) -- (164.75,58.35) ;
%Straight Lines [id:da5697436071756439] 
\draw [dash pattern=on 1pt off 1.2pt]   (277.75,81.21) -- (164.48,161.19) ;
%Straight Lines [id:da616170118840295] 
\draw  [dash pattern=on 1pt off 1.2pt]  (254.93,110.9) -- (164.48,161.19) ;
%Straight Lines [id:da34909256615728124] 
\draw [dash pattern=on 1pt off 1.2pt]   (277.35,138.18) -- (164.48,161.19) ;
\draw [fill=uuuuuu] (254.93,110.9) circle (1.5pt);
\draw [fill=uuuuuu] (277.35,138.18) circle (1.5pt);
\draw [fill=uuuuuu] (277.75,81.21) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da7064043001099383] 
\draw  [dash pattern=on 1pt off 1.2pt]  (404.13,55.74) -- (360.31,107.2) ;
%Straight Lines [id:da9251923822872188] 
\draw  [dash pattern=on 1pt off 1.2pt]  (447.94,107.2) -- (360.31,107.2) ;
%Straight Lines [id:da6535086628354789] 
\draw  [dash pattern=on 1pt off 1.2pt]  (404.13,158.65) -- (360.31,107.2) ;
%Straight Lines [id:da49923660808578063] 
\draw  [dash pattern=on 1pt off 1.2pt]  (404.13,55.74) -- (447.94,107.2) ;
%Straight Lines [id:da5267118654871115] 
\draw  [dash pattern=on 1pt off 1.2pt]  (447.94,107.2) -- (404.13,158.65) ;
%Straight Lines [id:da07410680311246876] 
\draw  [dash pattern=on 1pt off 1.2pt]  (404.13,55.74) -- (404.13,158.65) ;
\draw [fill=uuuuuu] (404.13,55.74) circle (1.5pt);
\draw [fill=uuuuuu] (360.31,107.2) circle (1.5pt);
\draw [fill=uuuuuu] (447.94,107.2) circle (1.5pt);
\draw [fill=uuuuuu] (404.13,158.65) circle (1.5pt);
%Straight Lines [id:da7723780058238805] 
\draw    (404.62,31.88) -- (431.41,15.36) ;
%Straight Lines [id:da00038383498660210513] 
\draw    (404.62,31.88) -- (375.31,15.19) ;
%Straight Lines [id:da5934461738502497] 
\draw    (375.31,15.19) -- (431.41,15.36) ;
%Straight Lines [id:da1389577036748173] 
\draw    (431.41,15.36) -- (404.4,55.82) ;
%Straight Lines [id:da891984738482132] 
\draw    (375.31,15.19) -- (404.4,55.82) ;
%Straight Lines [id:da9781194020430093] 
\draw    (404.62,31.88) -- (404.4,55.82) ;
\draw [fill=uuuuuu] (404.62,31.88) circle (1.5pt);
\draw [fill=uuuuuu] (431.41,15.36) circle (1.5pt);
\draw [fill=uuuuuu] (375.31,15.19) circle (1.5pt);
%Straight Lines [id:da7455293689346882] 
\draw    (494.57,108.36) -- (516.99,135.64) ;
%Straight Lines [id:da7859353486240246] 
\draw    (494.57,108.36) -- (517.4,78.67) ;
%Straight Lines [id:da6787805381113128] 
\draw    (517.4,78.67) -- (516.99,135.64) ;
%Straight Lines [id:da13212982059656353] 
\draw  [dash pattern=on 1pt off 1.2pt]  (516.99,135.64) -- (404.4,55.82) ;
%Straight Lines [id:da62853076166527] 
\draw  [dash pattern=on 1pt off 1.2pt]  (517.4,78.67) -- (404.4,55.82) ;
%Straight Lines [id:da2844780431622378] 
\draw  [dash pattern=on 1pt off 1.2pt]  (494.57,108.36) -- (404.4,55.82) ;
%Straight Lines [id:da8191771775037018] 
\draw    (517.4,78.67) -- (404.13,158.65) ;
%Straight Lines [id:da4904307000879602] 
\draw    (494.57,108.36) -- (404.13,158.65) ;
%Straight Lines [id:da01562734331165605] 
\draw    (516.99,135.64) -- (404.13,158.65) ;
\draw [fill=uuuuuu] (494.57,108.36) circle (1.5pt);
\draw [fill=uuuuuu] (516.99,135.64) circle (1.5pt);
\draw [fill=uuuuuu] (517.4,78.67) circle (1.5pt);
% Text Node
\draw (154,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (265,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B$};
% Text Node
\draw (397,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (510,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale = 0.6]
%uncomment if require: \path (0,213); %set diagram left start at 0, and has height of 213
%
%Straight Lines [id:da14594934588577702] 
\draw    (164.48,58.28) -- (120.67,109.74) ;
%Straight Lines [id:da017524976714764273] 
\draw    (208.3,109.74) -- (120.67,109.74) ;
%Straight Lines [id:da8104494727920628] 
\draw    (164.48,161.19) -- (120.67,109.74) ;
%Straight Lines [id:da09967181948271953] 
\draw    (164.48,58.28) -- (208.3,109.74) ;
%Straight Lines [id:da5750683871052582] 
\draw    (208.3,109.74) -- (164.48,161.19) ;
%Straight Lines [id:da21372565441792202] 
\draw    (164.48,58.28) -- (164.48,161.19) ;
\draw [fill=uuuuuu] (164.48,58.28) circle (1.5pt);
\draw [fill=uuuuuu] (120.67,109.74) circle (1.5pt);
\draw [fill=uuuuuu] (208.3,109.74) circle (1.5pt);
\draw [fill=uuuuuu] (164.48,161.19) circle (1.5pt);
%Straight Lines [id:da7097901348310858] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (164.98,34.42) -- (191.76,17.9) ;
%Straight Lines [id:da9234459551786127] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (164.98,34.42) -- (135.66,17.73) ;
%Straight Lines [id:da19441263754390659] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (135.66,17.73) -- (191.76,17.9) ;
%Straight Lines [id:da4397880645527654] 
\draw  [dash pattern=on 1pt off 1.2pt]  (191.76,17.9) -- (164.75,58.35) ;
%Straight Lines [id:da7059953165822805] 
\draw  [dash pattern=on 1pt off 1.2pt]  (135.66,17.73) -- (164.75,58.35) ;
%Straight Lines [id:da8310819943003527] 
\draw  [dash pattern=on 1pt off 1.2pt]  (164.98,34.42) -- (164.75,58.35) ;
\draw [fill=uuuuuu] (164.98,34.42) circle (1.5pt);
\draw [fill=uuuuuu] (191.76,17.9) circle (1.5pt);
\draw [fill=uuuuuu] (135.66,17.73) circle (1.5pt);
% %Straight Lines [id:da15192532754754473] 
% \draw  [color = red, dash pattern=on 1pt off 1.2pt]  (254.93,110.9) -- (277.35,138.18) ;
% %Straight Lines [id:da4741713665611633] 
% \draw  [color = red, dash pattern=on 1pt off 1.2pt]  (254.93,110.9) -- (277.75,81.21) ;
%Straight Lines [id:da014047546369383879] 
\draw  [dash pattern=on 1pt off 1.2pt]  (277.75,81.21) -- (208.3,109.74) ;
%Straight Lines [id:da014047546369383879] 
\draw  [dash pattern=on 1pt off 1.2pt]  (208.3,109.74) -- (277.35,138.18) ;
%Straight Lines [id:da014047546369383879] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (277.75,81.21) -- (277.35,138.18) ;
%Straight Lines [id:da7267617885789206] 
\draw  [dash pattern=on 1pt off 1.2pt]  (277.35,138.18) -- (164.75,58.35) ;
%Straight Lines [id:da552857542464833] 
\draw  [dash pattern=on 1pt off 1.2pt]  (277.75,81.21) -- (164.75,58.35) ;
% %Straight Lines [id:da32567207741198523] 
% \draw [dash pattern=on 1pt off 1.2pt]   (254.93,110.9) -- (164.75,58.35) ;
%Straight Lines [id:da5697436071756439] 
\draw [dash pattern=on 1pt off 1.2pt]   (277.75,81.21) -- (164.48,161.19) ;
% %Straight Lines [id:da616170118840295] 
% \draw  [dash pattern=on 1pt off 1.2pt]  (254.93,110.9) -- (164.48,161.19) ;
%Straight Lines [id:da34909256615728124] 
\draw [dash pattern=on 1pt off 1.2pt]   (277.35,138.18) -- (164.48,161.19) ;
% %
% \draw [fill=uuuuuu] (254.93,110.9) circle (1.5pt);
\draw [fill=uuuuuu] (277.35,138.18) circle (1.5pt);
\draw [fill=uuuuuu] (277.75,81.21) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da7064043001099383] 
\draw  [dash pattern=on 1pt off 1.2pt]  (404.13,55.74) -- (360.31,107.2) ;
%Straight Lines [id:da9251923822872188] 
\draw  [dash pattern=on 1pt off 1.2pt]  (447.94,107.2) -- (360.31,107.2) ;
%Straight Lines [id:da6535086628354789] 
\draw  [dash pattern=on 1pt off 1.2pt]  (404.13,158.65) -- (360.31,107.2) ;
%Straight Lines [id:da49923660808578063] 
\draw  [dash pattern=on 1pt off 1.2pt]  (404.13,55.74) -- (447.94,107.2) ;
%Straight Lines [id:da5267118654871115] 
\draw   (447.94,107.2) -- (404.13,158.65) ;
%Straight Lines [id:da07410680311246876] 
\draw  [dash pattern=on 1pt off 1.2pt]  (404.13,55.74) -- (404.13,158.65) ;
\draw [fill=uuuuuu] (404.13,55.74) circle (1.5pt);
\draw [fill=uuuuuu] (360.31,107.2) circle (1.5pt);
\draw [fill=uuuuuu] (447.94,107.2) circle (1.5pt);
\draw [fill=uuuuuu] (404.13,158.65) circle (1.5pt);
%Straight Lines [id:da7723780058238805] 
\draw    (404.62,31.88) -- (431.41,15.36) ;
%Straight Lines [id:da00038383498660210513] 
\draw    (404.62,31.88) -- (375.31,15.19) ;
%Straight Lines [id:da5934461738502497] 
\draw    (375.31,15.19) -- (431.41,15.36) ;
%Straight Lines [id:da1389577036748173] 
\draw    (431.41,15.36) -- (404.4,55.82) ;
%Straight Lines [id:da891984738482132] 
\draw    (375.31,15.19) -- (404.4,55.82) ;
%Straight Lines [id:da9781194020430093] 
\draw    (404.62,31.88) -- (404.4,55.82) ;
\draw [fill=uuuuuu] (404.62,31.88) circle (1.5pt);
\draw [fill=uuuuuu] (431.41,15.36) circle (1.5pt);
\draw [fill=uuuuuu] (375.31,15.19) circle (1.5pt);
% %Straight Lines [id:da7455293689346882] 
% \draw    (494.57,108.36) -- (516.99,135.64) ;
% %Straight Lines [id:da7859353486240246] 
% \draw    (494.57,108.36) -- (517.4,78.67) ;
%Straight Lines [id:da6787805381113128] 
\draw    (517.4,78.67) -- (447.94,107.2) ;
%Straight Lines [id:da6787805381113128] 
\draw    (447.94,107.2) -- (516.99,135.64) ;
%Straight Lines [id:da6787805381113128] 
\draw    (517.4,78.67) -- (516.99,135.64) ;
%Straight Lines [id:da13212982059656353] 
\draw  [dash pattern=on 1pt off 1.2pt]  (516.99,135.64) -- (404.4,55.82) ;
%Straight Lines [id:da62853076166527] 
\draw  [dash pattern=on 1pt off 1.2pt]  (517.4,78.67) -- (404.4,55.82) ;
% %Straight Lines [id:da2844780431622378] 
% \draw  [dash pattern=on 1pt off 1.2pt]  (494.57,108.36) -- (404.4,55.82) ;
%Straight Lines [id:da8191771775037018] 
\draw    (517.4,78.67) -- (404.13,158.65) ;
% %Straight Lines [id:da4904307000879602] 
% \draw    (494.57,108.36) -- (404.13,158.65) ;
%Straight Lines [id:da01562734331165605] 
\draw    (516.99,135.64) -- (404.13,158.65) ;
%
% \draw [fill=uuuuuu] (494.57,108.36) circle (1.5pt);
\draw [fill=uuuuuu] (516.99,135.64) circle (1.5pt);
\draw [fill=uuuuuu] (517.4,78.67) circle (1.5pt);
% Text Node
\draw (154,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (265,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
% Text Node
\draw (397,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (510,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.6]
%uncomment if require: \path (0,213); %set diagram left start at 0, and has height of 213
%
%Straight Lines [id:da14594934588577702] 
\draw    (164.48,58.28) -- (120.67,109.74) ;
%Straight Lines [id:da017524976714764273] 
\draw    (208.3,109.74) -- (120.67,109.74) ;
%Straight Lines [id:da8104494727920628] 
\draw    (164.48,161.19) -- (120.67,109.74) ;
%Straight Lines [id:da09967181948271953] 
\draw    (164.48,58.28) -- (208.3,109.74) ;
%Straight Lines [id:da5750683871052582] 
\draw    (208.3,109.74) -- (164.48,161.19) ;
%Straight Lines [id:da21372565441792202] 
\draw    (164.48,58.28) -- (164.48,161.19) ;
\draw [fill=uuuuuu] (164.48,58.28) circle (1.5pt);
\draw [fill=uuuuuu] (120.67,109.74) circle (1.5pt);
\draw [fill=uuuuuu] (208.3,109.74) circle (1.5pt);
\draw [fill=uuuuuu] (164.48,161.19) circle (1.5pt);
%Straight Lines [id:da7097901348310858] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (164.98,34.42) -- (191.76,17.9) ;
%Straight Lines [id:da9234459551786127] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (164.98,34.42) -- (135.66,17.73) ;
%Straight Lines [id:da19441263754390659] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (135.66,17.73) -- (191.76,17.9) ;
%Straight Lines [id:da4397880645527654] 
\draw  [dash pattern=on 1pt off 1.2pt]  (191.76,17.9) -- (164.75,58.35) ;
%Straight Lines [id:da7059953165822805] 
\draw  [dash pattern=on 1pt off 1.2pt]  (135.66,17.73) -- (164.75,58.35) ;
%Straight Lines [id:da8310819943003527] 
\draw  [dash pattern=on 1pt off 1.2pt]  (164.98,34.42) -- (164.75,58.35) ;
\draw [fill=uuuuuu] (164.98,34.42) circle (1.5pt);
\draw [fill=uuuuuu] (191.76,17.9) circle (1.5pt);
\draw [fill=uuuuuu] (135.66,17.73) circle (1.5pt);
% %Straight Lines [id:da15192532754754473] 
% \draw  [color = red, dash pattern=on 1pt off 1.2pt]  (254.93,110.9) -- (277.35,138.18) ;
% %Straight Lines [id:da4741713665611633] 
% \draw  [color = red, dash pattern=on 1pt off 1.2pt]  (254.93,110.9) -- (277.75,81.21) ;
% %Straight Lines [id:da014047546369383879] 
% \draw  [color = red, dash pattern=on 1pt off 1.2pt]  (277.75,81.21) -- (277.35,138.18) ;
\draw [dash pattern=on 1pt off 1.2pt]   (277.35,138.18) -- (208.3,109.74);
\draw [dash pattern=on 1pt off 1.2pt]   (120.67,109.74) -- (277.35,138.18) ;
%Straight Lines [id:da7267617885789206] 
\draw  [dash pattern=on 1pt off 1.2pt]  (277.35,138.18) -- (164.75,58.35) ;
% %Straight Lines [id:da552857542464833] 
% \draw  [dash pattern=on 1pt off 1.2pt]  (277.75,81.21) -- (164.75,58.35) ;
% %Straight Lines [id:da32567207741198523] 
% \draw [dash pattern=on 1pt off 1.2pt]   (254.93,110.9) -- (164.75,58.35) ;
% %Straight Lines [id:da5697436071756439] 
% \draw [dash pattern=on 1pt off 1.2pt]   (277.75,81.21) -- (164.48,161.19) ;
% %Straight Lines [id:da616170118840295] 
% \draw  [dash pattern=on 1pt off 1.2pt]  (254.93,110.9) -- (164.48,161.19) ;
%Straight Lines [id:da34909256615728124] 
\draw [dash pattern=on 1pt off 1.2pt]   (277.35,138.18) -- (164.48,161.19) ;
%
% \draw [fill=uuuuuu] (254.93,110.9) circle (1.5pt);
\draw [fill=uuuuuu] (277.35,138.18) circle (1.5pt);
% \draw [fill=uuuuuu] (277.75,81.21) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da7064043001099383] 
\draw  [dash pattern=on 1pt off 1.2pt]  (404.13,55.74) -- (360.31,107.2) ;
%Straight Lines [id:da9251923822872188] 
\draw    (447.94,107.2) -- (360.31,107.2) ;
%Straight Lines [id:da6535086628354789] 
\draw    (404.13,158.65) -- (360.31,107.2) ;
%Straight Lines [id:da49923660808578063] 
\draw  [dash pattern=on 1pt off 1.2pt]  (404.13,55.74) -- (447.94,107.2) ;
%Straight Lines [id:da5267118654871115] 
\draw   (447.94,107.2) -- (404.13,158.65) ;
%Straight Lines [id:da07410680311246876] 
\draw  [dash pattern=on 1pt off 1.2pt]  (404.13,55.74) -- (404.13,158.65) ;
\draw [fill=uuuuuu] (404.13,55.74) circle (1.5pt);
\draw [fill=uuuuuu] (360.31,107.2) circle (1.5pt);
\draw [fill=uuuuuu] (447.94,107.2) circle (1.5pt);
\draw [fill=uuuuuu] (404.13,158.65) circle (1.5pt);
%Straight Lines [id:da7723780058238805] 
\draw    (404.62,31.88) -- (431.41,15.36) ;
%Straight Lines [id:da00038383498660210513] 
\draw    (404.62,31.88) -- (375.31,15.19) ;
%Straight Lines [id:da5934461738502497] 
\draw    (375.31,15.19) -- (431.41,15.36) ;
%Straight Lines [id:da1389577036748173] 
\draw    (431.41,15.36) -- (404.4,55.82) ;
%Straight Lines [id:da891984738482132] 
\draw    (375.31,15.19) -- (404.4,55.82) ;
%Straight Lines [id:da9781194020430093] 
\draw    (404.62,31.88) -- (404.4,55.82) ;
\draw [fill=uuuuuu] (404.62,31.88) circle (1.5pt);
\draw [fill=uuuuuu] (431.41,15.36) circle (1.5pt);
\draw [fill=uuuuuu] (375.31,15.19) circle (1.5pt);
%Straight Lines [id:da7455293689346882] 
\draw    (447.94,107.2) -- (516.99,135.64) ;
%Straight Lines [id:da7859353486240246] 
\draw    (360.31,107.2) -- (516.99,135.64) ;
% %Straight Lines [id:da6787805381113128] 
% \draw    (517.4,78.67) -- (516.99,135.64) ;
%Straight Lines [id:da13212982059656353] 
\draw  [dash pattern=on 1pt off 1.2pt]  (516.99,135.64) -- (404.4,55.82) ;
% %Straight Lines [id:da62853076166527] 
% \draw  [dash pattern=on 1pt off 1.2pt]  (517.4,78.67) -- (404.4,55.82) ;
% %Straight Lines [id:da2844780431622378] 
% \draw  [dash pattern=on 1pt off 1.2pt]  (494.57,108.36) -- (404.4,55.82) ;
% %Straight Lines [id:da8191771775037018] 
% \draw    (517.4,78.67) -- (404.13,158.65) ;
% %Straight Lines [id:da4904307000879602] 
% \draw    (494.57,108.36) -- (404.13,158.65) ;
%Straight Lines [id:da01562734331165605] 
\draw    (516.99,135.64) -- (404.13,158.65) ;
%
% \draw [fill=uuuuuu] (494.57,108.36) circle (1.5pt);
\draw [fill=uuuuuu] (516.99,135.64) circle (1.5pt);
% \draw [fill=uuuuuu] (517.4,78.67) circle (1.5pt);
% Text Node
\draw (154,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (265,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};
% Text Node
\draw (397,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (510,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale = 0.7]
%uncomment if require: \path (0,213); %set diagram left start at 0, and has height of 213
%
%Straight Lines [id:da14594934588577702] 
\draw    (220.48,62.28) -- (176.67,113.74) ;
%Straight Lines [id:da017524976714764273] 
\draw    (264.3,113.74) -- (176.67,113.74) ;
%Straight Lines [id:da8104494727920628] 
\draw    (220.48,165.19) -- (176.67,113.74) ;
%Straight Lines [id:da09967181948271953] 
\draw    (220.48,62.28) -- (264.3,113.74) ;
%Straight Lines [id:da5750683871052582] 
\draw    (264.3,113.74) -- (220.48,165.19) ;
%Straight Lines [id:da21372565441792202] 
\draw    (220.48,62.28) -- (220.48,165.19) ;
\draw [fill=uuuuuu] (220.48,62.28) circle (1.5pt);
\draw [fill=uuuuuu] (176.67,113.74) circle (1.5pt);
\draw [fill=uuuuuu] (264.3,113.74) circle (1.5pt);
\draw [fill=uuuuuu] (220.48,165.19) circle (1.5pt);
%Straight Lines [id:da39493931307991303] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (223.19,27.28) -- (267.19,27.28) ;
%Straight Lines [id:da36177082991930654] 
\draw [dash pattern=on 1pt off 1.2pt]   (223.19,27.28) -- (220.48,62.28) ;
%Straight Lines [id:da9862542470504265] 
\draw   [dash pattern=on 1pt off 1.2pt] (223.19,27.28) -- (264.3,113.74) ;
%Straight Lines [id:da2830638585918972] 
\draw  [dash pattern=on 1pt off 1.2pt]  (267.19,27.28) -- (220.48,62.28) ;
%Straight Lines [id:da9557858486584905] 
\draw [dash pattern=on 1pt off 1.2pt]   (267.19,27.28) -- (264.3,113.74) ;
\draw [fill=uuuuuu] (223.19,27.28) circle (1.5pt);
\draw [fill=uuuuuu] (267.19,27.28) circle (1.5pt);
%Straight Lines [id:da8112187647197915] 
\draw [color = red, dash pattern=on 1pt off 1.2pt]   (309.19,87.28) -- (309.19,140.28) ;
%Straight Lines [id:da5530713042558546] 
\draw [dash pattern=on 1pt off 1.2pt]   (309.19,87.28) -- (220.48,62.28) ;
%Straight Lines [id:da2824651078874729] 
\draw [dash pattern=on 1pt off 1.2pt]   (309.19,87.28) -- (264.3,113.74) ;
%Straight Lines [id:da9291385524764675] 
\draw [dash pattern=on 1pt off 1.2pt]   (309.19,87.28) -- (220.48,165.19) ;
%Straight Lines [id:da5057675446444536] 
\draw [dash pattern=on 1pt off 1.2pt]   (309.19,140.28) -- (220.48,62.28) ;
%Straight Lines [id:da09760676651652278] 
\draw  [dash pattern=on 1pt off 1.2pt]  (309.19,140.28) -- (264.3,113.74) ;
%Straight Lines [id:da04718357990528266] 
\draw [dash pattern=on 1pt off 1.2pt]   (309.19,140.28) -- (220.48,165.19) ;
\draw [fill=uuuuuu] (309.19,87.28) circle (1.5pt);
\draw [fill=uuuuuu] (309.19,140.28) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da42488699999938184] 
\draw  [dash pattern=on 1pt off 1.2pt]  (400.48,63.28) -- (356.67,114.74) ;
%Straight Lines [id:da15457853859087067] 
\draw  [dash pattern=on 1pt off 1.2pt]  (444.3,114.74) -- (356.67,114.74) ;
%Straight Lines [id:da39118184868728534] 
\draw   [dash pattern=on 1pt off 1.2pt] (400.48,166.19) -- (356.67,114.74) ;
%Straight Lines [id:da675137392892621] 
\draw    (400.48,63.28) -- (444.3,114.74) ;
%Straight Lines [id:da1287836916856122] 
\draw  [dash pattern=on 1pt off 1.2pt]  (444.3,114.74) -- (400.48,166.19) ;
%Straight Lines [id:da8783302814558509] 
\draw  [dash pattern=on 1pt off 1.2pt]  (400.48,63.28) -- (400.48,166.19) ;
\draw [fill=uuuuuu] (400.48,63.28) circle (1.5pt);
\draw [fill=uuuuuu] (356.67,114.74) circle (1.5pt);
\draw [fill=uuuuuu] (444.3,114.74) circle (1.5pt);
\draw [fill=uuuuuu] (400.48,166.19) circle (1.5pt);
%Straight Lines [id:da8628050222998602] 
\draw    (403.19,28.28) -- (447.19,28.28) ;
%Straight Lines [id:da3200091635054183] 
\draw    (403.19,28.28) -- (400.48,63.28) ;
%Straight Lines [id:da8733193066969478] 
\draw    (403.19,28.28) -- (444.3,114.74) ;
%Straight Lines [id:da04680484790677375] 
\draw    (447.19,28.28) -- (400.48,63.28) ;
%Straight Lines [id:da03324423586381986] 
\draw    (447.19,28.28) -- (444.3,114.74) ;
\draw [fill=uuuuuu] (403.19,28.28) circle (1.5pt);
\draw [fill=uuuuuu] (447.19,28.28) circle (1.5pt);
%Straight Lines [id:da19647982027771183] 
\draw    (489.19,88.28) -- (489.19,141.28) ;
%Straight Lines [id:da7659207577185987] 
\draw  [dash pattern=on 1pt off 1.2pt]  (489.19,88.28) -- (400.48,63.28) ;
%Straight Lines [id:da6084259066816908] 
\draw  [dash pattern=on 1pt off 1.2pt]  (489.19,88.28) -- (444.3,114.74) ;
%Straight Lines [id:da2960907314520167] 
\draw    (489.19,88.28) -- (400.48,166.19) ;
%Straight Lines [id:da6297394564528815] 
\draw  [dash pattern=on 1pt off 1.2pt]  (489.19,141.28) -- (400.48,63.28) ;
%Straight Lines [id:da05776201384111568] 
\draw  [dash pattern=on 1pt off 1.2pt]  (489.19,141.28) -- (444.3,114.74) ;
%Straight Lines [id:da9923252248967631] 
\draw    (489.19,141.28) -- (400.48,166.19) ;
\draw [fill=uuuuuu] (489.19,88.28) circle (1.5pt);
\draw [fill=uuuuuu] (489.19,141.28) circle (1.5pt);
% Text Node
\draw (213,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (296,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
% Text Node
\draw (393,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (480,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.7]
%uncomment if require: \path (0,213); %set diagram left start at 0, and has height of 213
%Straight Lines [id:da14594934588577702] 
\draw    (220.48,62.28) -- (176.67,113.74) ;
%Straight Lines [id:da017524976714764273] 
\draw    (264.3,113.74) -- (176.67,113.74) ;
%Straight Lines [id:da8104494727920628] 
\draw    (220.48,165.19) -- (176.67,113.74) ;
%Straight Lines [id:da09967181948271953] 
\draw    (220.48,62.28) -- (264.3,113.74) ;
%Straight Lines [id:da5750683871052582] 
\draw    (264.3,113.74) -- (220.48,165.19) ;
%Straight Lines [id:da21372565441792202] 
\draw    (220.48,62.28) -- (220.48,165.19) ;
\draw [fill=uuuuuu] (220.48,62.28) circle (1.5pt);
\draw [fill=uuuuuu] (176.67,113.74) circle (1.5pt);
\draw [fill=uuuuuu] (264.3,113.74) circle (1.5pt);
\draw [fill=uuuuuu] (220.48,165.19) circle (1.5pt);
%Straight Lines [id:da39493931307991303] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (223.19,27.28) -- (267.19,27.28) ;
%Straight Lines [id:da36177082991930654] 
\draw [dash pattern=on 1pt off 1.2pt]   (223.19,27.28) -- (220.48,62.28) ;
%Straight Lines [id:da9862542470504265] 
\draw   [dash pattern=on 1pt off 1.2pt] (223.19,27.28) -- (264.3,113.74) ;
%Straight Lines [id:da2830638585918972] 
\draw  [dash pattern=on 1pt off 1.2pt]  (267.19,27.28) -- (220.48,62.28) ;
%Straight Lines [id:da9557858486584905] 
\draw [dash pattern=on 1pt off 1.2pt]   (267.19,27.28) -- (264.3,113.74) ;
\draw [fill=uuuuuu] (223.19,27.28) circle (1.5pt);
\draw [fill=uuuuuu] (267.19,27.28) circle (1.5pt);
%Straight Lines [id:da7964576165750892] 
\draw  [dash pattern=on 1pt off 1.2pt]  (220.48,62.28) -- (303.19,135) ;
%Straight Lines [id:da24222241780433018] 
\draw  [dash pattern=on 1pt off 1.2pt]  (264.3,113.74) -- (303.19,135) ;
%Straight Lines [id:da5733193911332113] 
\draw  [dash pattern=on 1pt off 1.2pt]  (220.48,165.19) -- (303.19,135) ;
%Straight Lines [id:da5733193911332113] 
\draw  [dash pattern=on 1pt off 1.2pt]  (176.67,113.74) -- (303.19,135) ;
\draw [fill=red, color=red] (303.19,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da42488699999938184] 
\draw  [dash pattern=on 1pt off 1.2pt]  (400.48,63.28) -- (356.67,114.74) ;
%Straight Lines [id:da15457853859087067] 
\draw  [dash pattern=on 1pt off 1.2pt]  (444.3,114.74) -- (356.67,114.74) ;
%Straight Lines [id:da39118184868728534] 
\draw   (400.48,166.19) -- (356.67,114.74) ;
%Straight Lines [id:da675137392892621] 
\draw    (400.48,63.28) -- (444.3,114.74) ;
%Straight Lines [id:da1287836916856122] 
\draw  [dash pattern=on 1pt off 1.2pt]  (444.3,114.74) -- (400.48,166.19) ;
%Straight Lines [id:da8783302814558509] 
\draw  [dash pattern=on 1pt off 1.2pt]  (400.48,63.28) -- (400.48,166.19) ;
\draw [fill=uuuuuu] (400.48,63.28) circle (1.5pt);
\draw [fill=uuuuuu] (356.67,114.74) circle (1.5pt);
\draw [fill=uuuuuu] (444.3,114.74) circle (1.5pt);
\draw [fill=uuuuuu] (400.48,166.19) circle (1.5pt);
%Straight Lines [id:da8628050222998602] 
\draw    (403.19,28.28) -- (447.19,28.28) ;
%Straight Lines [id:da3200091635054183] 
\draw    (403.19,28.28) -- (400.48,63.28) ;
%Straight Lines [id:da8733193066969478] 
\draw    (403.19,28.28) -- (444.3,114.74) ;
%Straight Lines [id:da04680484790677375] 
\draw    (447.19,28.28) -- (400.48,63.28) ;
%Straight Lines [id:da03324423586381986] 
\draw    (447.19,28.28) -- (444.3,114.74) ;
\draw [fill=uuuuuu] (403.19,28.28) circle (1.5pt);
\draw [fill=uuuuuu] (447.19,28.28) circle (1.5pt);
%%
%Straight Lines [id:da28999256237755167] 
\draw  [dash pattern=on 1pt off 1.2pt]  (400.48,63.28) -- (482.19,135) ;
%Straight Lines [id:da4820481194601829] 
\draw  [dash pattern=on 1pt off 1.2pt]  (444.3,114.74) -- (482.19,135) ;
%Straight Lines [id:da6772565522228042] 
\draw    (400.48,166.19) -- (482.19,135) ;
%Straight Lines [id:da6772565522228042] 
\draw    (356.67,114.74) -- (482.19,135) ;
\draw [fill=uuuuuu] (482.19,135) circle (1.5pt);
% Text Node
\draw (213,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (296,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
% Text Node
\draw (393,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (480,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.7]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183

%Straight Lines [id:da14594934588577702] 
\draw    (219.48,29.28) -- (175.67,80.74) ;
%Straight Lines [id:da017524976714764273] 
\draw    (263.3,80.74) -- (175.67,80.74) ;
%Straight Lines [id:da8104494727920628] 
\draw    (219.48,132.19) -- (175.67,80.74) ;
%Straight Lines [id:da09967181948271953] 
\draw    (219.48,29.28) -- (263.3,80.74) ;
%Straight Lines [id:da5750683871052582] 
\draw    (263.3,80.74) -- (219.48,132.19) ;
%Straight Lines [id:da21372565441792202] 
\draw    (219.48,29.28) -- (219.48,132.19) ;
%1
\draw [fill=uuuuuu] (219.48,29.28) circle (1.5pt);
\draw [fill=uuuuuu] (175.67,80.74) circle (1.5pt);
\draw [fill=uuuuuu] (263.3,80.74) circle (1.5pt);
\draw [fill=uuuuuu] (219.48,132.19) circle (1.5pt);
%Straight Lines [id:da7964576165750892] 
\draw  [dash pattern=on 1pt off 1.2pt]  (219.48,29.28) -- (302.19,55.28) ;
%Straight Lines [id:da24222241780433018] 
\draw  [dash pattern=on 1pt off 1.2pt]  (263.3,80.74) -- (302.19,55.28) ;
%Straight Lines [id:da5733193911332113] 
\draw  [dash pattern=on 1pt off 1.2pt]  (219.48,132.19) -- (302.19,55.28) ;
%Straight Lines [id:da3632021963725316] 
\draw  [dash pattern=on 1pt off 1.2pt]  (175.67,80.74) -- (302.19,55.28) ;
%1
\draw [fill=uuuuuu] (302.19,55.28) circle (1.5pt);
%Straight Lines [id:da3821157463206837] 
\draw  [dash pattern=on 1pt off 1.2pt]  (136.19,55.28) -- (219.48,29.28) ;
%Straight Lines [id:da11903708315448469] 
\draw  [dash pattern=on 1pt off 1.2pt]  (136.19,55.28) -- (175.67,80.74) ;
%Straight Lines [id:da6823539159443972] 
\draw  [dash pattern=on 1pt off 1.2pt]  (136.19,55.28) -- (263.3,80.74) ;
%Straight Lines [id:da013573888474222251] 
\draw  [dash pattern=on 1pt off 1.2pt]  (136.19,55.28) -- (219.48,132.19) ;
%1
\draw [fill=uuuuuu] (136.19,55.28) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da47151106162300116] 
\draw    (415.48,29.28) -- (371.67,80.74) ;
%Straight Lines [id:da9845054404567142] 
\draw    (459.3,80.74) -- (371.67,80.74) ;
%Straight Lines [id:da34956906631378604] 
\draw  [dash pattern=on 1pt off 1.2pt]  (415.48,132.19) -- (371.67,80.74) ;
%Straight Lines [id:da6875976423978281] 
\draw    (415.48,29.28) -- (459.3,80.74) ;
%Straight Lines [id:da08855450144762478] 
\draw  [dash pattern=on 1pt off 1.2pt]  (459.3,80.74) -- (415.48,132.19) ;
%Straight Lines [id:da9194573526260263] 
\draw  [dash pattern=on 1pt off 1.2pt]  (415.48,29.28) -- (415.48,132.19) ;
%1
\draw [fill=uuuuuu] (415.48,29.28) circle (1.5pt);
\draw [fill=uuuuuu] (371.67,80.74) circle (1.5pt);
\draw [fill=uuuuuu] (459.3,80.74) circle (1.5pt);
\draw [fill=uuuuuu] (415.48,132.19) circle (1.5pt);
%Straight Lines [id:da7649476817349363] 
\draw  [dash pattern=on 1pt off 1.2pt]  (415.48,29.28) -- (498.19,55.28) ;
%Straight Lines [id:da558544236378621] 
\draw  [dash pattern=on 1pt off 1.2pt]  (459.3,80.74) -- (498.19,55.28) ;
%Straight Lines [id:da04958584980126801] 
\draw    (415.48,132.19) -- (498.19,55.28) ;
%Straight Lines [id:da3705513312331399] 
\draw  [dash pattern=on 1pt off 1.2pt]  (371.67,80.74) -- (498.19,55.28) ;
%1
\draw [fill=uuuuuu] (498.19,55.28) circle (1.5pt);
%Straight Lines [id:da1411544635470885] 
\draw    (332.19,55.28) -- (415.48,29.28) ;
%Straight Lines [id:da9334979746622951] 
\draw    (332.19,55.28) -- (371.67,80.74) ;
%Straight Lines [id:da7352214413332836] 
\draw    (332.19,55.28) -- (459.3,80.74) ;
%Straight Lines [id:da583522293570006] 
\draw  [dash pattern=on 1pt off 1.2pt]  (332.19,55.28) -- (415.48,132.19) ;
%1
\draw [fill=uuuuuu] (332.19,55.28) circle (1.5pt);
% Text Node
\draw (212,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (409,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.7]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183

%Straight Lines [id:da14594934588577702] 
\draw    (219.48,29.28) -- (175.67,80.74) ;
%Straight Lines [id:da017524976714764273] 
\draw    (263.3,80.74) -- (175.67,80.74) ;
%Straight Lines [id:da8104494727920628] 
\draw    (219.48,132.19) -- (175.67,80.74) ;
%Straight Lines [id:da09967181948271953] 
\draw    (219.48,29.28) -- (263.3,80.74) ;
%Straight Lines [id:da5750683871052582] 
\draw    (263.3,80.74) -- (219.48,132.19) ;
%Straight Lines [id:da21372565441792202] 
\draw    (219.48,29.28) -- (219.48,132.19) ;
%1
\draw [fill=uuuuuu] (219.48,29.28) circle (1.5pt);
\draw [fill=uuuuuu] (175.67,80.74) circle (1.5pt);
\draw [fill=uuuuuu] (263.3,80.74) circle (1.5pt);
\draw [fill=uuuuuu] (219.48,132.19) circle (1.5pt);
%Straight Lines [id:da7964576165750892] 
\draw  [dash pattern=on 1pt off 1.2pt]  (219.48,29.28) -- (302.19,55.28) ;
%Straight Lines [id:da24222241780433018] 
\draw  [dash pattern=on 1pt off 1.2pt]  (263.3,80.74) -- (302.19,55.28) ;
%Straight Lines [id:da5733193911332113] 
\draw  [dash pattern=on 1pt off 1.2pt]  (219.48,132.19) -- (302.19,55.28) ;
%Straight Lines [id:da3632021963725316] 
\draw  [dash pattern=on 1pt off 1.2pt]  (175.67,80.74) -- (302.19,55.28) ;
%1
\draw [fill=uuuuuu] (302.19,55.28) circle (1.5pt);
%Straight Lines [id:da3821157463206837] 
\draw  [dash pattern=on 1pt off 1.2pt]  (136.19,55.28) -- (219.48,29.28) ;
%Straight Lines [id:da11903708315448469] 
\draw  [dash pattern=on 1pt off 1.2pt]  (136.19,55.28) -- (175.67,80.74) ;
%Straight Lines [id:da6823539159443972] 
\draw  [dash pattern=on 1pt off 1.2pt]  (136.19,55.28) -- (263.3,80.74) ;
% %Straight Lines [id:da013573888474222251] 
% \draw  [dash pattern=on 1pt off 1.2pt]  (136.19,55.28) -- (219.48,132.19) ;
%1
\draw [fill=blue, color=blue] (136.19,55.28) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da47151106162300116] 
\draw    (415.48,29.28) -- (371.67,80.74) ;
%Straight Lines [id:da9845054404567142] 
\draw    (459.3,80.74) -- (371.67,80.74) ;
%Straight Lines [id:da34956906631378604] 
\draw  [dash pattern=on 1pt off 1.2pt]  (415.48,132.19) -- (371.67,80.74) ;
%Straight Lines [id:da6875976423978281] 
\draw    (415.48,29.28) -- (459.3,80.74) ;
%Straight Lines [id:da08855450144762478] 
\draw  [dash pattern=on 1pt off 1.2pt]  (459.3,80.74) -- (415.48,132.19) ;
%Straight Lines [id:da9194573526260263] 
\draw  [dash pattern=on 1pt off 1.2pt]  (415.48,29.28) -- (415.48,132.19) ;
%1
\draw [fill=uuuuuu] (415.48,29.28) circle (1.5pt);
\draw [fill=uuuuuu] (371.67,80.74) circle (1.5pt);
\draw [fill=uuuuuu] (459.3,80.74) circle (1.5pt);
\draw [fill=uuuuuu] (415.48,132.19) circle (1.5pt);
%Straight Lines [id:da7649476817349363] 
\draw  [dash pattern=on 1pt off 1.2pt]  (415.48,29.28) -- (498.19,55.28) ;
%Straight Lines [id:da558544236378621] 
\draw  [dash pattern=on 1pt off 1.2pt]  (459.3,80.74) -- (498.19,55.28) ;
%Straight Lines [id:da04958584980126801] 
\draw    (415.48,132.19) -- (498.19,55.28) ;
%Straight Lines [id:da3705513312331399] 
\draw  [dash pattern=on 1pt off 1.2pt]  (371.67,80.74) -- (498.19,55.28) ;
%1
\draw [fill=uuuuuu] (498.19,55.28) circle (1.5pt);
%Straight Lines [id:da1411544635470885] 
\draw    (332.19,55.28) -- (415.48,29.28) ;
%Straight Lines [id:da9334979746622951] 
\draw    (332.19,55.28) -- (371.67,80.74) ;
%Straight Lines [id:da7352214413332836] 
\draw    (332.19,55.28) -- (459.3,80.74) ;
% %Straight Lines [id:da583522293570006] 
% \draw  [dash pattern=on 1pt off 1.2pt]  (332.19,55.28) -- (415.48,132.19) ;
%1
\draw [fill=uuuuuu] (332.19,55.28) circle (1.5pt);
% Text Node
\draw (212,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
% Text Node
\draw (409,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q$};
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Straight Lines [id:da3182708660860176] 
\draw    (127.09,45.9) -- (103.02,80.15) ;
%Straight Lines [id:da6057261063347608] 
\draw    (151.16,80.15) -- (103.02,80.15) ;
%Straight Lines [id:da4862030400495798] 
\draw    (127.09,114.41) -- (103.02,80.15) ;
%Straight Lines [id:da6194995017447662] 
\draw    (127.09,45.9) -- (151.16,80.15) ;
%Straight Lines [id:da4193779871500556] 
\draw    (151.16,80.15) -- (127.09,114.41) ;
%Straight Lines [id:da06280027602048799] 
\draw    (127.09,45.9) -- (127.09,114.41) ;
%1
\draw [fill=uuuuuu] (127.09,45.9) circle (1.5pt);
\draw [fill=uuuuuu] (103.02,80.15) circle (1.5pt);
\draw [fill=uuuuuu] (151.16,80.15) circle (1.5pt);
\draw [fill=uuuuuu] (127.09,114.41) circle (1.5pt);
%Straight Lines [id:da5433252433359517] 
\draw    (209.7,45.9) -- (185.62,80.15) ;
%Straight Lines [id:da7530086459496039] 
\draw    (233.77,80.15) -- (185.62,80.15) ;
%Straight Lines [id:da5484945512006765] 
\draw    (209.7,114.41) -- (185.62,80.15) ;
%Straight Lines [id:da010268247715158996] 
\draw    (209.7,45.9) -- (233.77,80.15) ;
%Straight Lines [id:da557616710876434] 
\draw    (233.77,80.15) -- (209.7,114.41) ;
%Straight Lines [id:da6052155601503741] 
\draw    (209.7,45.9) -- (209.7,114.41) ;
%2
\draw [fill=uuuuuu] (209.7,45.9) circle (1.5pt);
\draw [fill=uuuuuu] (185.62,80.15) circle (1.5pt);
\draw [fill=uuuuuu] (233.77,80.15) circle (1.5pt);
\draw [fill=uuuuuu] (209.7,114.41) circle (1.5pt);
%Straight Lines [id:da7389691121181958] 
\draw    (287.76,45.9) -- (263.69,80.15) ;
%Straight Lines [id:da6044780377617713] 
\draw    (311.83,80.15) -- (263.69,80.15) ;
%Straight Lines [id:da5409196233006259] 
\draw    (287.76,114.41) -- (263.69,80.15) ;
%Straight Lines [id:da8967131326359266] 
\draw    (287.76,45.9) -- (311.83,80.15) ;
%Straight Lines [id:da4266251338416498] 
\draw    (311.83,80.15) -- (287.76,114.41) ;
%Straight Lines [id:da15056367879629518] 
\draw    (287.76,45.9) -- (287.76,114.41) ;
%3
\draw [fill=uuuuuu] (287.76,45.9) circle (1.5pt);
\draw [fill=uuuuuu] (263.69,80.15) circle (1.5pt);
\draw [fill=uuuuuu] (311.83,80.15) circle (1.5pt);
\draw [fill=uuuuuu] (287.76,114.41) circle (1.5pt);
%Straight Lines [id:da27967966557330604] 
\draw    (287.19,142.75) -- (311.26,177.01) ;
%Straight Lines [id:da4707617107725368] 
\draw    (263.12,177.01) -- (311.26,177.01) ;
%Straight Lines [id:da9634179816208699] 
\draw    (287.19,211.26) -- (311.26,177.01) ;
%Straight Lines [id:da06809003618996723] 
\draw    (287.19,142.75) -- (263.12,177.01) ;
%Straight Lines [id:da9812189475588826] 
\draw    (263.12,177.01) -- (287.19,211.26) ;
%Straight Lines [id:da5589627499123881] 
\draw    (287.19,142.75) -- (287.19,211.26) ;
%4
\draw [fill=uuuuuu] (287.19,142.75) circle (1.5pt);
\draw [fill=uuuuuu] (311.26,177.01) circle (1.5pt);
\draw [fill=uuuuuu] (263.12,177.01) circle (1.5pt);
\draw [fill=uuuuuu] (287.19,211.26) circle (1.5pt);
%Straight Lines [id:da7376184297070267] 
\draw    (212.92,142.75) -- (236.99,177.01) ;
%Straight Lines [id:da7004056140640724] 
\draw    (188.85,177.01) -- (236.99,177.01) ;
%Straight Lines [id:da19478383579572078] 
\draw    (212.92,211.26) -- (236.99,177.01) ;
%Straight Lines [id:da07632023892331818] 
\draw    (212.92,142.75) -- (188.85,177.01) ;
%Straight Lines [id:da5751367441423203] 
\draw    (188.85,177.01) -- (212.92,211.26) ;
%Straight Lines [id:da4627330260127267] 
\draw    (212.92,142.75) -- (212.92,211.26) ;
%5
\draw [fill=uuuuuu] (212.92,142.75) circle (1.5pt);
\draw [fill=uuuuuu] (236.99,177.01) circle (1.5pt);
\draw [fill=uuuuuu] (188.85,177.01) circle (1.5pt);
\draw [fill=uuuuuu] (212.92,211.26) circle (1.5pt);
%Straight Lines [id:da32494301879942333] 
\draw  [color=blue, dash pattern=on 1pt off 1.2pt]  (82.19,91.59) -- (82.19,114.93) ;
%Straight Lines [id:da03443595892297702] 
\draw  [dash pattern=on 1pt off 1.2pt]  (82.19,91.59) -- (103.02,80.15) ;
%Straight Lines [id:da3480435733952778] 
\draw  [dash pattern=on 1pt off 1.2pt]  (82.19,91.59) -- (127.09,114.41) ;
%Straight Lines [id:da6358274620353273] 
\draw  [dash pattern=on 1pt off 1.2pt]  (82.19,114.93) -- (103.02,80.15) ;
%Straight Lines [id:da41194355449539133] 
\draw  [dash pattern=on 1pt off 1.2pt]  (82.19,114.93) -- (127.09,114.41) ;
%1
\draw [fill=uuuuuu] (82.19,91.59) circle (1.5pt);
\draw [fill=uuuuuu] (82.19,114.93) circle (1.5pt);
%Straight Lines [id:da7573562447777087] 
\draw  [color=green, dash pattern=on 1pt off 1.2pt]  (164.04,91.59) -- (164.04,114.93) ;
%Straight Lines [id:da9039577497636506] 
\draw  [dash pattern=on 1pt off 1.2pt]  (164.04,91.59) -- (184.87,80.15) ;
%Straight Lines [id:da25971417360310456] 
\draw  [dash pattern=on 1pt off 1.2pt]  (164.04,91.59) -- (208.94,114.41) ;
%Straight Lines [id:da12894326638952114] 
\draw  [dash pattern=on 1pt off 1.2pt]  (164.04,114.93) -- (184.87,80.15) ;
%Straight Lines [id:da5275741687253637] 
\draw  [dash pattern=on 1pt off 1.2pt]  (164.04,114.93) -- (208.94,114.41) ;
%2
\draw [fill=uuuuuu] (164.04,91.59) circle (1.5pt);
\draw [fill=uuuuuu] (164.04,114.93) circle (1.5pt);
%Straight Lines [id:da6694110046769914] 
\draw  [color=red, dash pattern=on 1pt off 1.2pt]  (167.36,165.58) -- (167.59,142.23) ;
%Straight Lines [id:da6790067416413137] 
\draw [dash pattern=on 1pt off 1.2pt]   (167.36,165.58) -- (188.08,177.06) ;
%Straight Lines [id:da45684617128832117] 
\draw  [dash pattern=on 1pt off 1.2pt]  (167.36,165.58) -- (212.48,142.85) ;
%Straight Lines [id:da1228036611880663] 
\draw   [dash pattern=on 1pt off 1.2pt] (167.59,142.23) -- (188.08,177.06) ;
%Straight Lines [id:da7438952726880572] 
\draw  [dash pattern=on 1pt off 1.2pt]  (167.59,142.23) -- (212.48,142.85) ;
%3
\draw [fill=uuuuuu] (167.36,165.58) circle (1.5pt);
\draw [fill=uuuuuu] (167.59,142.23) circle (1.5pt);
%Straight Lines [id:da6165015264649454] 
\draw  [dash pattern=on 1pt off 1.2pt]  (127.09,45.9) -- (209.7,45.9) ;
%Straight Lines [id:da16558729054575783] 
\draw  [dash pattern=on 1pt off 1.2pt]  (127.09,45.9) -- (233.77,80.15) ;
%Straight Lines [id:da04818314594286366] 
\draw  [dash pattern=on 1pt off 1.2pt]  (209.7,45.9) -- (287.76,45.9) ;
%Straight Lines [id:da9092904130135988] 
\draw  [dash pattern=on 1pt off 1.2pt]  (233.77,80.15) -- (287.76,45.9) ;
%Curve Lines [id:da3441399689614233] 
\draw  [dash pattern=on 1pt off 1.2pt]  (127.09,45.9) .. controls (188.3,61.78) and (250.44,58.19) .. (287.76,45.9) ;
%4
%Straight Lines [id:da421431971534024] 
\draw  [dash pattern=on 1pt off 1.2pt]  (287.76,114.41) -- (287.19,142.75) ;
%Straight Lines [id:da34737442000657337] 
\draw  [dash pattern=on 1pt off 1.2pt]  (263.69,80.15) -- (287.19,142.75) ;
%Straight Lines [id:da4357101321311103] 
\draw  [dash pattern=on 1pt off 1.2pt]  (311.83,80.15) -- (287.19,142.75) ;
%5
%Straight Lines [id:da2935717040746524] 
\draw  [dash pattern=on 1pt off 1.2pt]  (263.12,177.01) -- (236.99,177.01) ;
%Straight Lines [id:da1997224869810328] 
\draw  [dash pattern=on 1pt off 1.2pt]  (263.12,177.01) -- (212.92,211.26) ;
%Straight Lines [id:da11185801143656171] 
\draw  [dash pattern=on 1pt off 1.2pt]  (287.19,211.26) -- (236.99,177.01) ;
%Straight Lines [id:da11223412762686502] 
\draw  [dash pattern=on 1pt off 1.2pt]  (287.19,211.26) -- (212.92,211.26) ;
%6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da23779452751985253] 
\draw  [dash pattern=on 1pt off 1.2pt]  (388.66,45.9) -- (364.58,80.15) ;
%Straight Lines [id:da28563365635451343] 
\draw  [dash pattern=on 1pt off 1.2pt]  (412.73,80.15) -- (364.58,80.15) ;
%Straight Lines [id:da8018133308447246] 
\draw    (388.66,114.41) -- (364.58,80.15) ;
%Straight Lines [id:da30127844656133673] 
\draw  [dash pattern=on 1pt off 1.2pt]  (388.66,45.9) -- (412.73,80.15) ;
%Straight Lines [id:da2101118218462663] 
\draw  [dash pattern=on 1pt off 1.2pt]  (412.73,80.15) -- (388.66,114.41) ;
%Straight Lines [id:da4264487129457042] 
\draw  [dash pattern=on 1pt off 1.2pt]  (388.66,45.9) -- (388.66,114.41) ;
%1
\draw [fill=uuuuuu] (388.66,45.9) circle (1.5pt);
\draw [fill=uuuuuu] (364.58,80.15) circle (1.5pt);
\draw [fill=uuuuuu] (412.73,80.15) circle (1.5pt);
\draw [fill=uuuuuu] (388.66,114.41) circle (1.5pt);
%Straight Lines [id:da9831608102287845] 
\draw  [dash pattern=on 1pt off 1.2pt]  (471.26,45.9) -- (447.19,80.15) ;
%Straight Lines [id:da9304997290867256] 
\draw   [dash pattern=on 1pt off 1.2pt] (495.34,80.15) -- (447.19,80.15) ;
%Straight Lines [id:da5273794618097611] 
\draw    (471.26,114.41) -- (447.19,80.15) ;
%Straight Lines [id:da16336634796830585] 
\draw    (471.26,45.9) -- (495.34,80.15) ;
%Straight Lines [id:da8420399992602241] 
\draw [dash pattern=on 1pt off 1.2pt]   (495.34,80.15) -- (471.26,114.41) ;
%Straight Lines [id:da27100190298654137] 
\draw [dash pattern=on 1pt off 1.2pt]   (471.26,45.9) -- (471.26,114.41) ;
%2
\draw [fill=uuuuuu] (471.26,45.9) circle (1.5pt);
\draw [fill=uuuuuu] (447.19,80.15) circle (1.5pt);
\draw [fill=uuuuuu] (495.34,80.15) circle (1.5pt);
\draw [fill=uuuuuu] (471.26,114.41) circle (1.5pt);
%Straight Lines [id:da6807887836619855] 
\draw  [dash pattern=on 1pt off 1.2pt]  (549.33,45.9) -- (525.25,80.15) ;
%Straight Lines [id:da12951156965495958] 
\draw    (573.4,80.15) -- (525.25,80.15) ;
%Straight Lines [id:da6239943582656369] 
\draw    (549.33,114.41) -- (525.25,80.15) ;
%Straight Lines [id:da17384452470469092] 
\draw  [dash pattern=on 1pt off 1.2pt]  (549.33,45.9) -- (573.4,80.15) ;
%Straight Lines [id:da18162079027730482] 
\draw    (573.4,80.15) -- (549.33,114.41) ;
%Straight Lines [id:da9493973189747928] 
\draw  [dash pattern=on 1pt off 1.2pt]  (549.33,45.9) -- (549.33,114.41) ;
%3
\draw [fill=uuuuuu] (549.33,45.9) circle (1.5pt);
\draw [fill=uuuuuu] (525.25,80.15) circle (1.5pt);
\draw [fill=uuuuuu] (573.4,80.15) circle (1.5pt);
\draw [fill=uuuuuu] (549.33,114.41) circle (1.5pt);
%Straight Lines [id:da743266867102325] 
\draw  [dash pattern=on 1pt off 1.2pt]  (548.76,142.75) -- (572.83,177.01) ;
%Straight Lines [id:da8047993794507182] 
\draw  [dash pattern=on 1pt off 1.2pt]  (524.69,177.01) -- (572.83,177.01) ;
%Straight Lines [id:da6371212989828368] 
\draw  [dash pattern=on 1pt off 1.2pt]  (548.76,211.26) -- (572.83,177.01) ;
%Straight Lines [id:da8412706527169678] 
\draw  [dash pattern=on 1pt off 1.2pt]  (548.76,142.75) -- (524.69,177.01) ;
%Straight Lines [id:da13771681069681851] 
\draw    (524.69,177.01) -- (548.76,211.26) ;
%Straight Lines [id:da617652584803942] 
\draw  [dash pattern=on 1pt off 1.2pt]  (548.76,142.75) -- (548.76,211.26) ;
%4
\draw [fill=uuuuuu] (548.76,142.75) circle (1.5pt);
\draw [fill=uuuuuu] (572.83,177.01) circle (1.5pt);
\draw [fill=uuuuuu] (524.69,177.01) circle (1.5pt);
\draw [fill=uuuuuu] (548.76,211.26) circle (1.5pt);
%Straight Lines [id:da6139090212353202] 
\draw  [dash pattern=on 1pt off 1.2pt]  (474.49,142.75) -- (498.56,177.01) ;
%Straight Lines [id:da061751490913005025] 
\draw  [dash pattern=on 1pt off 1.2pt]  (450.42,177.01) -- (498.56,177.01) ;
%Straight Lines [id:da7578133721391505] 
\draw    (474.49,211.26) -- (498.56,177.01) ;
%Straight Lines [id:da6974332925245119] 
\draw    (474.49,142.75) -- (450.42,177.01) ;
%Straight Lines [id:da9721936622725389] 
\draw  [dash pattern=on 1pt off 1.2pt]  (450.42,177.01) -- (474.49,211.26) ;
%Straight Lines [id:da6630397903928662] 
\draw  [dash pattern=on 1pt off 1.2pt]  (474.49,142.75) -- (474.49,211.26) ;
%5
\draw [fill=uuuuuu] (474.49,142.75) circle (1.5pt);
\draw [fill=uuuuuu] (498.56,177.01) circle (1.5pt);
\draw [fill=uuuuuu] (450.42,177.01) circle (1.5pt);
\draw [fill=uuuuuu] (474.49,211.26) circle (1.5pt);
%Straight Lines [id:da577535600641808] 
\draw    (343.76,91.59) -- (343.76,114.93) ;
%Straight Lines [id:da513895717411402] 
\draw    (343.76,91.59) -- (364.58,80.15) ;
%Straight Lines [id:da5976585789319124] 
\draw    (343.76,91.59) -- (388.66,114.41) ;
%Straight Lines [id:da0024460676046316188] 
\draw    (343.76,114.93) -- (364.58,80.15) ;
%Straight Lines [id:da45109480559699566] 
\draw    (343.76,114.93) -- (388.66,114.41) ;
%1
\draw [fill=uuuuuu] (343.76,91.59) circle (1.5pt);
\draw [fill=uuuuuu] (343.76,114.93) circle (1.5pt);
%Straight Lines [id:da7700875529069193] 
\draw    (425.61,91.59) -- (425.61,114.93) ;
%Straight Lines [id:da3835999762764535] 
\draw    (425.61,91.59) -- (446.44,80.15) ;
%Straight Lines [id:da76546614099456] 
\draw    (425.61,91.59) -- (470.51,114.41) ;
%Straight Lines [id:da06834694031831257] 
\draw    (425.61,114.93) -- (446.44,80.15) ;
%Straight Lines [id:da9213880567891024] 
\draw    (425.61,114.93) -- (470.51,114.41) ;
%2
\draw [fill=uuuuuu] (425.61,91.59) circle (1.5pt);
\draw [fill=uuuuuu] (425.61,114.93) circle (1.5pt);
%Straight Lines [id:da33231993743845023] 
\draw    (428.93,165.58) -- (429.16,142.23) ;
%Straight Lines [id:da7573055621112752] 
\draw    (428.93,165.58) -- (449.65,177.06) ;
%Straight Lines [id:da13823374718628112] 
\draw    (428.93,165.58) -- (474.05,142.85) ;
%Straight Lines [id:da8752620232641188] 
\draw    (429.16,142.23) -- (449.65,177.06) ;
%Straight Lines [id:da2326531377568919] 
\draw    (429.16,142.23) -- (474.05,142.85) ;
%3
\draw [fill=uuuuuu] (428.93,165.58) circle (1.5pt);
\draw [fill=uuuuuu] (429.16,142.23) circle (1.5pt);
%Straight Lines [id:da9848631804372336] 
\draw    (388.66,45.9) -- (471.26,45.9) ;
%Straight Lines [id:da5136897880903941] 
\draw    (388.66,45.9) -- (495.34,80.15) ;
%Straight Lines [id:da40783001108753325] 
\draw    (471.26,45.9) -- (549.33,45.9) ;
%Straight Lines [id:da7246017840686101] 
\draw    (495.34,80.15) -- (549.33,45.9) ;
%Curve Lines [id:da6748682846597291] 
\draw    (388.66,45.9) .. controls (449.86,61.78) and (512.01,58.19) .. (549.33,45.9) ;
%Straight Lines [id:da49649172026275656] 
\draw    (549.33,114.41) -- (548.76,142.75) ;
%Straight Lines [id:da891789939054545] 
\draw    (525.25,80.15) -- (548.76,142.75) ;
%Straight Lines [id:da37911963200163856] 
\draw    (573.4,80.15) -- (548.76,142.75) ;
%Straight Lines [id:da4741651993881735] 
\draw    (524.69,177.01) -- (498.56,177.01) ;
%Straight Lines [id:da5732913663017398] 
\draw    (524.69,177.01) -- (474.49,211.26) ;
%Straight Lines [id:da1753788922288675] 
\draw    (548.76,211.26) -- (498.56,177.01) ;
%Straight Lines [id:da7717886547129029] 
\draw    (548.76,211.26) -- (474.49,211.26) ;

% Text Node
\draw (118.43,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_1}$};
% Text Node
\draw (199.92,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_2}$};
% Text Node
\draw (279.34,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_3}$};
% Text Node
\draw (201.98,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{v_2}$};
% Text Node
\draw (281.4,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{v_1}$};
% Text Node
\draw (381.46,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_1}$};
% Text Node
\draw (460.88,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_2}$};
% Text Node
\draw (540.31,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_3}$};
% Text Node
\draw (465.01,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{v_2}$};
% Text Node
\draw (541.34,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{v_1}$};

\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147

%Straight Lines [id:da2327591064821446] 
\draw    (100.15,24.83) -- (81.95,71.69) ;
%Straight Lines [id:da8571543269300306] 
\draw    (118.36,71.69) -- (81.95,71.69) ;
%Straight Lines [id:da9973720459599416] 
\draw    (100.15,118.56) -- (81.95,71.69) ;
%Straight Lines [id:da49113253947780233] 
\draw    (100.15,24.83) -- (118.36,71.69) ;
%Straight Lines [id:da7585085932019338] 
\draw    (118.36,71.69) -- (100.15,118.56) ;
%Straight Lines [id:da75907748833921] 
\draw    (100.15,24.83) -- (100.15,118.56) ;
\draw [fill=uuuuuu] (100.15,24.83) circle (1.5pt);
\draw [fill=uuuuuu] (81.95,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (118.36,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (100.15,118.56) circle (1.5pt);
%Straight Lines [id:da8515629593739487] 
\draw    (162.65,24.83) -- (144.44,71.69) ;
%Straight Lines [id:da6358412180935611] 
\draw    (180.86,71.69) -- (144.44,71.69) ;
%Straight Lines [id:da31313349722724726] 
\draw    (162.65,118.56) -- (144.44,71.69) ;
%Straight Lines [id:da05042958167805778] 
\draw    (162.65,24.83) -- (180.86,71.69) ;
%Straight Lines [id:da9863436968305204] 
\draw    (180.86,71.69) -- (162.65,118.56) ;
%Straight Lines [id:da5313594902084038] 
\draw    (162.65,24.83) -- (162.65,118.56) ;
\draw [fill=uuuuuu] (162.65,24.83) circle (1.5pt);
\draw [fill=uuuuuu] (144.44,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (180.86,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (162.65,118.56) circle (1.5pt);
%Straight Lines [id:da11382274778849677] 
\draw    (221.7,24.83) -- (203.49,71.69) ;
%Straight Lines [id:da4841283479687448] 
\draw    (239.91,71.69) -- (203.49,71.69) ;
%Straight Lines [id:da9765108372958429] 
\draw    (221.7,118.56) -- (203.49,71.69) ;
%Straight Lines [id:da1713814334010415] 
\draw    (221.7,24.83) -- (239.91,71.69) ;
%Straight Lines [id:da18515133730625544] 
\draw    (239.91,71.69) -- (221.7,118.56) ;
%Straight Lines [id:da5151541863316704] 
\draw    (221.7,24.83) -- (221.7,118.56) ;
\draw [fill=uuuuuu] (221.7,24.83) circle (1.5pt);
\draw [fill=uuuuuu] (203.49,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (239.91,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (221.7,118.56) circle (1.5pt);
%Straight Lines [id:da9545666999155542] 
\draw    (277.73,25.34) -- (259.52,72.2) ;
%Straight Lines [id:da6088070588643248] 
\draw    (295.94,72.2) -- (259.52,72.2) ;
%Straight Lines [id:da09274130697564775] 
\draw    (277.73,119.07) -- (259.52,72.2) ;
%Straight Lines [id:da4373713599360691] 
\draw    (277.73,25.34) -- (295.94,72.2) ;
%Straight Lines [id:da006567177312120753] 
\draw    (295.94,72.2) -- (277.73,119.07) ;
%Straight Lines [id:da9971438129961514] 
\draw    (277.73,25.34) -- (277.73,119.07) ;
\draw [fill=uuuuuu] (277.73,25.34) circle (1.5pt);
\draw [fill=uuuuuu] (259.52,72.2) circle (1.5pt);
\draw [fill=uuuuuu] (295.94,72.2) circle (1.5pt);
\draw [fill=uuuuuu] (277.73,119.07) circle (1.5pt);
%Straight Lines [id:da6631974387810415] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (66.19,87.34) -- (66.19,119.28) ;
%Straight Lines [id:da6931259520115927] 
\draw  [dash pattern=on 1pt off 1.2pt]  (66.19,87.34) -- (81.95,71.69) ;
%Straight Lines [id:da8863778088095193] 
\draw  [dash pattern=on 1pt off 1.2pt]  (66.19,87.34) -- (100.15,118.56) ;
%Straight Lines [id:da7575175252088038] 
\draw [dash pattern=on 1pt off 1.2pt]   (66.19,119.28) -- (81.95,71.69) ;
%Straight Lines [id:da12507714622911048] 
\draw [dash pattern=on 1pt off 1.2pt]   (66.19,119.28) -- (100.15,118.56) ;
\draw [fill=uuuuuu] (66.19,87.34) circle (1.5pt);
\draw [fill=uuuuuu] (66.19,119.28) circle (1.5pt);
%Straight Lines [id:da6746355410217146] 
\draw  [color = green, dash pattern=on 1pt off 1.2pt]  (128.11,87.34) -- (128.11,119.28) ;
%Straight Lines [id:da6058223357659793] 
\draw  [dash pattern=on 1pt off 1.2pt]  (128.11,87.34) -- (143.86,71.69) ;
%Straight Lines [id:da8078826635368734] 
\draw  [dash pattern=on 1pt off 1.2pt]  (128.11,87.34) -- (162.07,118.56) ;
%Straight Lines [id:da20536010029191076] 
\draw [dash pattern=on 1pt off 1.2pt]   (128.11,119.28) -- (143.86,71.69) ;
%Straight Lines [id:da16077492545430316] 
\draw  [dash pattern=on 1pt off 1.2pt]  (128.11,119.28) -- (162.07,118.56) ;
\draw [fill=uuuuuu] (128.11,87.34) circle (1.5pt);
\draw [fill=uuuuuu] (128.11,119.28) circle (1.5pt);
%Straight Lines [id:da17951502665219587] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (312.19,56.56) -- (312.02,24.62) ;
%Straight Lines [id:da636144715372857] 
\draw  [dash pattern=on 1pt off 1.2pt]  (312.19,56.56) -- (296.52,72.27) ;
%Straight Lines [id:da1318232633961982] 
\draw  [dash pattern=on 1pt off 1.2pt]  (312.19,56.56) -- (278.07,25.48) ;
%Straight Lines [id:da044359270596336264] 
\draw  [dash pattern=on 1pt off 1.2pt]  (312.02,24.62) -- (296.52,72.27) ;
%Straight Lines [id:da6839047101975537] 
\draw  [dash pattern=on 1pt off 1.2pt]  (312.02,24.62) -- (278.07,25.48) ;
\draw [fill=uuuuuu] (312.19,56.56) circle (1.5pt);
\draw [fill=uuuuuu] (312.02,24.62) circle (1.5pt);
%Straight Lines [id:da015160519481677737] 
\draw  [dash pattern=on 1pt off 1.2pt]  (100.15,24.83) -- (162.65,24.83) ;
%Straight Lines [id:da13693840055905415] 
\draw  [dash pattern=on 1pt off 1.2pt]  (100.15,24.83) -- (180.86,71.69) ;
%Straight Lines [id:da6588552632697942] 
\draw  [dash pattern=on 1pt off 1.2pt]  (162.65,24.83) -- (221.7,24.83) ;
%Straight Lines [id:da3015888661910855] 
\draw  [dash pattern=on 1pt off 1.2pt]  (180.86,71.69) -- (221.7,24.83) ;
%Curve Lines [id:da507478283929647] 
\draw [dash pattern=on 1pt off 1.2pt]   (100.15,24.83) .. controls (146.46,46.55) and (193.47,41.64) .. (221.7,24.83) ;
%
%Straight Lines [id:da7009731457546156] 
\draw  [dash pattern=on 1pt off 1.2pt]  (203.49,71.69) -- (277.73,119.07) ;
%Straight Lines [id:da31600520432873336] 
\draw  [dash pattern=on 1pt off 1.2pt]  (239.76,72.2) -- (277.73,119.07);
%Straight Lines [id:da45277411513642485] 
\draw  [dash pattern=on 1pt off 1.2pt]  (221.55,119.07) -- (277.73,119.07) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da8147154204715394] 
\draw  [dash pattern=on 1pt off 1.2pt]  (377.15,24.83) -- (358.95,71.69) ;
%Straight Lines [id:da779537494868511] 
\draw  [dash pattern=on 1pt off 1.2pt]  (395.36,71.69) -- (358.95,71.69) ;
%Straight Lines [id:da5070495115705917] 
\draw    (377.15,118.56) -- (358.95,71.69) ;
%Straight Lines [id:da6441260439594956] 
\draw   [dash pattern=on 1pt off 1.2pt] (377.15,24.83) -- (395.36,71.69) ;
%Straight Lines [id:da3366326629276464] 
\draw  [dash pattern=on 1pt off 1.2pt]  (395.36,71.69) -- (377.15,118.56) ;
%Straight Lines [id:da743215119720608] 
\draw  [dash pattern=on 1pt off 1.2pt]  (377.15,24.83) -- (377.15,118.56) ;
\draw [fill=uuuuuu] (377.15,24.83) circle (1.5pt);
\draw [fill=uuuuuu] (358.95,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (395.36,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (377.15,118.56) circle (1.5pt);
%Straight Lines [id:da5843675723149218] 
\draw  [dash pattern=on 1pt off 1.2pt]  (439.65,24.83) -- (421.44,71.69) ;
%Straight Lines [id:da2973933704118492] 
\draw   [dash pattern=on 1pt off 1.2pt] (457.86,71.69) -- (421.44,71.69) ;
%Straight Lines [id:da7453822379062998] 
\draw    (439.65,118.56) -- (421.44,71.69) ;
%Straight Lines [id:da7612513527592539] 
\draw    (439.65,24.83) -- (457.86,71.69) ;
%Straight Lines [id:da5713407911596089] 
\draw  [dash pattern=on 1pt off 1.2pt]  (457.86,71.69) -- (439.65,118.56) ;
%Straight Lines [id:da5782103262163378] 
\draw   [dash pattern=on 1pt off 1.2pt] (439.65,24.83) -- (439.65,118.56) ;
\draw [fill=uuuuuu] (439.65,24.83) circle (1.5pt);
\draw [fill=uuuuuu] (421.44,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (457.86,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (439.65,118.56) circle (1.5pt);
%Straight Lines [id:da19646106875175562] 
\draw  [dash pattern=on 1pt off 1.2pt]  (498.7,24.83) -- (480.49,71.69) ;
%Straight Lines [id:da9493575772880622] 
\draw    (516.91,71.69) -- (480.49,71.69) ;
%Straight Lines [id:da9082957700669434] 
\draw    (498.7,118.56) -- (480.49,71.69) ;
%Straight Lines [id:da4530365953491067] 
\draw  [dash pattern=on 1pt off 1.2pt]  (498.7,24.83) -- (516.91,71.69) ;
%Straight Lines [id:da3098827396317072] 
\draw    (516.91,71.69) -- (498.7,118.56) ;
%Straight Lines [id:da8519356133003906] 
\draw [dash pattern=on 1pt off 1.2pt]   (498.7,24.83) -- (498.7,118.56) ;
\draw [fill=uuuuuu] (498.7,24.83) circle (1.5pt);
\draw [fill=uuuuuu] (480.49,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (516.91,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (498.7,118.56) circle (1.5pt);
%Straight Lines [id:da36129770111120774] 
\draw  [dash pattern=on 1pt off 1.2pt]  (554.73,25.34) -- (536.52,72.2) ;
%Straight Lines [id:da532505876480168] 
\draw  [dash pattern=on 1pt off 1.2pt]  (572.94,72.2) -- (536.52,72.2) ;
%Straight Lines [id:da6636541475474562] 
\draw  [dash pattern=on 1pt off 1.2pt]  (554.73,119.07) -- (536.52,72.2) ;
%Straight Lines [id:da1883796535235276] 
\draw    (554.73,25.34) -- (572.94,72.2) ;
%Straight Lines [id:da0062590354480607235] 
\draw  [dash pattern=on 1pt off 1.2pt]  (572.94,72.2) -- (554.73,119.07) ;
%Straight Lines [id:da10233463885576244] 
\draw  [dash pattern=on 1pt off 1.2pt]  (554.73,25.34) -- (554.73,119.07) ;
\draw [fill=uuuuuu] (554.73,25.34) circle (1.5pt);
\draw [fill=uuuuuu] (536.52,72.2) circle (1.5pt);
\draw [fill=uuuuuu] (572.94,72.2) circle (1.5pt);
\draw [fill=uuuuuu] (554.73,119.07) circle (1.5pt);
%Straight Lines [id:da022883071773410757] 
\draw    (343.19,87.34) -- (343.19,119.28) ;
%Straight Lines [id:da2219498340137691] 
\draw    (343.19,87.34) -- (358.95,71.69) ;
%Straight Lines [id:da616124108754432] 
\draw    (343.19,87.34) -- (377.15,118.56) ;
%Straight Lines [id:da11958333661944853] 
\draw    (343.19,119.28) -- (358.95,71.69) ;
%Straight Lines [id:da6006794100997976] 
\draw    (343.19,119.28) -- (377.15,118.56) ;
\draw [fill=uuuuuu] (343.19,87.34) circle (1.5pt);
\draw [fill=uuuuuu] (343.19,119.28) circle (1.5pt);
%Straight Lines [id:da3895274274463034] 
\draw    (405.11,87.34) -- (405.11,119.28) ;
%Straight Lines [id:da7235930279187552] 
\draw    (405.11,87.34) -- (420.86,71.69) ;
%Straight Lines [id:da3667395745428419] 
\draw    (405.11,87.34) -- (439.07,118.56) ;
%Straight Lines [id:da9113014999688709] 
\draw    (405.11,119.28) -- (420.86,71.69) ;
%Straight Lines [id:da8845872091437728] 
\draw    (405.11,119.28) -- (439.07,118.56) ;
\draw [fill=uuuuuu] (405.11,87.34) circle (1.5pt);
\draw [fill=uuuuuu] (405.11,119.28) circle (1.5pt);
%Straight Lines [id:da25822130271546584] 
\draw    (589.19,56.56) -- (589.02,24.62) ;
%Straight Lines [id:da1732060370157953] 
\draw    (589.19,56.56) -- (573.52,72.27) ;
%Straight Lines [id:da203653854520653] 
\draw    (589.19,56.56) -- (555.07,25.48) ;
%Straight Lines [id:da7284878054846533] 
\draw    (589.02,24.62) -- (573.52,72.27) ;
%Straight Lines [id:da26113364683514395] 
\draw    (589.02,24.62) -- (555.07,25.48) ;
\draw [fill=uuuuuu] (589.19,56.56) circle (1.5pt);
\draw [fill=uuuuuu] (589.02,24.62) circle (1.5pt);
%Straight Lines [id:da8718024676373148] 
\draw    (377.15,24.83) -- (439.65,24.83) ;
%Straight Lines [id:da6710845484552226] 
\draw    (377.15,24.83) -- (457.86,71.69) ;
%Straight Lines [id:da6588258577007036] 
\draw    (439.65,24.83) -- (498.7,24.83) ;
%Straight Lines [id:da07557547848425661] 
\draw    (457.86,71.69) -- (498.7,24.83) ;
%Curve Lines [id:da48982426830735837] 
\draw    (377.15,24.83) .. controls (423.46,46.55) and (470.47,41.64) .. (498.7,24.83) ;
%Straight Lines [id:da6219136645240246] 
\draw    (480.49,71.69) -- (554.73,119.07) ;
%Straight Lines [id:da6734717256484968] 
\draw    (516.76,72.2) -- (554.73,119.07) ;
%Straight Lines [id:da6088662254404513] 
\draw    (498.55,119.07) -- (554.73,119.07) ;
%
% Text Node
\draw (93,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_1}$};
% Text Node
\draw (154,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_2}$};
% Text Node
\draw (215,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_3}$};
% Text Node
\draw (273,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{v}$};
% Text Node
\draw (372,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_1}$};
% Text Node
\draw (434,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_2}$};
% Text Node
\draw (493,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_3}$};
% Text Node
\draw (550,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{v}$};
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147

%Straight Lines [id:da2327591064821446] 
\draw    (100.15,24.83) -- (81.95,71.69) ;
%Straight Lines [id:da8571543269300306] 
\draw    (118.36,71.69) -- (81.95,71.69) ;
%Straight Lines [id:da9973720459599416] 
\draw    (100.15,118.56) -- (81.95,71.69) ;
%Straight Lines [id:da49113253947780233] 
\draw    (100.15,24.83) -- (118.36,71.69) ;
%Straight Lines [id:da7585085932019338] 
\draw    (118.36,71.69) -- (100.15,118.56) ;
%Straight Lines [id:da75907748833921] 
\draw    (100.15,24.83) -- (100.15,118.56) ;
\draw [fill=uuuuuu] (100.15,24.83) circle (1.5pt);
\draw [fill=uuuuuu] (81.95,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (118.36,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (100.15,118.56) circle (1.5pt);
%Straight Lines [id:da8515629593739487] 
\draw    (162.65,24.83) -- (144.44,71.69) ;
%Straight Lines [id:da6358412180935611] 
\draw    (180.86,71.69) -- (144.44,71.69) ;
%Straight Lines [id:da31313349722724726] 
\draw    (162.65,118.56) -- (144.44,71.69) ;
%Straight Lines [id:da05042958167805778] 
\draw    (162.65,24.83) -- (180.86,71.69) ;
%Straight Lines [id:da9863436968305204] 
\draw    (180.86,71.69) -- (162.65,118.56) ;
%Straight Lines [id:da5313594902084038] 
\draw    (162.65,24.83) -- (162.65,118.56) ;
\draw [fill=uuuuuu] (162.65,24.83) circle (1.5pt);
\draw [fill=uuuuuu] (144.44,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (180.86,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (162.65,118.56) circle (1.5pt);
%Straight Lines [id:da11382274778849677] 
\draw    (221.7,24.83) -- (203.49,71.69) ;
%Straight Lines [id:da4841283479687448] 
\draw    (239.91,71.69) -- (203.49,71.69) ;
%Straight Lines [id:da9765108372958429] 
\draw    (221.7,118.56) -- (203.49,71.69) ;
%Straight Lines [id:da1713814334010415] 
\draw    (221.7,24.83) -- (239.91,71.69) ;
%Straight Lines [id:da18515133730625544] 
\draw    (239.91,71.69) -- (221.7,118.56) ;
%Straight Lines [id:da5151541863316704] 
\draw    (221.7,24.83) -- (221.7,118.56) ;
\draw [fill=uuuuuu] (221.7,24.83) circle (1.5pt);
\draw [fill=uuuuuu] (203.49,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (239.91,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (221.7,118.56) circle (1.5pt);
%Straight Lines [id:da9545666999155542] 
\draw    (277.73,25.34) -- (259.52,72.2) ;
%Straight Lines [id:da6088070588643248] 
\draw    (295.94,72.2) -- (259.52,72.2) ;
%Straight Lines [id:da09274130697564775] 
\draw    (277.73,119.07) -- (259.52,72.2) ;
%Straight Lines [id:da4373713599360691] 
\draw    (277.73,25.34) -- (295.94,72.2) ;
%Straight Lines [id:da006567177312120753] 
\draw    (295.94,72.2) -- (277.73,119.07) ;
%Straight Lines [id:da9971438129961514] 
\draw    (277.73,25.34) -- (277.73,119.07) ;
\draw [fill=uuuuuu] (277.73,25.34) circle (1.5pt);
\draw [fill=uuuuuu] (259.52,72.2) circle (1.5pt);
\draw [fill=uuuuuu] (295.94,72.2) circle (1.5pt);
\draw [fill=uuuuuu] (277.73,119.07) circle (1.5pt);
%Straight Lines [id:da6631974387810415] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (66.19,87.34) -- (66.19,119.28) ;
%Straight Lines [id:da6931259520115927] 
\draw  [dash pattern=on 1pt off 1.2pt]  (66.19,87.34) -- (81.95,71.69) ;
%Straight Lines [id:da8863778088095193] 
\draw  [dash pattern=on 1pt off 1.2pt]  (66.19,87.34) -- (100.15,118.56) ;
%Straight Lines [id:da7575175252088038] 
\draw [dash pattern=on 1pt off 1.2pt]   (66.19,119.28) -- (81.95,71.69) ;
%Straight Lines [id:da12507714622911048] 
\draw [dash pattern=on 1pt off 1.2pt]   (66.19,119.28) -- (100.15,118.56) ;
\draw [fill=uuuuuu] (66.19,87.34) circle (1.5pt);
\draw [fill=uuuuuu] (66.19,119.28) circle (1.5pt);
%Straight Lines [id:da6746355410217146] 
\draw  [color = green, dash pattern=on 1pt off 1.2pt]  (128.11,87.34) -- (128.11,119.28) ;
%Straight Lines [id:da6058223357659793] 
\draw  [dash pattern=on 1pt off 1.2pt]  (128.11,87.34) -- (143.86,71.69) ;
%Straight Lines [id:da8078826635368734] 
\draw  [dash pattern=on 1pt off 1.2pt]  (128.11,87.34) -- (162.07,118.56) ;
%Straight Lines [id:da20536010029191076] 
\draw [dash pattern=on 1pt off 1.2pt]   (128.11,119.28) -- (143.86,71.69) ;
%Straight Lines [id:da16077492545430316] 
\draw  [dash pattern=on 1pt off 1.2pt]  (128.11,119.28) -- (162.07,118.56) ;
\draw [fill=uuuuuu] (128.11,87.34) circle (1.5pt);
\draw [fill=uuuuuu] (128.11,119.28) circle (1.5pt);
%Straight Lines [id:da17951502665219587] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (312.19,56.56) -- (312.02,24.62) ;
%Straight Lines [id:da636144715372857] 
\draw  [dash pattern=on 1pt off 1.2pt]  (312.19,56.56) -- (296.52,72.27) ;
%Straight Lines [id:da1318232633961982] 
\draw  [dash pattern=on 1pt off 1.2pt]  (312.19,56.56) -- (278.07,25.48) ;
%Straight Lines [id:da044359270596336264] 
\draw  [dash pattern=on 1pt off 1.2pt]  (312.02,24.62) -- (296.52,72.27) ;
%Straight Lines [id:da6839047101975537] 
\draw  [dash pattern=on 1pt off 1.2pt]  (312.02,24.62) -- (278.07,25.48) ;
\draw [fill=uuuuuu] (312.19,56.56) circle (1.5pt);
\draw [fill=uuuuuu] (312.02,24.62) circle (1.5pt);
%Straight Lines [id:da015160519481677737] 
\draw  [dash pattern=on 1pt off 1.2pt]  (100.15,24.83) -- (162.65,24.83) ;
%Straight Lines [id:da13693840055905415] 
\draw  [dash pattern=on 1pt off 1.2pt]  (100.15,24.83) -- (180.86,71.69) ;
%Straight Lines [id:da6588552632697942] 
\draw  [dash pattern=on 1pt off 1.2pt]  (162.65,24.83) -- (221.7,24.83) ;
%Straight Lines [id:da3015888661910855] 
\draw  [dash pattern=on 1pt off 1.2pt]  (180.86,71.69) -- (221.7,24.83) ;
%Curve Lines [id:da507478283929647] 
\draw [dash pattern=on 1pt off 1.2pt]   (100.15,24.83) .. controls (146.46,46.55) and (193.47,41.64) .. (221.7,24.83) ;
%
%Straight Lines [id:da1696408075037117] 
\draw  [dash pattern=on 1pt off 1.2pt]  (239.76,72.2) -- (259.52,72.2) ;
%Straight Lines [id:da7009731457546156] 
\draw  [dash pattern=on 1pt off 1.2pt]  (239.76,72.2) -- (277.73,119.07) ;
%Straight Lines [id:da31600520432873336] 
\draw  [dash pattern=on 1pt off 1.2pt]  (221.55,119.07) -- (259.52,72.2) ;
%Straight Lines [id:da45277411513642485] 
\draw  [dash pattern=on 1pt off 1.2pt]  (221.55,119.07) -- (277.73,119.07) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da8147154204715394] 
\draw  [dash pattern=on 1pt off 1.2pt]  (377.15,24.83) -- (358.95,71.69) ;
%Straight Lines [id:da779537494868511] 
\draw  [dash pattern=on 1pt off 1.2pt]  (395.36,71.69) -- (358.95,71.69) ;
%Straight Lines [id:da5070495115705917] 
\draw    (377.15,118.56) -- (358.95,71.69) ;
%Straight Lines [id:da6441260439594956] 
\draw   [dash pattern=on 1pt off 1.2pt] (377.15,24.83) -- (395.36,71.69) ;
%Straight Lines [id:da3366326629276464] 
\draw  [dash pattern=on 1pt off 1.2pt]  (395.36,71.69) -- (377.15,118.56) ;
%Straight Lines [id:da743215119720608] 
\draw  [dash pattern=on 1pt off 1.2pt]  (377.15,24.83) -- (377.15,118.56) ;
\draw [fill=uuuuuu] (377.15,24.83) circle (1.5pt);
\draw [fill=uuuuuu] (358.95,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (395.36,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (377.15,118.56) circle (1.5pt);
%Straight Lines [id:da5843675723149218] 
\draw  [dash pattern=on 1pt off 1.2pt]  (439.65,24.83) -- (421.44,71.69) ;
%Straight Lines [id:da2973933704118492] 
\draw   [dash pattern=on 1pt off 1.2pt] (457.86,71.69) -- (421.44,71.69) ;
%Straight Lines [id:da7453822379062998] 
\draw    (439.65,118.56) -- (421.44,71.69) ;
%Straight Lines [id:da7612513527592539] 
\draw    (439.65,24.83) -- (457.86,71.69) ;
%Straight Lines [id:da5713407911596089] 
\draw  [dash pattern=on 1pt off 1.2pt]  (457.86,71.69) -- (439.65,118.56) ;
%Straight Lines [id:da5782103262163378] 
\draw   [dash pattern=on 1pt off 1.2pt] (439.65,24.83) -- (439.65,118.56) ;
\draw [fill=uuuuuu] (439.65,24.83) circle (1.5pt);
\draw [fill=uuuuuu] (421.44,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (457.86,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (439.65,118.56) circle (1.5pt);
%Straight Lines [id:da19646106875175562] 
\draw  [dash pattern=on 1pt off 1.2pt]  (498.7,24.83) -- (480.49,71.69) ;
%Straight Lines [id:da9493575772880622] 
\draw  [dash pattern=on 1pt off 1.2pt]  (516.91,71.69) -- (480.49,71.69) ;
%Straight Lines [id:da9082957700669434] 
\draw  [dash pattern=on 1pt off 1.2pt]  (498.7,118.56) -- (480.49,71.69) ;
%Straight Lines [id:da4530365953491067] 
\draw  [dash pattern=on 1pt off 1.2pt]  (498.7,24.83) -- (516.91,71.69) ;
%Straight Lines [id:da3098827396317072] 
\draw    (516.91,71.69) -- (498.7,118.56) ;
%Straight Lines [id:da8519356133003906] 
\draw [dash pattern=on 1pt off 1.2pt]   (498.7,24.83) -- (498.7,118.56) ;
\draw [fill=uuuuuu] (498.7,24.83) circle (1.5pt);
\draw [fill=uuuuuu] (480.49,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (516.91,71.69) circle (1.5pt);
\draw [fill=uuuuuu] (498.7,118.56) circle (1.5pt);
%Straight Lines [id:da36129770111120774] 
\draw  [dash pattern=on 1pt off 1.2pt]  (554.73,25.34) -- (536.52,72.2) ;
%Straight Lines [id:da532505876480168] 
\draw  [dash pattern=on 1pt off 1.2pt]  (572.94,72.2) -- (536.52,72.2) ;
%Straight Lines [id:da6636541475474562] 
\draw    (554.73,119.07) -- (536.52,72.2) ;
%Straight Lines [id:da1883796535235276] 
\draw    (554.73,25.34) -- (572.94,72.2) ;
%Straight Lines [id:da0062590354480607235] 
\draw  [dash pattern=on 1pt off 1.2pt]  (572.94,72.2) -- (554.73,119.07) ;
%Straight Lines [id:da10233463885576244] 
\draw  [dash pattern=on 1pt off 1.2pt]  (554.73,25.34) -- (554.73,119.07) ;
\draw [fill=uuuuuu] (554.73,25.34) circle (1.5pt);
\draw [fill=uuuuuu] (536.52,72.2) circle (1.5pt);
\draw [fill=uuuuuu] (572.94,72.2) circle (1.5pt);
\draw [fill=uuuuuu] (554.73,119.07) circle (1.5pt);
%Straight Lines [id:da022883071773410757] 
\draw    (343.19,87.34) -- (343.19,119.28) ;
%Straight Lines [id:da2219498340137691] 
\draw    (343.19,87.34) -- (358.95,71.69) ;
%Straight Lines [id:da616124108754432] 
\draw    (343.19,87.34) -- (377.15,118.56) ;
%Straight Lines [id:da11958333661944853] 
\draw    (343.19,119.28) -- (358.95,71.69) ;
%Straight Lines [id:da6006794100997976] 
\draw    (343.19,119.28) -- (377.15,118.56) ;
\draw [fill=uuuuuu] (343.19,87.34) circle (1.5pt);
\draw [fill=uuuuuu] (343.19,119.28) circle (1.5pt);
%Straight Lines [id:da3895274274463034] 
\draw    (405.11,87.34) -- (405.11,119.28) ;
%Straight Lines [id:da7235930279187552] 
\draw    (405.11,87.34) -- (420.86,71.69) ;
%Straight Lines [id:da3667395745428419] 
\draw    (405.11,87.34) -- (439.07,118.56) ;
%Straight Lines [id:da9113014999688709] 
\draw    (405.11,119.28) -- (420.86,71.69) ;
%Straight Lines [id:da8845872091437728] 
\draw    (405.11,119.28) -- (439.07,118.56) ;
\draw [fill=uuuuuu] (405.11,87.34) circle (1.5pt);
\draw [fill=uuuuuu] (405.11,119.28) circle (1.5pt);
%Straight Lines [id:da25822130271546584] 
\draw    (589.19,56.56) -- (589.02,24.62) ;
%Straight Lines [id:da1732060370157953] 
\draw    (589.19,56.56) -- (573.52,72.27) ;
%Straight Lines [id:da203653854520653] 
\draw    (589.19,56.56) -- (555.07,25.48) ;
%Straight Lines [id:da7284878054846533] 
\draw    (589.02,24.62) -- (573.52,72.27) ;
%Straight Lines [id:da26113364683514395] 
\draw    (589.02,24.62) -- (555.07,25.48) ;
\draw [fill=uuuuuu] (589.19,56.56) circle (1.5pt);
\draw [fill=uuuuuu] (589.02,24.62) circle (1.5pt);
%Straight Lines [id:da8718024676373148] 
\draw    (377.15,24.83) -- (439.65,24.83) ;
%Straight Lines [id:da6710845484552226] 
\draw    (377.15,24.83) -- (457.86,71.69) ;
%Straight Lines [id:da6588258577007036] 
\draw    (439.65,24.83) -- (498.7,24.83) ;
%Straight Lines [id:da07557547848425661] 
\draw    (457.86,71.69) -- (498.7,24.83) ;
%Curve Lines [id:da48982426830735837] 
\draw    (377.15,24.83) .. controls (423.46,46.55) and (470.47,41.64) .. (498.7,24.83) ;
%Straight Lines [id:da6219136645240246] 
\draw    (516.76,72.2) -- (536.52,72.2) ;
%Straight Lines [id:da6734717256484968] 
\draw    (516.76,72.2) -- (554.73,119.07) ;
%Straight Lines [id:da12996889003377166] 
\draw    (498.55,119.07) -- (536.52,72.2) ;
%Straight Lines [id:da6088662254404513] 
\draw    (498.55,119.07) -- (554.73,119.07) ;
% Text Node
\draw (93,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_1}$};
% Text Node
\draw (154,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_2}$};
% Text Node
\draw (215,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{v_1}$};
% Text Node
\draw (273,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{v_2}$};
% Text Node
\draw (372,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_1}$};
% Text Node
\draw (434,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_2}$};
% Text Node
\draw (493,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{v_1}$};
% Text Node
\draw (550,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{v_2}$};
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,230); %set diagram left start at 0, and has height of 230

%Straight Lines [id:da49411960157549295] 
\draw    (111.15,93.83) -- (92.95,140.69) ;
%Straight Lines [id:da02984751262846319] 
\draw    (129.36,140.69) -- (92.95,140.69) ;
%Straight Lines [id:da962324447697601] 
\draw    (111.15,187.56) -- (92.95,140.69) ;
%Straight Lines [id:da08231626680235293] 
\draw    (111.15,93.83) -- (129.36,140.69) ;
%Straight Lines [id:da1381230056654128] 
\draw    (129.36,140.69) -- (111.15,187.56) ;
%Straight Lines [id:da33642105772925124] 
\draw    (111.15,93.83) -- (111.15,187.56) ;
\draw [fill=uuuuuu] (111.15,93.83) circle (1.5pt);
\draw [fill=uuuuuu] (92.95,140.69) circle (1.5pt);
\draw [fill=uuuuuu] (129.36,140.69) circle (1.5pt);
\draw [fill=uuuuuu] (111.15,187.56) circle (1.5pt);
%Straight Lines [id:da6991535163109892] 
\draw    (173.65,93.83) -- (155.44,140.69) ;
%Straight Lines [id:da18812928572383725] 
\draw    (191.86,140.69) -- (155.44,140.69) ;
%Straight Lines [id:da9080086250933559] 
\draw    (173.65,187.56) -- (155.44,140.69) ;
%Straight Lines [id:da5559368534230895] 
\draw    (173.65,93.83) -- (191.86,140.69) ;
%Straight Lines [id:da5646406368739081] 
\draw    (191.86,140.69) -- (173.65,187.56) ;
%Straight Lines [id:da25820962934745273] 
\draw    (173.65,93.83) -- (173.65,187.56) ;
\draw [fill=uuuuuu] (173.65,93.83) circle (1.5pt);
\draw [fill=uuuuuu] (155.44,140.69) circle (1.5pt);
\draw [fill=uuuuuu] (191.86,140.69) circle (1.5pt);
\draw [fill=uuuuuu] (173.65,187.56) circle (1.5pt);
%Straight Lines [id:da3601664968991334] 
\draw    (232.7,93.83) -- (214.49,140.69) ;
%Straight Lines [id:da531537841181571] 
\draw    (250.91,140.69) -- (214.49,140.69) ;
%Straight Lines [id:da22714244482524637] 
\draw    (232.7,187.56) -- (214.49,140.69) ;
%Straight Lines [id:da779989519223935] 
\draw    (232.7,93.83) -- (250.91,140.69) ;
%Straight Lines [id:da22504301232271473] 
\draw    (250.91,140.69) -- (232.7,187.56) ;
%Straight Lines [id:da13690994551500912] 
\draw    (232.7,93.83) -- (232.7,187.56) ;
\draw [fill=uuuuuu] (232.7,93.83) circle (1.5pt);
\draw [fill=uuuuuu] (214.49,140.69) circle (1.5pt);
\draw [fill=uuuuuu] (250.91,140.69) circle (1.5pt);
\draw [fill=uuuuuu] (232.7,187.56) circle (1.5pt);
%Straight Lines [id:da001830948005817401] 
\draw    (288.73,94.34) -- (270.52,141.2) ;
%Straight Lines [id:da9740478816099447] 
\draw    (306.94,141.2) -- (270.52,141.2) ;
%Straight Lines [id:da37135084263792617] 
\draw    (288.73,188.07) -- (270.52,141.2) ;
%Straight Lines [id:da38416502069431324] 
\draw    (288.73,94.34) -- (306.94,141.2) ;
%Straight Lines [id:da20736861618655955] 
\draw    (306.94,141.2) -- (288.73,188.07) ;
%Straight Lines [id:da7832790165165096] 
\draw    (288.73,94.34) -- (288.73,188.07) ;
\draw [fill=uuuuuu] (288.73,94.34) circle (1.5pt);
\draw [fill=uuuuuu] (270.52,141.2) circle (1.5pt);
\draw [fill=uuuuuu] (306.94,141.2) circle (1.5pt);
\draw [fill=uuuuuu] (288.73,188.07) circle (1.5pt);
%Straight Lines [id:da7439825851019983] 
\draw  [color = blue, dash pattern=on 1pt off 1.2pt]  (77.19,156.34) -- (77.19,188.28) ;
%Straight Lines [id:da5347478380797175] 
\draw  [dash pattern=on 1pt off 1.2pt]  (77.19,156.34) -- (92.95,140.69) ;
%Straight Lines [id:da5714076332938116] 
\draw  [dash pattern=on 1pt off 1.2pt]  (77.19,156.34) -- (111.15,187.56) ;
%Straight Lines [id:da5253548160532444] 
\draw [dash pattern=on 1pt off 1.2pt]   (77.19,188.28) -- (92.95,140.69) ;
%Straight Lines [id:da02492297550488165] 
\draw [dash pattern=on 1pt off 1.2pt]   (77.19,188.28) -- (111.15,187.56) ;
\draw [fill=uuuuuu] (77.19,156.34) circle (1.5pt);
\draw [fill=uuuuuu] (77.19,188.28) circle (1.5pt);
%Straight Lines [id:da7269966872423295] 
\draw  [color = green, dash pattern=on 1pt off 1.2pt]  (139.11,156.34) -- (139.11,188.28) ;
%Straight Lines [id:da300797813332605] 
\draw  [dash pattern=on 1pt off 1.2pt]  (139.11,156.34) -- (154.86,140.69) ;
%Straight Lines [id:da6580251899600618] 
\draw  [dash pattern=on 1pt off 1.2pt]  (139.11,156.34) -- (173.07,187.56) ;
%Straight Lines [id:da4646092148133285] 
\draw  [dash pattern=on 1pt off 1.2pt]  (139.11,188.28) -- (154.86,140.69) ;
%Straight Lines [id:da27343185035574846] 
\draw  [dash pattern=on 1pt off 1.2pt]  (139.11,188.28) -- (173.07,187.56) ;
\draw [fill=uuuuuu] (139.11,156.34) circle (1.5pt);
\draw [fill=uuuuuu] (139.11,188.28) circle (1.5pt);
%Straight Lines [id:da5608809872555651] 
\draw  [color = red, dash pattern=on 1pt off 1.2pt]  (323.19,125.56) -- (323.02,93.62) ;
%Straight Lines [id:da5658501808969725] 
\draw  [dash pattern=on 1pt off 1.2pt]  (323.19,125.56) -- (307.52,141.27) ;
%Straight Lines [id:da6905873639119666] 
\draw  [dash pattern=on 1pt off 1.2pt]  (323.19,125.56) -- (289.07,94.48) ;
%Straight Lines [id:da23121906590114327] 
\draw  [dash pattern=on 1pt off 1.2pt]  (323.02,93.62) -- (307.52,141.27) ;
%Straight Lines [id:da19806536720595536] 
\draw  [dash pattern=on 1pt off 1.2pt]  (323.02,93.62) -- (289.07,94.48) ;
\draw [fill=uuuuuu] (323.19,125.56) circle (1.5pt);
\draw [fill=uuuuuu] (323.02,93.62) circle (1.5pt);
%Straight Lines [id:da36818276148787876] 
\draw  [dash pattern=on 1pt off 1.2pt]  (250.76,141.2) -- (270.52,141.2) ;
%Straight Lines [id:da8123761818820479] 
\draw  [dash pattern=on 1pt off 1.2pt]  (250.76,141.2) -- (288.73,188.07) ;
%Straight Lines [id:da15645345753687323] 
\draw  [dash pattern=on 1pt off 1.2pt]  (232.55,188.07) -- (270.52,141.2) ;
%Straight Lines [id:da5184884533544853] 
\draw  [dash pattern=on 1pt off 1.2pt]  (232.55,188.07) -- (288.73,188.07) ;
%
%Straight Lines [id:da3171357741851437] 
\draw    (220.44,55.3) -- (173.72,36.72) ;
%Straight Lines [id:da9945801313893261] 
\draw    (173.43,73.14) -- (173.72,36.72) ;
%Straight Lines [id:da4519674610482307] 
\draw    (126.71,54.56) -- (173.72,36.72) ;
%Straight Lines [id:da39298247252525664] 
\draw    (220.44,55.3) -- (173.43,73.14) ;
%Straight Lines [id:da35846332316958374] 
\draw    (173.43,73.14) -- (126.71,54.56) ;
%Straight Lines [id:da19553876543242343] 
\draw    (220.44,55.3) -- (126.71,54.56) ;
\draw [fill=uuuuuu] (220.44,55.3) circle (1.5pt);
\draw [fill=uuuuuu] (173.72,36.72) circle (1.5pt);
\draw [fill=uuuuuu]  (173.43,73.14) circle (1.5pt);
\draw [fill=uuuuuu] (126.71,54.56) circle (1.5pt);
%Straight Lines [id:da5519746025902756] 
\draw  [dash pattern=on 1pt off 1.2pt]  (126.71,54.56) -- (111.15,93.83) ;
%Straight Lines [id:da6154476816181527] 
\draw  [dash pattern=on 1pt off 1.2pt]  (126.71,54.56) -- (129.36,140.69) ;
%Straight Lines [id:da3660182957973397] 
\draw  [dash pattern=on 1pt off 1.2pt]  (126.71,54.56) -- (173.65,93.83) ;
%Straight Lines [id:da7685210780989793] 
\draw   [dash pattern=on 1pt off 1.2pt] (173.65,93.83) -- (129.36,140.69) ;
%Straight Lines [id:da4055830994069336] 
\draw  [dash pattern=on 1pt off 1.2pt]  (173.65,93.83) -- (111.15,93.83) ;
%Straight Lines [id:da4330758341599572] 
\draw  [dash pattern=on 1pt off 1.2pt]  (173.43,73.14) -- (232.7,93.83) ;
%Straight Lines [id:da7812198083925945] 
\draw  [dash pattern=on 1pt off 1.2pt]  (173.72,36.72) -- (232.7,93.83) ;
%Straight Lines [id:da6099292331408108] 
\draw   [dash pattern=on 1pt off 1.2pt] (220.44,55.3) -- (232.7,93.83) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da1671012324277068] 
\draw  [dash pattern=on 1pt off 1.2pt]  (381.15,94.83) -- (362.95,141.69) ;
%Straight Lines [id:da320325912844879] 
\draw  [dash pattern=on 1pt off 1.2pt]  (399.36,141.69) -- (362.95,141.69) ;
%Straight Lines [id:da16140262111428183] 
\draw    (381.15,188.56) -- (362.95,141.69) ;
%Straight Lines [id:da9581472343276196] 
\draw    (381.15,94.83) -- (399.36,141.69) ;
%Straight Lines [id:da2102987662924558] 
\draw  [dash pattern=on 1pt off 1.2pt]  (399.36,141.69) -- (381.15,188.56) ;
%Straight Lines [id:da710870201417424] 
\draw  [dash pattern=on 1pt off 1.2pt]  (381.15,94.83) -- (381.15,188.56) ;
\draw [fill=uuuuuu] (381.15,94.83) circle (1.5pt);
\draw [fill=uuuuuu] (362.95,141.69) circle (1.5pt);
\draw [fill=uuuuuu] (399.36,141.69) circle (1.5pt);
\draw [fill=uuuuuu] (381.15,188.56) circle (1.5pt);
%Straight Lines [id:da15981968155395743] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.65,94.83) -- (425.44,141.69) ;
%Straight Lines [id:da014177992334239775] 
\draw   [dash pattern=on 1pt off 1.2pt] (461.86,141.69) -- (425.44,141.69) ;
%Straight Lines [id:da3581942845963877] 
\draw    (443.65,188.56) -- (425.44,141.69) ;
%Straight Lines [id:da7178903742827749] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.65,94.83) -- (461.86,141.69) ;
%Straight Lines [id:da36903949922292356] 
\draw  [dash pattern=on 1pt off 1.2pt]  (461.86,141.69) -- (443.65,188.56) ;
%Straight Lines [id:da3873497893070619] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.65,94.83) -- (443.65,188.56) ;
\draw [fill=uuuuuu] (443.65,94.83) circle (1.5pt);
\draw [fill=uuuuuu] (425.44,141.69) circle (1.5pt);
\draw [fill=uuuuuu] (461.86,141.69) circle (1.5pt);
\draw [fill=uuuuuu] (443.65,188.56) circle (1.5pt);
%Straight Lines [id:da27842753850402024] 
\draw  [dash pattern=on 1pt off 1.2pt]  (502.7,94.83) -- (484.49,141.69) ;
%Straight Lines [id:da999715549644097] 
\draw   [dash pattern=on 1pt off 1.2pt] (520.91,141.69) -- (484.49,141.69) ;
%Straight Lines [id:da5619874258780531] 
\draw   [dash pattern=on 1pt off 1.2pt] (502.7,188.56) -- (484.49,141.69) ;
%Straight Lines [id:da9351274517094399] 
\draw  [dash pattern=on 1pt off 1.2pt]  (502.7,94.83) -- (520.91,141.69) ;
%Straight Lines [id:da02750610693941291] 
\draw    (520.91,141.69) -- (502.7,188.56) ;
%Straight Lines [id:da8869234784063253] 
\draw [dash pattern=on 1pt off 1.2pt]   (502.7,94.83) -- (502.7,188.56) ;
\draw [fill=uuuuuu] (502.7,94.83) circle (1.5pt);
\draw [fill=uuuuuu] (484.49,141.69) circle (1.5pt);
\draw [fill=uuuuuu] (520.91,141.69) circle (1.5pt);
\draw [fill=uuuuuu] (502.7,188.56) circle (1.5pt);
%Straight Lines [id:da19233200942665496] 
\draw  [dash pattern=on 1pt off 1.2pt]  (558.73,95.34) -- (540.52,142.2) ;
%Straight Lines [id:da9634527138359643] 
\draw   [dash pattern=on 1pt off 1.2pt] (576.94,142.2) -- (540.52,142.2) ;
%Straight Lines [id:da7056149780895633] 
\draw    (558.73,189.07) -- (540.52,142.2) ;
%Straight Lines [id:da23822134685869023] 
\draw    (558.73,95.34) -- (576.94,142.2) ;
%Straight Lines [id:da11787886472705411] 
\draw [dash pattern=on 1pt off 1.2pt]   (576.94,142.2) -- (558.73,189.07) ;
%Straight Lines [id:da4886812417743869] 
\draw  [dash pattern=on 1pt off 1.2pt]  (558.73,95.34) -- (558.73,189.07) ;
\draw [fill=uuuuuu] (558.73,95.34) circle (1.5pt);
\draw [fill=uuuuuu] (540.52,142.2) circle (1.5pt);
\draw [fill=uuuuuu] (576.94,142.2) circle (1.5pt);
\draw [fill=uuuuuu] (558.73,189.07) circle (1.5pt);
%Straight Lines [id:da47709311222853135] 
\draw    (347.19,157.34) -- (347.19,189.28) ;
%Straight Lines [id:da09445740240095679] 
\draw    (347.19,157.34) -- (362.95,141.69) ;
%Straight Lines [id:da15095916607590354] 
\draw    (347.19,157.34) -- (381.15,188.56) ;
%Straight Lines [id:da8570033190472954] 
\draw    (347.19,189.28) -- (362.95,141.69) ;
%Straight Lines [id:da3813421262276411] 
\draw    (347.19,189.28) -- (381.15,188.56) ;
\draw [fill=uuuuuu] (347.19,157.34) circle (1.5pt);
\draw [fill=uuuuuu] (347.19,189.28) circle (1.5pt);
%Straight Lines [id:da8518276665891968] 
\draw    (409.11,157.34) -- (409.11,189.28) ;
%Straight Lines [id:da35164938938976165] 
\draw    (409.11,157.34) -- (424.86,141.69) ;
%Straight Lines [id:da6103096139446587] 
\draw    (409.11,157.34) -- (443.07,188.56) ;
%Straight Lines [id:da825003872181518] 
\draw    (409.11,189.28) -- (424.86,141.69) ;
%Straight Lines [id:da04451957550862429] 
\draw    (409.11,189.28) -- (443.07,188.56) ;
\draw [fill=uuuuuu] (409.11,157.34) circle (1.5pt);
\draw [fill=uuuuuu] (409.11,189.28) circle (1.5pt);
%Straight Lines [id:da23548864019950067] 
\draw    (593.19,126.56) -- (593.02,94.62) ;
%Straight Lines [id:da9727113014939253] 
\draw    (593.19,126.56) -- (577.52,142.27) ;
%Straight Lines [id:da923677106033385] 
\draw    (593.19,126.56) -- (559.07,95.48) ;
%Straight Lines [id:da01645434706700688] 
\draw    (593.02,94.62) -- (577.52,142.27) ;
%Straight Lines [id:da654443897207946] 
\draw    (593.02,94.62) -- (559.07,95.48) ;
\draw [fill=uuuuuu] (593.19,126.56) circle (1.5pt);
\draw [fill=uuuuuu] (593.02,94.62) circle (1.5pt);
%Straight Lines [id:da6020398408306933] 
\draw    (520.76,142.2) -- (540.52,142.2) ;
%Straight Lines [id:da3940378843278629] 
\draw    (520.76,142.2) -- (558.73,189.07) ;
%Straight Lines [id:da3480640239325008] 
\draw    (502.55,189.07) -- (540.52,142.2) ;
%Straight Lines [id:da2003041573374209] 
\draw    (502.55,189.07) -- (558.73,189.07) ;
%%
%Straight Lines [id:da5818499320479555] 
\draw    (490.44,56.3) -- (443.72,37.72) ;
%Straight Lines [id:da6291191609317939] 
\draw    (443.43,74.14) -- (443.72,37.72) ;
%Straight Lines [id:da7336606449259493] 
\draw  [dash pattern=on 1pt off 1.2pt]  (396.71,55.56) -- (443.72,37.72) ;
%Straight Lines [id:da8791410903572059] 
\draw    (490.44,56.3) -- (443.43,74.14) ;
%Straight Lines [id:da8914267713751851] 
\draw  [dash pattern=on 1pt off 1.2pt]  (443.43,74.14) -- (396.71,55.56) ;
%Straight Lines [id:da7785787295634183] 
\draw [dash pattern=on 1pt off 1.2pt]   (490.44,56.3) -- (396.71,55.56) ;
\draw [fill=uuuuuu] (490.44,56.3) circle (1.5pt);
\draw [fill=uuuuuu] (443.72,37.72) circle (1.5pt);
\draw [fill=uuuuuu] (443.43,74.14) circle (1.5pt);
\draw [fill=uuuuuu] (396.71,55.56) circle (1.5pt);
%Straight Lines [id:da55643995715704] 
\draw    (396.71,55.56) -- (381.15,94.83) ;
%Straight Lines [id:da6333577535145432] 
\draw    (396.71,55.56) -- (399.36,141.69) ;
%Straight Lines [id:da6015265833936061] 
\draw    (396.71,55.56) -- (443.65,94.83) ;
%Straight Lines [id:da48989215805990205] 
\draw    (443.65,94.83) -- (399.36,141.69) ;
%Straight Lines [id:da4497849455535643] 
\draw    (443.65,94.83) -- (381.15,94.83) ;
%Straight Lines [id:da3211977912406647] 
\draw    (443.43,74.14) -- (502.7,94.83) ;
%Straight Lines [id:da1333975806943999] 
\draw    (443.72,37.72) -- (502.7,94.83) ;
%Straight Lines [id:da24087694925850744] 
\draw    (490.44,56.3) -- (502.7,94.83) ;
%
% Text Node
\draw (101,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_2}$};
% Text Node
\draw (167,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_1}$};
% Text Node
\draw (227,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{v_1}$};
% Text Node
\draw (283,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{v_2}$};
% Text Node
\draw (166,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{w}$};
% Text Node
\draw (374,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_2}$};
% Text Node
\draw (439,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{u_1}$};
% Text Node
\draw (497,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{v_1}$};
% Text Node
\draw (554,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{v_2}$};
% Text Node
\draw (436,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{w}$};
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Straight Lines [id:da09638880018530749] 
\draw    (83.64,38.38) -- (62.16,80.27) ;
%Straight Lines [id:da12025112045473607] 
\draw    (105.12,80.27) -- (62.16,80.27) ;
%Straight Lines [id:da5812124696940135] 
\draw    (83.64,122.16) -- (62.16,80.27) ;
%Straight Lines [id:da44077181575402546] 
\draw    (83.64,38.38) -- (105.12,80.27) ;
%Straight Lines [id:da2844000667432709] 
\draw    (105.12,80.27) -- (83.64,122.16) ;
%Straight Lines [id:da5235541752183777] 
\draw    (83.64,38.38) -- (83.64,122.16) ;
%1
\draw [fill=uuuuuu] (83.64,38.38) circle (1.5pt);
\draw [fill=uuuuuu] (62.16,80.27) circle (1.5pt);
\draw [fill=uuuuuu] (105.12,80.27) circle (1.5pt);
\draw [fill=uuuuuu] (83.64,122.16) circle (1.5pt);
%Straight Lines [id:da4304783835527146] 
\draw    (147.52,38.38) -- (126.03,80.27) ;
%Straight Lines [id:da7525946221797508] 
\draw    (169,80.27) -- (126.03,80.27) ;
%Straight Lines [id:da6385210817381279] 
\draw    (147.52,122.16) -- (126.03,80.27) ;
%Straight Lines [id:da6814125541953386] 
\draw    (147.52,38.38) -- (169,80.27) ;
%Straight Lines [id:da6691399394982538] 
\draw    (169,80.27) -- (147.52,122.16) ;
%Straight Lines [id:da041571743600318234] 
\draw    (147.52,38.38) -- (147.52,122.16) ;
%2
\draw [fill=uuuuuu] (147.52,38.38) circle (1.5pt);
\draw [fill=uuuuuu] (126.03,80.27) circle (1.5pt);
\draw [fill=uuuuuu] (169,80.27) circle (1.5pt);
\draw [fill=uuuuuu] (147.52,122.16) circle (1.5pt);
%Straight Lines [id:da40653101825372384] 
\draw    (229.83,38.38) -- (208.35,80.27) ;
%Straight Lines [id:da6973251961317015] 
\draw    (251.31,80.27) -- (208.35,80.27) ;
%Straight Lines [id:da40926369388104256] 
\draw    (229.83,122.16) -- (208.35,80.27) ;
%Straight Lines [id:da12364861642962399] 
\draw    (229.83,38.38) -- (251.31,80.27) ;
%Straight Lines [id:da6847598367289642] 
\draw    (251.31,80.27) -- (229.83,122.16) ;
%Straight Lines [id:da6357241954348058] 
\draw    (229.83,38.38) -- (229.83,122.16) ;
%3
\draw [fill=uuuuuu] (229.83,38.38) circle (1.5pt);
\draw [fill=uuuuuu] (208.35,80.27) circle (1.5pt);
\draw [fill=uuuuuu] (251.31,80.27) circle (1.5pt);
\draw [fill=uuuuuu] (229.83,122.16) circle (1.5pt);
%Straight Lines [id:da474777514336407] 
\draw    (293.71,38.38) -- (272.23,80.27) ;
%Straight Lines [id:da8572804929045168] 
\draw    (315.19,80.27) -- (272.23,80.27) ;
%Straight Lines [id:da7951876415982286] 
\draw    (293.71,122.16) -- (272.23,80.27) ;
%Straight Lines [id:da5139324159659799] 
\draw    (293.71,38.38) -- (315.19,80.27) ;
%Straight Lines [id:da4229967763128115] 
\draw    (315.19,80.27) -- (293.71,122.16) ;
%Straight Lines [id:da8152677116113614] 
\draw    (293.71,38.38) -- (293.71,122.16) ;
%4
\draw [fill=uuuuuu] (293.71,38.38) circle (1.5pt);
\draw [fill=uuuuuu] (272.23,80.27) circle (1.5pt);
\draw [fill=uuuuuu] (315.19,80.27) circle (1.5pt);
\draw [fill=uuuuuu] (293.71,122.16) circle (1.5pt);
%Straight Lines [id:da00035905480794529154] 
\draw    (114.26,171.26) -- (129.44,147.58) ;
%Straight Lines [id:da5537655272358448] 
\draw    (114.26,171.26) -- (98.93,147.27) ;
%Straight Lines [id:da17791540938116857] 
\draw    (98.93,147.27) -- (129.44,147.58) ;
%1
\draw [fill=uuuuuu] (114.26,171.26) circle (1.5pt);
\draw [fill=uuuuuu] (129.44,147.58) circle (1.5pt);
\draw [fill=uuuuuu] (98.93,147.27) circle (1.5pt);
%Straight Lines [id:da5004411079108437] 
\draw    (190.7,172.28) -- (205.88,148.61) ;
%Straight Lines [id:da17919939855069145] 
\draw    (190.7,172.28) -- (175.37,148.3) ;
%Straight Lines [id:da2243359780744092] 
\draw    (175.37,148.3) -- (205.88,148.61) ;
%2
\draw [fill=uuuuuu] (190.7,172.28) circle (1.5pt);
\draw [fill=uuuuuu] (205.88,148.61) circle (1.5pt);
\draw [fill=uuuuuu] (175.37,148.3) circle (1.5pt);
%Straight Lines [id:da2750634146384836] 
\draw    (264.91,172.28) -- (280.09,148.61) ;
%Straight Lines [id:da6597868669298594] 
\draw    (264.91,172.28) -- (249.57,148.3) ;
%Straight Lines [id:da0013382355000439716] 
\draw    (249.57,148.3) -- (280.09,148.61) ;
%3
\draw [fill=uuuuuu] (264.91,172.28) circle (1.5pt);
\draw [fill=uuuuuu] (280.09,148.61) circle (1.5pt);
\draw [fill=uuuuuu] (249.57,148.3) circle (1.5pt);
%Straight Lines [id:da34989722957527825] 
\draw  [dash pattern=on 1pt off 1.2pt]  (83.64,122.16) -- (98.93,147.27) ;
%Straight Lines [id:da785606919910764] 
\draw  [dash pattern=on 1pt off 1.2pt]  (83.64,122.16) -- (129.44,147.58) ;
%Straight Lines [id:da4036910396361024] 
\draw  [dash pattern=on 1pt off 1.2pt]  (147.52,122.16) -- (98.93,147.27) ;
%Straight Lines [id:da014864878106852109] 
\draw  [dash pattern=on 1pt off 1.2pt]  (147.52,122.16) -- (129.44,147.58) ;
%Straight Lines [id:da21365889033613894] 
\draw  [dash pattern=on 1pt off 1.2pt]  (83.64,122.16) -- (147.52,122.16) ;
%1
%Straight Lines [id:da855634767401136] 
\draw  [dash pattern=on 1pt off 1.2pt]  (169,80.27) -- (175.37,148.3) ;
%Straight Lines [id:da05531267459700473] 
\draw  [dash pattern=on 1pt off 1.2pt]  (169,80.27) -- (205.88,148.61) ;
%Straight Lines [id:da2732198718871275] 
\draw  [dash pattern=on 1pt off 1.2pt]  (208.35,80.27) -- (175.37,148.3) ;
%Straight Lines [id:da372602298652593] 
\draw  [dash pattern=on 1pt off 1.2pt]  (208.35,80.27) -- (205.88,148.61) ;
%Straight Lines [id:da6467615298005045] 
\draw [dash pattern=on 1pt off 1.2pt]   (169,80.27) -- (208.35,80.27) ;
%2
%Straight Lines [id:da6483758621884197] 
\draw [dash pattern=on 1pt off 1.2pt]   (229.83,122.16) -- (249.57,148.3) ;
%Straight Lines [id:da3479803364379095] 
\draw  [dash pattern=on 1pt off 1.2pt]  (229.83,122.16) -- (280.09,148.61) ;
%Straight Lines [id:da6935003612513571] 
\draw  [dash pattern=on 1pt off 1.2pt]  (293.71,122.16) -- (249.57,148.3) ;
%Straight Lines [id:da9901862354145747] 
\draw [dash pattern=on 1pt off 1.2pt]   (293.71,122.16) -- (280.09,148.61) ;
%Straight Lines [id:da1724892092752932] 
\draw [dash pattern=on 1pt off 1.2pt]   (293.71,122.16) -- (229.83,122.16) ;
%3
%Straight Lines [id:da97615040459898] 
\draw  [dash pattern=on 1pt off 1.2pt]  (83.64,38.38) -- (147.52,38.38) ;
%Straight Lines [id:da35805507883989396] 
\draw  [dash pattern=on 1pt off 1.2pt]  (62.16,80.27) -- (147.52,38.38) ;
%Straight Lines [id:da7218605488199421] 
\draw  [dash pattern=on 1pt off 1.2pt]  (105.12,80.27) -- (147.52,38.38) ;
%1
%Straight Lines [id:da504194122365327] 
\draw  [dash pattern=on 1pt off 1.2pt]  (229.83,38.38) -- (293.71,38.38) ;
%Straight Lines [id:da5403438459799108] 
\draw  [dash pattern=on 1pt off 1.2pt]  (229.83,38.38) -- (315.19,80.27) ;
%Straight Lines [id:da6518464224697531] 
\draw  [dash pattern=on 1pt off 1.2pt]  (229.83,38.38) -- (272.23,80.27) ;
%2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da8393161019794784] 
\draw    (359.64,37.38) -- (338.16,79.27) ;
%Straight Lines [id:da7084967170759915] 
\draw    (381.12,79.27) -- (338.16,79.27) ;
%Straight Lines [id:da08592301153541992] 
\draw  [dash pattern=on 1pt off 1.2pt]  (359.64,121.16) -- (338.16,79.27) ;
%Straight Lines [id:da15459114641293925] 
\draw    (359.64,37.38) -- (381.12,79.27) ;
%Straight Lines [id:da9765435213096032] 
\draw  [dash pattern=on 1pt off 1.2pt]  (381.12,79.27) -- (359.64,121.16) ;
%Straight Lines [id:da4467788543806732] 
\draw  [dash pattern=on 1pt off 1.2pt]  (359.64,37.38) -- (359.64,121.16) ;
%1
\draw [fill=uuuuuu] (359.64,37.38) circle (1.5pt);
\draw [fill=uuuuuu] (338.16,79.27) circle (1.5pt);
\draw [fill=uuuuuu] (381.12,79.27) circle (1.5pt);
\draw [fill=uuuuuu] (359.64,121.16) circle (1.5pt);
%Straight Lines [id:da7990452382085178] 
\draw  [dash pattern=on 1pt off 1.2pt]  (423.52,37.38) -- (402.03,79.27) ;
%Straight Lines [id:da7119220535659743] 
\draw  [dash pattern=on 1pt off 1.2pt]  (445,79.27) -- (402.03,79.27) ;
%Straight Lines [id:da7982593432902314] 
\draw  [dash pattern=on 1pt off 1.2pt]  (423.52,121.16) -- (402.03,79.27) ;
%Straight Lines [id:da6104664683180483] 
\draw  [dash pattern=on 1pt off 1.2pt]  (423.52,37.38) -- (445,79.27) ;
%Straight Lines [id:da9483524127175527] 
\draw  [dash pattern=on 1pt off 1.2pt]  (445,79.27) -- (423.52,121.16) ;
%Straight Lines [id:da6204944776112602] 
\draw  [dash pattern=on 1pt off 1.2pt]  (423.52,37.38) -- (423.52,121.16) ;
%2
\draw [fill=uuuuuu] (423.52,37.38) circle (1.5pt);
\draw [fill=uuuuuu] (402.03,79.27) circle (1.5pt);
\draw [fill=uuuuuu] (445,79.27) circle (1.5pt);
\draw [fill=uuuuuu] (423.52,121.16) circle (1.5pt);
%Straight Lines [id:da9607103587744328] 
\draw  [dash pattern=on 1pt off 1.2pt]  (505.83,37.38) -- (484.35,79.27) ;
%Straight Lines [id:da5458712431566732] 
\draw  [dash pattern=on 1pt off 1.2pt]  (527.31,79.27) -- (484.35,79.27) ;
%Straight Lines [id:da5384924372587399] 
\draw  [dash pattern=on 1pt off 1.2pt]  (505.83,121.16) -- (484.35,79.27) ;
%Straight Lines [id:da20772733878592442] 
\draw  [dash pattern=on 1pt off 1.2pt]  (505.83,37.38) -- (527.31,79.27) ;
%Straight Lines [id:da9288378140176072] 
\draw  [dash pattern=on 1pt off 1.2pt]  (527.31,79.27) -- (505.83,121.16) ;
%Straight Lines [id:da23161231152939799] 
\draw  [dash pattern=on 1pt off 1.2pt]  (505.83,37.38) -- (505.83,121.16) ;
%3
\draw [fill=uuuuuu] (505.83,37.38) circle (1.5pt);
\draw [fill=uuuuuu] (484.35,79.27) circle (1.5pt);
\draw [fill=uuuuuu] (527.31,79.27) circle (1.5pt);
\draw [fill=uuuuuu] (505.83,121.16) circle (1.5pt);
%Straight Lines [id:da5264853612851861] 
\draw    (569.71,37.38) -- (548.23,79.27) ;
%Straight Lines [id:da43104753821569464] 
\draw    (591.19,79.27) -- (548.23,79.27) ;
%Straight Lines [id:da45907015963794895] 
\draw  [dash pattern=on 1pt off 1.2pt]  (569.71,121.16) -- (548.23,79.27) ;
%Straight Lines [id:da6747836728503387] 
\draw    (569.71,37.38) -- (591.19,79.27) ;
%Straight Lines [id:da15339088370083043] 
\draw  [dash pattern=on 1pt off 1.2pt]  (591.19,79.27) -- (569.71,121.16) ;
%Straight Lines [id:da567132008650939] 
\draw  [dash pattern=on 1pt off 1.2pt]  (569.71,37.38) -- (569.71,121.16) ;
%4
\draw [fill=uuuuuu] (569.71,37.38) circle (1.5pt);
\draw [fill=uuuuuu] (548.23,79.27) circle (1.5pt);
\draw [fill=uuuuuu] (591.19,79.27) circle (1.5pt);
\draw [fill=uuuuuu] (569.71,121.16) circle (1.5pt);
%Straight Lines [id:da9107698645737115] 
\draw  [dash pattern=on 1pt off 1.2pt]  (390.26,170.26) -- (405.44,146.58) ;
%Straight Lines [id:da5208401667521037] 
\draw  [dash pattern=on 1pt off 1.2pt]  (390.26,170.26) -- (374.93,146.27) ;
%Straight Lines [id:da3577779791859341] 
\draw    (374.93,146.27) -- (405.44,146.58) ;
%1
\draw [fill=uuuuuu] (390.26,170.26) circle (1.5pt);
\draw [fill=uuuuuu] (405.44,146.58) circle (1.5pt);
\draw [fill=uuuuuu] (374.93,146.27) circle (1.5pt);
%Straight Lines [id:da6642170496213426] 
\draw  [dash pattern=on 1pt off 1.2pt]  (466.7,171.28) -- (481.88,147.61) ;
%Straight Lines [id:da10006510093958587] 
\draw [dash pattern=on 1pt off 1.2pt]   (466.7,171.28) -- (451.37,147.3) ;
%Straight Lines [id:da29972743949709746] 
\draw   (451.37,147.3) -- (481.88,147.61) ;
%2
\draw [fill=uuuuuu] (466.7,171.28) circle (1.5pt);
\draw [fill=uuuuuu] (481.88,147.61) circle (1.5pt);
\draw [fill=uuuuuu] (451.37,147.3) circle (1.5pt);
%Straight Lines [id:da49454440723172133] 
\draw  [dash pattern=on 1pt off 1.2pt]  (540.91,171.28) -- (556.09,147.61) ;
%Straight Lines [id:da14493573793517478] 
\draw  [dash pattern=on 1pt off 1.2pt]  (540.91,171.28) -- (525.57,147.3) ;
%Straight Lines [id:da6151281329690634] 
\draw   (525.57,147.3) -- (556.09,147.61) ;
%3
\draw [fill=uuuuuu] (540.91,171.28) circle (1.5pt);
\draw [fill=uuuuuu] (556.09,147.61) circle (1.5pt);
\draw [fill=uuuuuu] (525.57,147.3) circle (1.5pt);
%Straight Lines [id:da026619523158606606] 
\draw    (359.64,121.16) -- (374.93,146.27) ;
%Straight Lines [id:da36194011895320455] 
\draw    (359.64,121.16) -- (405.44,146.58) ;
%Straight Lines [id:da23937623540312147] 
\draw    (423.52,121.16) -- (374.93,146.27) ;
%Straight Lines [id:da3310292015407712] 
\draw    (423.52,121.16) -- (405.44,146.58) ;
%Straight Lines [id:da811263757916727] 
\draw    (359.64,121.16) -- (423.52,121.16) ;
%1
%Straight Lines [id:da7267760192573636] 
\draw    (445,79.27) -- (451.37,147.3) ;
%Straight Lines [id:da7161479904139472] 
\draw    (445,79.27) -- (481.88,147.61) ;
%Straight Lines [id:da6705649676489716] 
\draw    (484.35,79.27) -- (451.37,147.3) ;
%Straight Lines [id:da5630657136685038] 
\draw    (484.35,79.27) -- (481.88,147.61) ;
%Straight Lines [id:da9373169934754777] 
\draw    (445,79.27) -- (484.35,79.27) ;
%2
%Straight Lines [id:da3614024088418768] 
\draw    (505.83,121.16) -- (525.57,147.3) ;
%Straight Lines [id:da8034299010706911] 
\draw    (505.83,121.16) -- (556.09,147.61) ;
%Straight Lines [id:da5155309526323053] 
\draw    (569.71,121.16) -- (525.57,147.3) ;
%Straight Lines [id:da864870855228737] 
\draw    (569.71,121.16) -- (556.09,147.61) ;
%Straight Lines [id:da34804642551221177] 
\draw    (569.71,121.16) -- (505.83,121.16) ;
%3
%Straight Lines [id:da6195793277242756] 
\draw    (359.64,37.38) -- (423.52,37.38) ;
%Straight Lines [id:da45798715331253503] 
\draw    (338.16,79.27) -- (423.52,37.38) ;
%Straight Lines [id:da6663023536982144] 
\draw    (381.12,79.27) -- (423.52,37.38) ;
%1
%Straight Lines [id:da3674898751775195] 
\draw    (505.83,37.38) -- (569.71,37.38) ;
%Straight Lines [id:da2881148742754125] 
\draw    (505.83,37.38) -- (591.19,79.27) ;
%Straight Lines [id:da03570117007173024] 
\draw    (505.83,37.38) -- (548.23,79.27) ;
%
% Text Node
\draw (76,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (140,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (224,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_3$};
% Text Node
\draw (287,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_4$};
% Text Node
\draw (352,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (416,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (500,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_3$};
% Text Node
\draw (563,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_4$};
% Text Node
\draw (108,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_1$};
% Text Node
\draw (184,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_2$};
% Text Node
\draw (260,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_3$};
% Text Node
\draw (385,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_1$};
% Text Node
\draw (461,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_2$};
% Text Node
\draw (537,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_3$};

\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Straight Lines [id:da09638880018530749] 
\draw    (108.17,39.88) -- (82.16,82.57) ;
%Straight Lines [id:da12025112045473607] 
\draw    (134.19,82.57) -- (82.16,82.57) ;
%Straight Lines [id:da5812124696940135] 
\draw    (108.17,125.26) -- (82.16,82.57) ;
%Straight Lines [id:da44077181575402546] 
\draw    (108.17,39.88) -- (134.19,82.57) ;
%Straight Lines [id:da2844000667432709] 
\draw    (134.19,82.57) -- (108.17,125.26) ;
%Straight Lines [id:da5235541752183777] 
\draw    (108.17,39.88) -- (108.17,125.26) ;
%1
\draw [fill=uuuuuu] (108.17,39.88) circle (1.5pt);
\draw [fill=uuuuuu] (82.16,82.57) circle (1.5pt);
\draw [fill=uuuuuu] (134.19,82.57) circle (1.5pt);
\draw [fill=uuuuuu] (108.17,125.26) circle (1.5pt);
%Straight Lines [id:da4304783835527146] 
\draw    (194.02,40.9) -- (168,83.59) ;
%Straight Lines [id:da7525946221797508] 
\draw    (220.04,83.59) -- (168,83.59) ;
%Straight Lines [id:da6385210817381279] 
\draw    (194.02,126.28) -- (168,83.59) ;
%Straight Lines [id:da6814125541953386] 
\draw    (194.02,40.9) -- (220.04,83.59) ;
%Straight Lines [id:da6691399394982538] 
\draw    (220.04,83.59) -- (194.02,126.28) ;
%Straight Lines [id:da041571743600318234] 
\draw    (194.02,40.9) -- (194.02,126.28) ;
%2
\draw [fill=uuuuuu] (194.02,40.9) circle (1.5pt);
\draw [fill=uuuuuu] (168,83.59) circle (1.5pt);
\draw [fill=uuuuuu] (220.04,83.59) circle (1.5pt);
\draw [fill=uuuuuu] (194.02,126.28) circle (1.5pt);
%Straight Lines [id:da40653101825372384] 
\draw    (279.17,40.9) -- (253.16,83.59) ;
%Straight Lines [id:da6973251961317015] 
\draw    (305.19,83.59) -- (253.16,83.59) ;
%Straight Lines [id:da40926369388104256] 
\draw    (279.17,126.28) -- (253.16,83.59) ;
%Straight Lines [id:da12364861642962399] 
\draw    (279.17,40.9) -- (305.19,83.59) ;
%Straight Lines [id:da6847598367289642] 
\draw    (305.19,83.59) -- (279.17,126.28) ;
%Straight Lines [id:da6357241954348058] 
\draw    (279.17,40.9) -- (279.17,126.28) ;
%3
\draw [fill=uuuuuu] (279.17,40.9) circle (1.5pt);
\draw [fill=uuuuuu] (253.16,83.59) circle (1.5pt);
\draw [fill=uuuuuu] (305.19,83.59) circle (1.5pt);
\draw [fill=uuuuuu] (279.17,126.28) circle (1.5pt);
%Straight Lines [id:da9396148046035393] 
\draw    (127.19,163.28) -- (173.19,163.28) ;
%1
\draw [fill=uuuuuu] (127.19,163.28) circle (1.5pt);
\draw [fill=uuuuuu] (173.19,163.28) circle (1.5pt);
%Straight Lines [id:da6456243383230089] 
\draw    (216.19,163.28) -- (262.19,163.28) ;
%2
\draw [fill=uuuuuu] (216.19,163.28) circle (1.5pt);
\draw [fill=uuuuuu] (262.19,163.28) circle (1.5pt);
%Straight Lines [id:da7597198758818742] 
\draw  [dash pattern=on 1pt off 1.2pt]  (108.17,125.26) -- (127.19,163.28) ;
%Straight Lines [id:da8375757904604113] 
\draw  [dash pattern=on 1pt off 1.2pt]  (108.17,125.26) -- (173.19,163.28) ;
%Straight Lines [id:da2896304929982716] 
\draw  [dash pattern=on 1pt off 1.2pt]  (194.02,126.28) -- (127.19,163.28) ;
%Straight Lines [id:da11401973382623831] 
\draw  [dash pattern=on 1pt off 1.2pt]  (194.02,126.28) -- (173.19,163.28) ;
%Straight Lines [id:da11259379555987481] 
\draw  [dash pattern=on 1pt off 1.2pt]  (108.17,125.26) -- (194.02,126.28) ;
%1
%Straight Lines [id:da7290364871179751] 
\draw  [dash pattern=on 1pt off 1.2pt]  (279.17,126.28) -- (216.19,163.28) ;
%Straight Lines [id:da9914029135759126] 
\draw  [dash pattern=on 1pt off 1.2pt]  (279.17,126.28) -- (262.19,163.28) ;
%2
%Straight Lines [id:da7079557260852491] 
\draw  [dash pattern=on 1pt off 1.2pt]  (194.02,40.9) -- (108.17,39.88) ;
%Straight Lines [id:da04951134903183063] 
\draw   [dash pattern=on 1pt off 1.2pt] (194.02,40.9) -- (82.16,82.57) ;
%Straight Lines [id:da1918066967478791] 
\draw  [dash pattern=on 1pt off 1.2pt]  (194.02,40.9) -- (134.19,82.57) ;
%1
%Straight Lines [id:da5857821713106268] 
\draw [dash pattern=on 1pt off 1.2pt]   (279.17,40.9) -- (220.04,83.59) ;
%Straight Lines [id:da30000500127007124] 
\draw  [dash pattern=on 1pt off 1.2pt]  (253.16,83.59) -- (220.04,83.59) ;
%Curve Lines [id:da7002532824110237] 
\draw  [dash pattern=on 1pt off 1.2pt]  (220.04,83.59) .. controls (267.19,63.28) and (290.19,70.28) .. (305.19,83.59) ;
%2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da335613885104018] 
\draw    (369.17,39.96) -- (343.16,82.65) ;
%Straight Lines [id:da7660995883696433] 
\draw    (395.19,82.65) -- (343.16,82.65) ;
%Straight Lines [id:da7856198963344994] 
\draw   [dash pattern=on 1pt off 1.2pt] (369.17,125.34) -- (343.16,82.65) ;
%Straight Lines [id:da7411987412457188] 
\draw    (369.17,39.96) -- (395.19,82.65) ;
%Straight Lines [id:da64566145181648] 
\draw  [dash pattern=on 1pt off 1.2pt]  (395.19,82.65) -- (369.17,125.34) ;
%Straight Lines [id:da05890501541477966] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.17,39.96) -- (369.17,125.34) ;
%1
\draw [fill=uuuuuu] (369.17,39.96) circle (1.5pt);
\draw [fill=uuuuuu] (343.16,82.65) circle (1.5pt);
\draw [fill=uuuuuu] (395.19,82.65) circle (1.5pt);
\draw [fill=uuuuuu] (369.17,125.34) circle (1.5pt);
%Straight Lines [id:da21305982596519857] 
\draw  [dash pattern=on 1pt off 1.2pt]  (455.02,40.98) -- (429,83.67) ;
%Straight Lines [id:da13714410109341468] 
\draw [dash pattern=on 1pt off 1.2pt]   (481.04,83.67) -- (429,83.67) ;
%Straight Lines [id:da040878906802322756] 
\draw  [dash pattern=on 1pt off 1.2pt]  (455.02,126.36) -- (429,83.67) ;
%Straight Lines [id:da1049429418953085] 
\draw  [dash pattern=on 1pt off 1.2pt]  (455.02,40.98) -- (481.04,83.67) ;
%Straight Lines [id:da552459313431322] 
\draw  [dash pattern=on 1pt off 1.2pt]  (481.04,83.67) -- (455.02,126.36) ;
%Straight Lines [id:da3376872249692946] 
\draw  [dash pattern=on 1pt off 1.2pt]  (455.02,40.98) -- (455.02,126.36) ;
%2
\draw [fill=uuuuuu] (455.02,40.98) circle (1.5pt);
\draw [fill=uuuuuu] (429,83.67) circle (1.5pt);
\draw [fill=uuuuuu] (481.04,83.67) circle (1.5pt);
\draw [fill=uuuuuu] (455.02,126.36) circle (1.5pt);
%Straight Lines [id:da7236862640652353] 
\draw    (540.17,40.98) -- (514.16,83.67) ;
%Straight Lines [id:da7599561427434811] 
\draw    (566.19,83.67) -- (514.16,83.67) ;
%Straight Lines [id:da6725466064595116] 
\draw  [dash pattern=on 1pt off 1.2pt]  (540.17,126.36) -- (514.16,83.67) ;
%Straight Lines [id:da7782407596723846] 
\draw    (540.17,40.98) -- (566.19,83.67) ;
%Straight Lines [id:da033309267630183825] 
\draw  [dash pattern=on 1pt off 1.2pt]  (566.19,83.67) -- (540.17,126.36) ;
%Straight Lines [id:da5393236007899329] 
\draw  [dash pattern=on 1pt off 1.2pt]  (540.17,40.98) -- (540.17,126.36) ;
%3
\draw [fill=uuuuuu] (540.17,40.98) circle (1.5pt);
\draw [fill=uuuuuu] (514.16,83.67) circle (1.5pt);
\draw [fill=uuuuuu] (566.19,83.67) circle (1.5pt);
\draw [fill=uuuuuu] (540.17,126.36) circle (1.5pt);
%Straight Lines [id:da8630150996489732] 
\draw    (388.19,163.36) -- (434.19,163.36) ;
%1
\draw [fill=uuuuuu] (388.19,163.36) circle (1.5pt);
\draw [fill=uuuuuu] (434.19,163.36) circle (1.5pt);
%Straight Lines [id:da2739423591968897] 
\draw    (477.19,163.36) -- (523.19,163.36) ;
%2
\draw [fill=uuuuuu] (477.19,163.36) circle (1.5pt);
\draw [fill=uuuuuu] (523.19,163.36) circle (1.5pt);
%Straight Lines [id:da044487305764624674] 
\draw    (369.17,125.34) -- (388.19,163.36) ;
%Straight Lines [id:da15818517153894196] 
\draw    (369.17,125.34) -- (434.19,163.36) ;
%Straight Lines [id:da35687547561513067] 
\draw    (455.02,126.36) -- (388.19,163.36) ;
%Straight Lines [id:da943666638207963] 
\draw    (455.02,126.36) -- (434.19,163.36) ;
%Straight Lines [id:da42181250508952783] 
\draw    (369.17,125.34) -- (455.02,126.36) ;
%Straight Lines [id:da7293056402637597] 
\draw    (540.17,126.36) -- (477.19,163.36) ;
%Straight Lines [id:da34829789790504395] 
\draw    (540.17,126.36) -- (523.19,163.36) ;
%Straight Lines [id:da8245784270369036] 
\draw    (455.02,40.98) -- (369.17,39.96) ;
%Straight Lines [id:da6499682871390746] 
\draw    (455.02,40.98) -- (343.16,82.65) ;
%Straight Lines [id:da2877079531695075] 
\draw    (455.02,40.98) -- (395.19,82.65) ;
%Straight Lines [id:da5903590288414415] 
\draw    (540.17,40.98) -- (481.04,83.67) ;
%Straight Lines [id:da26109750397490084] 
\draw    (514.16,83.67) -- (481.04,83.67) ;
%Curve Lines [id:da47508653086267194] 
\draw    (481.04,83.67) .. controls (528.19,63.36) and (551.19,70.36) .. (566.19,83.67) ;
%
% Text Node
\draw (100.29,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (186.28,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (273.48,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_3$};
% Text Node
\draw (141,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$M_1$};
% Text Node
\draw (232,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$M_2$};
% Text Node
\draw (361.29,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (447.28,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (534.48,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_3$};
% Text Node
\draw (402,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$M_1$};
% Text Node
\draw (493,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$M_2$};
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Straight Lines [id:da09638880018530749] 
\draw    (108.17,39.88) -- (82.16,82.57) ;
%Straight Lines [id:da12025112045473607] 
\draw    (134.19,82.57) -- (82.16,82.57) ;
%Straight Lines [id:da5812124696940135] 
\draw    (108.17,125.26) -- (82.16,82.57) ;
%Straight Lines [id:da44077181575402546] 
\draw    (108.17,39.88) -- (134.19,82.57) ;
%Straight Lines [id:da2844000667432709] 
\draw    (134.19,82.57) -- (108.17,125.26) ;
%Straight Lines [id:da5235541752183777] 
\draw    (108.17,39.88) -- (108.17,125.26) ;
%1
\draw [fill=uuuuuu] (108.17,39.88) circle (1.5pt);
\draw [fill=uuuuuu] (82.16,82.57) circle (1.5pt);
\draw [fill=uuuuuu] (134.19,82.57) circle (1.5pt);
\draw [fill=uuuuuu] (108.17,125.26) circle (1.5pt);
%Straight Lines [id:da4304783835527146] 
\draw    (194.02,40.9) -- (168,83.59) ;
%Straight Lines [id:da7525946221797508] 
\draw    (220.04,83.59) -- (168,83.59) ;
%Straight Lines [id:da6385210817381279] 
\draw    (194.02,126.28) -- (168,83.59) ;
%Straight Lines [id:da6814125541953386] 
\draw    (194.02,40.9) -- (220.04,83.59) ;
%Straight Lines [id:da6691399394982538] 
\draw    (220.04,83.59) -- (194.02,126.28) ;
%Straight Lines [id:da041571743600318234] 
\draw    (194.02,40.9) -- (194.02,126.28) ;
%2
\draw [fill=uuuuuu] (194.02,40.9) circle (1.5pt);
\draw [fill=uuuuuu] (168,83.59) circle (1.5pt);
\draw [fill=uuuuuu] (220.04,83.59) circle (1.5pt);
\draw [fill=uuuuuu] (194.02,126.28) circle (1.5pt);
%Straight Lines [id:da40653101825372384] 
\draw    (279.17,40.9) -- (253.16,83.59) ;
%Straight Lines [id:da6973251961317015] 
\draw    (305.19,83.59) -- (253.16,83.59) ;
%Straight Lines [id:da40926369388104256] 
\draw    (279.17,126.28) -- (253.16,83.59) ;
%Straight Lines [id:da12364861642962399] 
\draw    (279.17,40.9) -- (305.19,83.59) ;
%Straight Lines [id:da6847598367289642] 
\draw    (305.19,83.59) -- (279.17,126.28) ;
%Straight Lines [id:da6357241954348058] 
\draw    (279.17,40.9) -- (279.17,126.28) ;
%3
\draw [fill=uuuuuu] (279.17,40.9) circle (1.5pt);
\draw [fill=uuuuuu] (253.16,83.59) circle (1.5pt);
\draw [fill=uuuuuu] (305.19,83.59) circle (1.5pt);
\draw [fill=uuuuuu] (279.17,126.28) circle (1.5pt);
%Straight Lines [id:da9396148046035393] 
\draw    (127.19,163.28) -- (173.19,163.28) ;
%1
\draw [fill=uuuuuu] (127.19,163.28) circle (1.5pt);
\draw [fill=uuuuuu] (173.19,163.28) circle (1.5pt);
%Straight Lines [id:da6456243383230089] 
\draw    (216.19,163.28) -- (262.19,163.28) ;
%2
\draw [fill=uuuuuu] (216.19,163.28) circle (1.5pt);
\draw [fill=uuuuuu] (262.19,163.28) circle (1.5pt);
%Straight Lines [id:da7597198758818742] 
\draw  [dash pattern=on 1pt off 1.2pt]  (134.19,82.57) -- (173.19,163.28) ;
%Straight Lines [id:da8375757904604113] 
\draw [dash pattern=on 1pt off 1.2pt]   (108.17,125.26) -- (173.19,163.28) ;
%Straight Lines [id:da2896304929982716] 
\draw [dash pattern=on 1pt off 1.2pt]   (82.16,82.57) -- (173.19,163.28) ;
%1
%Straight Lines [id:da7290364871179751] 
\draw [dash pattern=on 1pt off 1.2pt]   (194.02,126.28) -- (216.19,163.28) ;
%Straight Lines [id:da9914029135759126] 
\draw [dash pattern=on 1pt off 1.2pt]   (194.02,126.28) -- (262.19,163.28) ;
%2
%Straight Lines [id:da7079557260852491] 
\draw  [dash pattern=on 1pt off 1.2pt]  (194.02,40.9) -- (108.17,39.88) ;
%Straight Lines [id:da04951134903183063] 
\draw  [dash pattern=on 1pt off 1.2pt]  (168,83.59) -- (108.17,39.88) ;
%Straight Lines [id:da1918066967478791] 
\draw  [dash pattern=on 1pt off 1.2pt]  (220.04,83.59) -- (108.17,39.88) ;
%3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da335613885104018] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.17,39.96) -- (343.16,82.65) ;
%Straight Lines [id:da7660995883696433] 
\draw   (395.19,82.65) -- (343.16,82.65) ;
%Straight Lines [id:da7856198963344994] 
\draw    (369.17,125.34) -- (343.16,82.65) ;
%Straight Lines [id:da7411987412457188] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.17,39.96) -- (395.19,82.65) ;
%Straight Lines [id:da64566145181648] 
\draw    (395.19,82.65) -- (369.17,125.34) ;
%Straight Lines [id:da05890501541477966] 
\draw  [dash pattern=on 1pt off 1.2pt]  (369.17,39.96) -- (369.17,125.34) ;
%1
\draw [fill=uuuuuu] (369.17,39.96) circle (1.5pt);
\draw [fill=uuuuuu] (343.16,82.65) circle (1.5pt);
\draw [fill=uuuuuu] (395.19,82.65) circle (1.5pt);
\draw [fill=uuuuuu] (369.17,125.34) circle (1.5pt);
%Straight Lines [id:da21305982596519857] 
\draw    (455.02,40.98) -- (429,83.67) ;
%Straight Lines [id:da13714410109341468] 
\draw   (481.04,83.67) -- (429,83.67) ;
%Straight Lines [id:da040878906802322756] 
\draw  [dash pattern=on 1pt off 1.2pt]  (455.02,126.36) -- (429,83.67) ;
%Straight Lines [id:da1049429418953085] 
\draw    (455.02,40.98) -- (481.04,83.67) ;
%Straight Lines [id:da552459313431322] 
\draw  [dash pattern=on 1pt off 1.2pt]  (481.04,83.67) -- (455.02,126.36) ;
%Straight Lines [id:da3376872249692946] 
\draw  [dash pattern=on 1pt off 1.2pt]  (455.02,40.98) -- (455.02,126.36) ;
%2
\draw [fill=uuuuuu] (455.02,40.98) circle (1.5pt);
\draw [fill=uuuuuu] (429,83.67) circle (1.5pt);
\draw [fill=uuuuuu] (481.04,83.67) circle (1.5pt);
\draw [fill=uuuuuu] (455.02,126.36) circle (1.5pt);
%Straight Lines [id:da7236862640652353] 
\draw    (540.17,40.98) -- (514.16,83.67) ;
%Straight Lines [id:da7599561427434811] 
\draw    (566.19,83.67) -- (514.16,83.67) ;
%Straight Lines [id:da6725466064595116] 
\draw    (540.17,126.36) -- (514.16,83.67) ;
%Straight Lines [id:da7782407596723846] 
\draw    (540.17,40.98) -- (566.19,83.67) ;
%Straight Lines [id:da033309267630183825] 
\draw    (566.19,83.67) -- (540.17,126.36) ;
%Straight Lines [id:da5393236007899329] 
\draw    (540.17,40.98) -- (540.17,126.36) ;
%3
\draw [fill=uuuuuu] (540.17,40.98) circle (1.5pt);
\draw [fill=uuuuuu] (514.16,83.67) circle (1.5pt);
\draw [fill=uuuuuu] (566.19,83.67) circle (1.5pt);
\draw [fill=uuuuuu] (540.17,126.36) circle (1.5pt);
%Straight Lines [id:da8630150996489732] 
\draw  [dash pattern=on 1pt off 1.2pt]  (388.19,163.36) -- (434.19,163.36) ;
%1
\draw [fill=uuuuuu] (388.19,163.36) circle (1.5pt);
\draw [fill=uuuuuu] (434.19,163.36) circle (1.5pt);
%Straight Lines [id:da2739423591968897] 
\draw    (477.19,163.36) -- (523.19,163.36) ;
%2
\draw [fill=uuuuuu] (477.19,163.36) circle (1.5pt);
\draw [fill=uuuuuu] (523.19,163.36) circle (1.5pt);
%Straight Lines [id:da044487305764624674] 
\draw    (343.16,82.65) -- (434.19,163.36) ;
%Straight Lines [id:da15818517153894196] 
\draw    (369.17,125.34) -- (434.19,163.36) ;
%Straight Lines [id:da35687547561513067] 
\draw    (395.19,82.65) -- (434.19,163.36) ;
%Straight Lines [id:da7293056402637597] 
\draw    (455.02,126.36) -- (477.19,163.36) ;
%Straight Lines [id:da34829789790504395] 
\draw    (455.02,126.36) -- (523.19,163.36) ;
%Straight Lines [id:da8245784270369036] 
\draw    (455.02,40.98) -- (369.17,39.96) ;
%Straight Lines [id:da6499682871390746] 
\draw    (481.04,83.67) -- (369.17,39.96) ;
%Straight Lines [id:da2877079531695075] 
\draw    (429,83.67) -- (369.17,39.96) ;
%
% Text Node
\draw (100.29,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (186.28,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (273.48,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_3$};
% Text Node
\draw (141,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$M_1$};
% Text Node
\draw (232,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$M_2$};
% Text Node
\draw (361.29,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (447.28,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (534.48,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_3$};
% Text Node
\draw (402,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$M_1$};
% Text Node
\draw (493,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$M_2$};
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147

%Straight Lines [id:da09638880018530749] 
\draw    (139.11,26.38) -- (110.16,67.33) ;
%Straight Lines [id:da12025112045473607] 
\draw    (168.06,67.33) -- (110.16,67.33) ;
%Straight Lines [id:da5812124696940135] 
\draw    (139.11,108.28) -- (110.16,67.33) ;
%Straight Lines [id:da44077181575402546] 
\draw    (139.11,26.38) -- (168.06,67.33) ;
%Straight Lines [id:da2844000667432709] 
\draw    (168.06,67.33) -- (139.11,108.28) ;
%Straight Lines [id:da5235541752183777] 
\draw    (139.11,26.38) -- (139.11,108.28) ;
\draw [fill=uuuuuu] (139.11,26.38) circle (1.5pt);
\draw [fill=uuuuuu] (110.16,67.33) circle (1.5pt);
\draw [fill=uuuuuu] (168.06,67.33) circle (1.5pt);
\draw [fill=uuuuuu] (139.11,108.28) circle (1.5pt);
%Straight Lines [id:da4304783835527146] 
\draw    (225.18,26.38) -- (196.23,67.33) ;
%Straight Lines [id:da7525946221797508] 
\draw    (254.14,67.33) -- (196.23,67.33) ;
%Straight Lines [id:da6385210817381279] 
\draw    (225.18,108.28) -- (196.23,67.33) ;
%Straight Lines [id:da6814125541953386] 
\draw    (225.18,26.38) -- (254.14,67.33) ;
%Straight Lines [id:da6691399394982538] 
\draw    (254.14,67.33) -- (225.18,108.28) ;
%Straight Lines [id:da041571743600318234] 
\draw    (225.18,26.38) -- (225.18,108.28) ;
\draw [fill=uuuuuu] (225.18,26.38) circle (1.5pt);
\draw [fill=uuuuuu] (196.23,67.33) circle (1.5pt);
\draw [fill=uuuuuu] (254.14,67.33) circle (1.5pt);
\draw [fill=uuuuuu] (225.18,108.28) circle (1.5pt);
%Straight Lines [id:da07575554357549508] 
\draw    (94.27,67.32) -- (58.25,47.98) ;
%Straight Lines [id:da08261567475887777] 
\draw    (94.27,67.32) -- (59.07,89.09) ;
%Straight Lines [id:da8485809413221013] 
\draw    (59.07,89.09) -- (58.25,47.98) ;
\draw [fill=uuuuuu] (94.27,67.32) circle (1.5pt);
\draw [fill=uuuuuu] (58.25,47.98) circle (1.5pt);
\draw [fill=uuuuuu] (59.07,89.09) circle (1.5pt);
%Straight Lines [id:da6377125008929523] 
\draw    (275.41,67.22) -- (311.06,87.17) ;
%Straight Lines [id:da8566250271434712] 
\draw    (275.41,67.22) -- (311.02,46.05) ;
%Straight Lines [id:da6969507682979872] 
\draw    (311.02,46.05) -- (311.06,87.17) ;
\draw [fill=uuuuuu] (275.41,67.22) circle (1.5pt);
\draw [fill=uuuuuu] (311.06,87.17) circle (1.5pt);
\draw [fill=uuuuuu] (311.02,46.05) circle (1.5pt);
%Straight Lines [id:da9641322500478571] 
\draw  [dash pattern=on 1pt off 1.2pt]  (94.27,67.32) -- (110.16,67.33) ;
%Straight Lines [id:da14624021026792366] 
\draw  [dash pattern=on 1pt off 1.2pt]  (58.25,47.98) -- (110.16,67.33) ;
%Straight Lines [id:da22326063259317497] 
\draw  [dash pattern=on 1pt off 1.2pt]  (59.07,89.09) -- (110.16,67.33) ;
%Straight Lines [id:da20131569686749207] 
\draw   [dash pattern=on 1pt off 1.2pt] (254.14,67.33) -- (275.41,67.22) ;
%Straight Lines [id:da9238077330404177] 
\draw  [dash pattern=on 1pt off 1.2pt]  (225.18,26.38) -- (275.41,67.22) ;
%Straight Lines [id:da8503978023221088] 
\draw  [dash pattern=on 1pt off 1.2pt]  (225.18,108.28) -- (275.41,67.22) ;
%Straight Lines [id:da3537548420802976] 
\draw  [dash pattern=on 1pt off 1.2pt]  (139.11,26.38) -- (196.23,67.33) ;
%Straight Lines [id:da6030585763048859] 
\draw   [dash pattern=on 1pt off 1.2pt] (168.06,67.33) -- (196.23,67.33) ;
%Straight Lines [id:da8080992575271393] 
\draw  [dash pattern=on 1pt off 1.2pt]  (139.11,108.28) -- (196.23,67.33) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da2744207064993218] 
\draw [dash pattern=on 1pt off 1.2pt]   (423.24,25.55) -- (394.29,66.5) ;
%Straight Lines [id:da13916742701753426] 
\draw  [dash pattern=on 1pt off 1.2pt]  (452.19,66.5) -- (394.29,66.5) ;
%Straight Lines [id:da3177155501724236] 
\draw  [dash pattern=on 1pt off 1.2pt]  (423.24,107.45) -- (394.29,66.5) ;
%Straight Lines [id:da958451930274506] 
\draw    (423.24,25.55) -- (452.19,66.5) ;
%Straight Lines [id:da6634147231762544] 
\draw    (452.19,66.5) -- (423.24,107.45) ;
%Straight Lines [id:da13981300557942333] 
\draw    (423.24,25.55) -- (423.24,107.45) ;
\draw [fill=uuuuuu] (423.24,25.55) circle (1.5pt);
\draw [fill=uuuuuu] (394.29,66.5) circle (1.5pt);
\draw [fill=uuuuuu] (452.19,66.5) circle (1.5pt);
\draw [fill=uuuuuu] (423.24,107.45) circle (1.5pt);
%Straight Lines [id:da8639961887126566] 
\draw   [dash pattern=on 1pt off 1.2pt] (509.32,25.55) -- (480.37,66.5) ;
%Straight Lines [id:da03794633938142744] 
\draw  [dash pattern=on 1pt off 1.2pt]  (538.27,66.5) -- (480.37,66.5) ;
%Straight Lines [id:da7706316792472816] 
\draw   [dash pattern=on 1pt off 1.2pt] (509.32,107.45) -- (480.37,66.5) ;
%Straight Lines [id:da39329536646551455] 
\draw    (509.32,25.55) -- (538.27,66.5) ;
%Straight Lines [id:da7131861557501344] 
\draw    (538.27,66.5) -- (509.32,107.45) ;
%Straight Lines [id:da1049117785428979] 
\draw    (509.32,25.55) -- (509.32,107.45) ;
\draw [fill=uuuuuu] (509.32,25.55) circle (1.5pt);
\draw [fill=uuuuuu] (480.37,66.5) circle (1.5pt);
\draw [fill=uuuuuu] (538.27,66.5) circle (1.5pt);
\draw [fill=uuuuuu] (509.32,107.45) circle (1.5pt);
%Straight Lines [id:da10686727942778118] 
\draw    (378.41,66.49) -- (342.38,47.15) ;
%Straight Lines [id:da837535601066318] 
\draw    (378.41,66.49) -- (343.2,88.26) ;
%Straight Lines [id:da2878115794692304] 
\draw    (343.2,88.26) -- (342.38,47.15) ;
\draw [fill=uuuuuu] (378.41,66.49) circle (1.5pt);
\draw [fill=uuuuuu] (342.38,47.15) circle (1.5pt);
\draw [fill=uuuuuu] (343.2,88.26) circle (1.5pt);
%Straight Lines [id:da8857341396970473] 
\draw  [dash pattern=on 1pt off 1.2pt]  (559.54,66.4) -- (595.19,86.34) ;
%Straight Lines [id:da12483414490277167] 
\draw [dash pattern=on 1pt off 1.2pt]   (559.54,66.4) -- (595.16,45.22) ;
%Straight Lines [id:da039525028006045515] 
\draw  [dash pattern=on 1pt off 1.2pt]  (595.16,45.22) -- (595.19,86.34) ;
\draw [fill=uuuuuu] (559.54,66.4) circle (1.5pt);
\draw [fill=uuuuuu] (595.19,86.34) circle (1.5pt);
\draw [fill=uuuuuu] (595.16,45.22) circle (1.5pt);
%Straight Lines [id:da13729574848312676] 
\draw    (378.41,66.49) -- (394.29,66.5) ;
%Straight Lines [id:da009958764405633147] 
\draw    (342.38,47.15) -- (394.29,66.5) ;
%Straight Lines [id:da6305590275537292] 
\draw    (343.2,88.26) -- (394.29,66.5) ;
%Straight Lines [id:da4960610704100872] 
\draw    (538.27,66.5) -- (559.54,66.4) ;
%Straight Lines [id:da12587833388609626] 
\draw    (509.32,25.55) -- (559.54,66.4) ;
%Straight Lines [id:da05510477017221782] 
\draw    (509.32,107.45) -- (559.54,66.4) ;
%Straight Lines [id:da5530463027365686] 
\draw    (423.24,25.55) -- (480.37,66.5) ;
%Straight Lines [id:da5800621621048958] 
\draw    (452.19,66.5) -- (480.37,66.5) ;
%Straight Lines [id:da05705763001217834] 
\draw    (423.24,107.45) -- (480.37,66.5) ;

% Text Node
\draw (129,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (216,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (56,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_1$};
% Text Node
\draw (291,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_2$};
% Text Node
\draw (416,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (500,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (345,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_1$};
% Text Node
\draw (578,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_2$};
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,157); %set diagram left start at 0, and has height of 157

%Straight Lines [id:da09638880018530749] 
\draw    (139.11,26.38) -- (110.16,67.33) ;
%Straight Lines [id:da12025112045473607] 
\draw    (168.06,67.33) -- (110.16,67.33) ;
%Straight Lines [id:da5812124696940135] 
\draw    (139.11,108.28) -- (110.16,67.33) ;
%Straight Lines [id:da44077181575402546] 
\draw    (139.11,26.38) -- (168.06,67.33) ;
%Straight Lines [id:da2844000667432709] 
\draw    (168.06,67.33) -- (139.11,108.28) ;
%Straight Lines [id:da5235541752183777] 
\draw    (139.11,26.38) -- (139.11,108.28) ;
\draw [fill=uuuuuu] (139.11,26.38) circle (1.5pt);
\draw [fill=uuuuuu] (110.16,67.33) circle (1.5pt);
\draw [fill=uuuuuu] (168.06,67.33) circle (1.5pt);
\draw [fill=uuuuuu] (139.11,108.28) circle (1.5pt);
%Straight Lines [id:da4304783835527146] 
\draw    (225.18,26.38) -- (196.23,67.33) ;
%Straight Lines [id:da7525946221797508] 
\draw    (254.14,67.33) -- (196.23,67.33) ;
%Straight Lines [id:da6385210817381279] 
\draw    (225.18,108.28) -- (196.23,67.33) ;
%Straight Lines [id:da6814125541953386] 
\draw    (225.18,26.38) -- (254.14,67.33) ;
%Straight Lines [id:da6691399394982538] 
\draw    (254.14,67.33) -- (225.18,108.28) ;
%Straight Lines [id:da041571743600318234] 
\draw    (225.18,26.38) -- (225.18,108.28) ;
\draw [fill=uuuuuu] (225.18,26.38) circle (1.5pt);
\draw [fill=uuuuuu] (196.23,67.33) circle (1.5pt);
\draw [fill=uuuuuu] (254.14,67.33) circle (1.5pt);
\draw [fill=uuuuuu] (225.18,108.28) circle (1.5pt);
%Straight Lines [id:da07575554357549508] 
\draw    (47.23,45.41) -- (82.88,65.43) ;
%Straight Lines [id:da08261567475887777] 
\draw    (47.23,45.41) -- (82.84,24.31) ;
%Straight Lines [id:da8485809413221013] 
\draw    (82.84,24.31) -- (82.88,65.43) ;
\draw [fill=uuuuuu] (47.23,45.41) circle (1.5pt);
\draw [fill=uuuuuu] (82.88,65.43) circle (1.5pt);
\draw [fill=uuuuuu] (82.84,24.31) circle (1.5pt);
%Straight Lines [id:da6377125008929523] 
\draw    (317.04,45.6) -- (280.96,26.44) ;
%Straight Lines [id:da8566250271434712] 
\draw    (317.04,45.6) -- (281.89,67.55) ;
%Straight Lines [id:da6969507682979872] 
\draw    (281.89,67.55) -- (280.96,26.44) ;
\draw [fill=uuuuuu] (317.04,45.6) circle (1.5pt);
\draw [fill=uuuuuu] (280.96,26.44) circle (1.5pt);
\draw [fill=uuuuuu] (281.89,67.55) circle (1.5pt);
%Straight Lines [id:da9723398878140184] 
\draw  [dash pattern=on 1pt off 1.2pt]  (82.84,24.31) -- (139.11,26.38) ;
%Straight Lines [id:da4062580899189929] 
\draw  [dash pattern=on 1pt off 1.2pt]  (82.84,24.31) -- (110.16,67.33) ;
%Straight Lines [id:da6363049523332995] 
\draw  [dash pattern=on 1pt off 1.2pt]  (82.88,65.43) -- (139.11,26.38) ;
%Straight Lines [id:da4810075496677413] 
\draw  [dash pattern=on 1pt off 1.2pt]  (82.88,65.43) -- (110.16,67.33) ;
%Straight Lines [id:da6671804989407921] 
\draw [dash pattern=on 1pt off 1.2pt]   (225.18,26.38) -- (280.96,26.44) ;
%Straight Lines [id:da17169250391499258] 
\draw  [dash pattern=on 1pt off 1.2pt]  (254.14,67.33) -- (280.96,26.44) ;
%Straight Lines [id:da2660418441911514] 
\draw [dash pattern=on 1pt off 1.2pt]   (225.18,26.38) -- (281.89,67.55) ;
%Straight Lines [id:da8598230326703786] 
\draw  [dash pattern=on 1pt off 1.2pt]  (254.14,67.33) -- (281.89,67.55) ;
%Straight Lines [id:da5665689945343184] 
\draw  [dash pattern=on 1pt off 1.2pt]  (168.06,67.33) -- (196.23,67.33) ;
%Straight Lines [id:da5679148776084229] 
\draw  [dash pattern=on 1pt off 1.2pt]  (168.06,67.33) -- (225.18,108.28) ;
%Straight Lines [id:da7425355605936781] 
\draw  [dash pattern=on 1pt off 1.2pt]  (139.11,108.28) -- (196.23,67.33) ;
%Straight Lines [id:da2786291924037212] 
\draw  [dash pattern=on 1pt off 1.2pt]  (139.11,108.28) -- (225.18,108.28) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08057662970837765] 
\draw    (426.11,26.38) -- (397.16,67.33) ;
%Straight Lines [id:da9527784259356182] 
\draw  [dash pattern=on 1pt off 1.2pt]  (455.06,67.33) -- (397.16,67.33) ;
%Straight Lines [id:da7586386378383532] 
\draw  [dash pattern=on 1pt off 1.2pt]  (426.11,108.28) -- (397.16,67.33) ;
%Straight Lines [id:da19647336172671626] 
\draw  [dash pattern=on 1pt off 1.2pt]  (426.11,26.38) -- (455.06,67.33) ;
%Straight Lines [id:da38002020921573876] 
\draw    (455.06,67.33) -- (426.11,108.28) ;
%Straight Lines [id:da6904733049594218] 
\draw  [dash pattern=on 1pt off 1.2pt]  (426.11,26.38) -- (426.11,108.28) ;
\draw [fill=uuuuuu] (426.11,26.38) circle (1.5pt);
\draw [fill=uuuuuu] (397.16,67.33) circle (1.5pt);
\draw [fill=uuuuuu] (455.06,67.33) circle (1.5pt);
\draw [fill=uuuuuu] (426.11,108.28) circle (1.5pt);
%Straight Lines [id:da8215572276363552] 
\draw  [dash pattern=on 1pt off 1.2pt]  (512.18,26.38) -- (483.23,67.33) ;
%Straight Lines [id:da4498344033208188] 
\draw  [dash pattern=on 1pt off 1.2pt]  (541.14,67.33) -- (483.23,67.33) ;
%Straight Lines [id:da5162428791261748] 
\draw    (512.18,108.28) -- (483.23,67.33) ;
%Straight Lines [id:da8769953360362677] 
\draw    (512.18,26.38) -- (541.14,67.33) ;
%Straight Lines [id:da14599123688303828] 
\draw  [dash pattern=on 1pt off 1.2pt]  (541.14,67.33) -- (512.18,108.28) ;
%Straight Lines [id:da6926050729009079] 
\draw  [dash pattern=on 1pt off 1.2pt]  (512.18,26.38) -- (512.18,108.28) ;
\draw [fill=uuuuuu] (512.18,26.38) circle (1.5pt);
\draw [fill=uuuuuu] (541.14,67.33) circle (1.5pt);
\draw [fill=uuuuuu] (512.18,108.28) circle (1.5pt);
\draw [fill=uuuuuu] (483.23,67.33) circle (1.5pt);
%Straight Lines [id:da42808985408600875] 
\draw  [dash pattern=on 1pt off 1.2pt]  (334.23,45.41) -- (369.88,65.43) ;
%Straight Lines [id:da9072208650870053] 
\draw  [dash pattern=on 1pt off 1.2pt]  (334.23,45.41) -- (369.84,24.31) ;
%Straight Lines [id:da9634005367002172] 
\draw    (369.84,24.31) -- (369.88,65.43) ;
\draw [fill=uuuuuu] (334.23,45.41) circle (1.5pt);
\draw [fill=uuuuuu] (369.88,65.43) circle (1.5pt);
\draw [fill=uuuuuu] (369.84,24.31) circle (1.5pt);
%Straight Lines [id:da6552124885543302] 
\draw  [dash pattern=on 1pt off 1.2pt]  (604.04,45.6) -- (567.96,26.44) ;
%Straight Lines [id:da19646506166972655] 
\draw  [dash pattern=on 1pt off 1.2pt]  (604.04,45.6) -- (568.89,67.55) ;
%Straight Lines [id:da4620655643487801] 
\draw    (568.89,67.55) -- (567.96,26.44) ;
\draw [fill=uuuuuu] (604.04,45.6) circle (1.5pt);
\draw [fill=uuuuuu] (567.96,26.44) circle (1.5pt);
\draw [fill=uuuuuu] (568.89,67.55) circle (1.5pt);
%Straight Lines [id:da009450468425935998] 
\draw    (369.84,24.31) -- (426.11,26.38) ;
%Straight Lines [id:da5825121259495958] 
\draw    (369.84,24.31) -- (397.16,67.33) ;
%Straight Lines [id:da45179032015601517] 
\draw    (369.88,65.43) -- (426.11,26.38) ;
%Straight Lines [id:da4300603310968565] 
\draw    (369.88,65.43) -- (397.16,67.33) ;
%Straight Lines [id:da13141837533524647] 
\draw    (512.18,26.38) -- (567.96,26.44) ;
%Straight Lines [id:da7721222089988349] 
\draw    (541.14,67.33) -- (567.96,26.44) ;
%Straight Lines [id:da0010081400670043372] 
\draw    (512.18,26.38) -- (568.89,67.55) ;
%Straight Lines [id:da4950426497100817] 
\draw    (541.14,67.33) -- (568.89,67.55) ;
%Straight Lines [id:da0011067980408023814] 
\draw    (455.06,67.33) -- (483.23,67.33) ;
%Straight Lines [id:da966104452325836] 
\draw    (455.06,67.33) -- (512.18,108.28) ;
%Straight Lines [id:da5690178157261312] 
\draw    (426.11,108.28) -- (483.23,67.33) ;
%Straight Lines [id:da13265517682198458] 
\draw    (426.11,108.28) -- (512.18,108.28) ;

% Text Node
\draw (129,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (216,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (56,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_1$};
% Text Node
\draw (291,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_2$};
% Text Node
\draw (416,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (500,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (345,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_1$};
% Text Node
\draw (578,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_2$};
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,192); %set diagram left start at 0, and has height of 192

%Straight Lines [id:da09638880018530749] 
\draw    (187.11,28.38) -- (158.16,69.33) ;
%Straight Lines [id:da12025112045473607] 
\draw    (216.06,69.33) -- (158.16,69.33) ;
%Straight Lines [id:da5812124696940135] 
\draw    (187.11,110.28) -- (158.16,69.33) ;
%Straight Lines [id:da44077181575402546] 
\draw    (187.11,28.38) -- (216.06,69.33) ;
%Straight Lines [id:da2844000667432709] 
\draw    (216.06,69.33) -- (187.11,110.28) ;
%Straight Lines [id:da5235541752183777] 
\draw    (187.11,28.38) -- (187.11,110.28) ;
\draw [fill=uuuuuu] (187.11,28.38) circle (1.5pt);
\draw [fill=uuuuuu] (158.16,69.33) circle (1.5pt);
\draw [fill=uuuuuu] (216.06,69.33) circle (1.5pt);
\draw [fill=uuuuuu] (187.11,110.28) circle (1.5pt);
%Straight Lines [id:da4304783835527146] 
\draw    (273.18,28.38) -- (244.23,69.33) ;
%Straight Lines [id:da7525946221797508] 
\draw    (302.14,69.33) -- (244.23,69.33) ;
%Straight Lines [id:da6385210817381279] 
\draw    (273.18,110.28) -- (244.23,69.33) ;
%Straight Lines [id:da6814125541953386] 
\draw    (273.18,28.38) -- (302.14,69.33) ;
%Straight Lines [id:da6691399394982538] 
\draw    (302.14,69.33) -- (273.18,110.28) ;
%Straight Lines [id:da041571743600318234] 
\draw    (273.18,28.38) -- (273.18,110.28) ;
\draw [fill=uuuuuu] (273.18,28.38) circle (1.5pt);
\draw [fill=uuuuuu] (244.23,69.33) circle (1.5pt);
\draw [fill=uuuuuu] (302.14,69.33) circle (1.5pt);
\draw [fill=uuuuuu] (273.18,110.28) circle (1.5pt);
%Straight Lines [id:da07575554357549508] 
\draw    (95.23,47.41) -- (130.88,67.43) ;
%Straight Lines [id:da08261567475887777] 
\draw    (95.23,47.41) -- (130.84,26.31) ;
%Straight Lines [id:da8485809413221013] 
\draw    (130.84,26.31) -- (130.88,67.43) ;
\draw [fill=uuuuuu] (95.23,47.41) circle (1.5pt);
\draw [fill=uuuuuu] (130.88,67.43) circle (1.5pt);
\draw [fill=uuuuuu] (130.84,26.31) circle (1.5pt);
%Straight Lines [id:da6377125008929523] 
\draw    (232.14,165.05) -- (251.81,129.25) ;
%Straight Lines [id:da8566250271434712] 
\draw    (232.14,165.05) -- (210.69,129.6) ;
%Straight Lines [id:da6969507682979872] 
\draw    (210.69,129.6) -- (251.81,129.25) ;
\draw [fill=uuuuuu] (232.14,165.05) circle (1.5pt);
\draw [fill=uuuuuu] (251.81,129.25) circle (1.5pt);
\draw [fill=uuuuuu] (210.69,129.6) circle (1.5pt);
%Straight Lines [id:da9723398878140184] 
\draw  [dash pattern=on 1pt off 1.2pt]  (130.84,26.31) -- (187.11,28.38) ;
%Straight Lines [id:da4062580899189929] 
\draw  [dash pattern=on 1pt off 1.2pt]  (130.84,26.31) -- (158.16,69.33) ;
%Straight Lines [id:da6363049523332995] 
\draw  [dash pattern=on 1pt off 1.2pt]  (130.88,67.43) -- (187.11,28.38) ;
%Straight Lines [id:da4810075496677413] 
\draw [dash pattern=on 1pt off 1.2pt]   (130.88,67.43) -- (158.16,69.33) ;
%Straight Lines [id:da7783646890563165] 
\draw  [dash pattern=on 1pt off 1.2pt]  (187.11,110.28) -- (210.69,129.6) ;
%Straight Lines [id:da5270217425349402] 
\draw  [dash pattern=on 1pt off 1.2pt]  (187.11,110.28) -- (251.81,129.25) ;
%Straight Lines [id:da5331356945991659] 
\draw  [dash pattern=on 1pt off 1.2pt]  (273.18,110.28) -- (210.69,129.6) ;
%Straight Lines [id:da9861419452416456] 
\draw  [dash pattern=on 1pt off 1.2pt]  (273.18,110.28) -- (251.81,129.25) ;
%Straight Lines [id:da023223092302151693] 
\draw  [dash pattern=on 1pt off 1.2pt]  (273.18,110.28) -- (187.11,110.28) ;
%Straight Lines [id:da9802877389307032] 
\draw  [dash pattern=on 1pt off 1.2pt]  (244.23,69.33) -- (216.06,69.33) ;
%Straight Lines [id:da7671244711911402] 
\draw [dash pattern=on 1pt off 1.2pt]   (273.18,28.38) -- (216.06,69.33) ;
%Curve Lines [id:da7048618858841251] 
\draw  [dash pattern=on 1pt off 1.2pt]  (216.06,69.33) .. controls (258.19,51.28) and (286.19,56.28) .. (302.14,69.33) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da3874430134176856] 
\draw    (431.11,28.38) -- (402.16,69.33) ;
%Straight Lines [id:da014795375659299559] 
\draw  [dash pattern=on 1pt off 1.2pt]  (460.06,69.33) -- (402.16,69.33) ;
%Straight Lines [id:da890796127230383] 
\draw  [dash pattern=on 1pt off 1.2pt]  (431.11,110.28) -- (402.16,69.33) ;
%Straight Lines [id:da6016874899120601] 
\draw   [dash pattern=on 1pt off 1.2pt] (431.11,28.38) -- (460.06,69.33) ;
%Straight Lines [id:da5896806609643406] 
\draw  [dash pattern=on 1pt off 1.2pt]  (460.06,69.33) -- (431.11,110.28) ;
%Straight Lines [id:da41504185215552325] 
\draw  [dash pattern=on 1pt off 1.2pt]  (431.11,28.38) -- (431.11,110.28) ;
\draw [fill=uuuuuu] (431.11,28.38) circle (1.5pt);
\draw [fill=uuuuuu] (402.16,69.33) circle (1.5pt);
\draw [fill=uuuuuu] (460.06,69.33) circle (1.5pt);
\draw [fill=uuuuuu] (431.11,110.28) circle (1.5pt);
%Straight Lines [id:da45028192547160195] 
\draw    (517.18,28.38) -- (488.23,69.33) ;
%Straight Lines [id:da002571833169010551] 
\draw    (546.14,69.33) -- (488.23,69.33) ;
%Straight Lines [id:da0006760897837680968] 
\draw   [dash pattern=on 1pt off 1.2pt] (517.18,110.28) -- (488.23,69.33) ;
%Straight Lines [id:da8237263943801252] 
\draw    (517.18,28.38) -- (546.14,69.33) ;
%Straight Lines [id:da13240098351999952] 
\draw  [dash pattern=on 1pt off 1.2pt]  (546.14,69.33) -- (517.18,110.28) ;
%Straight Lines [id:da98302758141193] 
\draw  [dash pattern=on 1pt off 1.2pt]  (517.18,28.38) -- (517.18,110.28) ;
\draw [fill=uuuuuu] (517.18,28.38) circle (1.5pt);
\draw [fill=uuuuuu] (488.23,69.33) circle (1.5pt);
\draw [fill=uuuuuu] (546.14,69.33) circle (1.5pt);
\draw [fill=uuuuuu] (517.18,110.28) circle (1.5pt);
%Straight Lines [id:da540000476175239] 
\draw  [dash pattern=on 1pt off 1.2pt]  (339.23,47.41) -- (374.88,67.43) ;
%Straight Lines [id:da8344248104953] 
\draw [dash pattern=on 1pt off 1.2pt]   (339.23,47.41) -- (374.84,26.31) ;
%Straight Lines [id:da5332850027568243] 
\draw    (374.84,26.31) -- (374.88,67.43) ;
\draw [fill=uuuuuu] (339.23,47.41) circle (1.5pt);
\draw [fill=uuuuuu] (374.88,67.43) circle (1.5pt);
\draw [fill=uuuuuu] (374.84,26.31) circle (1.5pt);
%Straight Lines [id:da43558187410943483] 
\draw  [dash pattern=on 1pt off 1.2pt]  (476.14,165.05) -- (495.81,129.25) ;
%Straight Lines [id:da7527285685639913] 
\draw  [dash pattern=on 1pt off 1.2pt]  (476.14,165.05) -- (454.69,129.6) ;
%Straight Lines [id:da975448767901639] 
\draw    (454.69,129.6) -- (495.81,129.25) ;
\draw [fill=uuuuuu] (476.14,165.05) circle (1.5pt);
\draw [fill=uuuuuu] (495.81,129.25) circle (1.5pt);
\draw [fill=uuuuuu] (454.69,129.6) circle (1.5pt);
%Straight Lines [id:da6120369013728788] 
\draw    (374.84,26.31) -- (431.11,28.38) ;
%Straight Lines [id:da9798382072766461] 
\draw    (374.84,26.31) -- (402.16,69.33) ;
%Straight Lines [id:da7495455563091209] 
\draw    (374.88,67.43) -- (431.11,28.38) ;
%Straight Lines [id:da34725977379045503] 
\draw    (374.88,67.43) -- (402.16,69.33) ;
%Straight Lines [id:da3441182072790623] 
\draw    (431.11,110.28) -- (454.69,129.6) ;
%Straight Lines [id:da6267199071854919] 
\draw    (431.11,110.28) -- (495.81,129.25) ;
%Straight Lines [id:da4524959976518885] 
\draw    (517.18,110.28) -- (454.69,129.6) ;
%Straight Lines [id:da944577709964064] 
\draw    (517.18,110.28) -- (495.81,129.25) ;
%Straight Lines [id:da17656811287963037] 
\draw    (517.18,110.28) -- (431.11,110.28) ;
%Straight Lines [id:da960609455168475] 
\draw    (488.23,69.33) -- (460.06,69.33) ;
%Straight Lines [id:da7689105402936276] 
\draw    (517.18,28.38) -- (460.06,69.33) ;
%Curve Lines [id:da8762565634380293] 
\draw    (460.06,69.33) .. controls (502.19,51.28) and (530.19,56.28) .. (546.14,69.33) ;

% Text Node
\draw (166,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (275,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (109,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_1$};
% Text Node
\draw (223,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_2$};
% Text Node
\draw (410,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (519,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (353,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_1$};
% Text Node
\draw (467,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_2$};
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,222); %set diagram left start at 0, and has height of 222

%Straight Lines [id:da09638880018530749] 
\draw    (132.47,70.2) -- (101.16,107.67) ;
%Straight Lines [id:da12025112045473607] 
\draw    (163.79,107.67) -- (101.16,107.67) ;
%Straight Lines [id:da5812124696940135] 
\draw    (132.47,145.14) -- (101.16,107.67) ;
%Straight Lines [id:da44077181575402546] 
\draw    (132.47,70.2) -- (163.79,107.67) ;
%Straight Lines [id:da2844000667432709] 
\draw    (163.79,107.67) -- (132.47,145.14) ;
%Straight Lines [id:da5235541752183777] 
\draw    (132.47,70.2) -- (132.47,145.14) ;
\draw [fill=uuuuuu] (132.47,70.2) circle (1.5pt);
\draw [fill=uuuuuu] (163.79,107.67) circle (1.5pt);
\draw [fill=uuuuuu] (132.47,145.14) circle (1.5pt);
\draw [fill=uuuuuu] (101.16,107.67) circle (1.5pt);
%Straight Lines [id:da4304783835527146] 
\draw    (271.01,69.11) -- (239.7,106.58) ;
%Straight Lines [id:da7525946221797508] 
\draw    (302.33,106.58) -- (239.7,106.58) ;
%Straight Lines [id:da6385210817381279] 
\draw    (271.01,144.06) -- (239.7,106.58) ;
%Straight Lines [id:da6814125541953386] 
\draw    (271.01,69.11) -- (302.33,106.58) ;
%Straight Lines [id:da6691399394982538] 
\draw    (302.33,106.58) -- (271.01,144.06) ;
%Straight Lines [id:da041571743600318234] 
\draw    (271.01,69.11) -- (271.01,144.06) ;
\draw [fill=uuuuuu] (271.01,69.11) circle (1.5pt);
\draw [fill=uuuuuu] (302.33,106.58) circle (1.5pt);
\draw [fill=uuuuuu] (271.01,144.06) circle (1.5pt);
\draw [fill=uuuuuu] (239.7,106.58) circle (1.5pt);
%Straight Lines [id:da42808985408600875] 
\draw    (203.01,24.4) -- (181.78,51.21) ;
%Straight Lines [id:da9072208650870053] 
\draw    (203.01,24.4) -- (226.26,50.84) ;
%Straight Lines [id:da9634005367002172] 
\draw    (226.26,50.84) -- (181.78,51.21) ;
\draw [fill=uuuuuu] (203.01,24.4) circle (1.5pt);
\draw [fill=uuuuuu] (181.78,51.21) circle (1.5pt);
\draw [fill=uuuuuu] (226.26,50.84) circle (1.5pt);
%Straight Lines [id:da6202649290183042] 
\draw    (204.98,188.28) -- (226.31,161.55) ;
%Straight Lines [id:da5213722952061006] 
\draw    (204.98,188.28) -- (181.83,161.75) ;
%Straight Lines [id:da6612964548428928] 
\draw    (181.83,161.75) -- (226.31,161.55) ;
\draw [fill=uuuuuu] (204.98,188.28) circle (1.5pt);
\draw [fill=uuuuuu] (226.31,161.55) circle (1.5pt);
\draw [fill=uuuuuu] (181.83,161.75) circle (1.5pt);
%Straight Lines [id:da17232702816765189] 
\draw  [dash pattern=on 1pt off 1.2pt]  (181.78,51.21) -- (132.47,70.2) ;
%Straight Lines [id:da8744334347605669] 
\draw  [dash pattern=on 1pt off 1.2pt]  (226.26,50.84) -- (132.47,70.2) ;
%Straight Lines [id:da18478858983772906] 
\draw  [dash pattern=on 1pt off 1.2pt]  (181.78,51.21) -- (271.01,69.11) ;
%Straight Lines [id:da45335278516538313] 
\draw  [dash pattern=on 1pt off 1.2pt]  (226.26,50.84) -- (271.01,69.11) ;
%Straight Lines [id:da2671092177930281] 
\draw  [dash pattern=on 1pt off 1.2pt]  (132.47,70.2) -- (271.01,69.11) ;
%
%Straight Lines [id:da17498209064473325] 
\draw  [dash pattern=on 1pt off 1.2pt]  (132.47,145.14) -- (181.83,161.75) ;
%Straight Lines [id:da41543145043771257] 
\draw  [dash pattern=on 1pt off 1.2pt]  (132.47,145.14) -- (226.31,161.55) ;
%Straight Lines [id:da6360981498307132] 
\draw  [dash pattern=on 1pt off 1.2pt]  (271.01,144.06) -- (226.31,161.55) ;
%Straight Lines [id:da4485015344626222] 
\draw  [dash pattern=on 1pt off 1.2pt]  (271.01,144.06) -- (181.83,161.75) ;
%Straight Lines [id:da6414533041917145] 
\draw [dash pattern=on 1pt off 1.2pt]   (132.47,145.14) -- (271.01,144.06) ;
%
%Straight Lines [id:da34804065694542086] 
\draw  [dash pattern=on 1pt off 1.2pt]  (163.79,107.67) -- (239.7,106.58) ;
%Curve Lines [id:da7794757515244479] 
\draw  [dash pattern=on 1pt off 1.2pt]  (163.79,107.67) .. controls (203.19,78.28) and (264.19,87.28) .. (302.33,106.58) ;
%Curve Lines [id:da8185610655558611] 
\draw  [dash pattern=on 1pt off 1.2pt]  (101.16,107.67) .. controls (140.56,78.28) and (201.56,87.28) .. (239.7,106.58) ;
%Curve Lines [id:da2561416566778687] 
\draw  [dash pattern=on 1pt off 1.2pt]  (101.16,107.67) .. controls (141.19,125.28) and (267.19,129.28) .. (302.33,106.58) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da12265922248388561] 
\draw   [dash pattern=on 1pt off 1.2pt] (376.47,69.2) -- (345.16,106.67) ;
%Straight Lines [id:da19946064404146835] 
\draw    (407.79,106.67) -- (345.16,106.67) ;
%Straight Lines [id:da3482337278943721] 
\draw  [dash pattern=on 1pt off 1.2pt]  (376.47,144.14) -- (345.16,106.67) ;
%Straight Lines [id:da07419027279327506] 
\draw   [dash pattern=on 1pt off 1.2pt] (376.47,69.2) -- (407.79,106.67) ;
%Straight Lines [id:da6656824209239176] 
\draw  [dash pattern=on 1pt off 1.2pt]  (407.79,106.67) -- (376.47,144.14) ;
%Straight Lines [id:da8459248990309287] 
\draw  [dash pattern=on 1pt off 1.2pt]  (376.47,69.2) -- (376.47,144.14) ;
\draw [fill=uuuuuu] (376.47,69.2) circle (1.5pt);
\draw [fill=uuuuuu] (407.79,106.67) circle (1.5pt);
\draw [fill=uuuuuu] (376.47,144.14) circle (1.5pt);
\draw [fill=uuuuuu] (345.16,106.67) circle (1.5pt);
%Straight Lines [id:da6367026344422149] 
\draw   [dash pattern=on 1pt off 1.2pt] (515.01,68.11) -- (483.7,105.58) ;
%Straight Lines [id:da08006959318155293] 
\draw    (546.33,105.58) -- (483.7,105.58) ;
%Straight Lines [id:da22419209028428444] 
\draw  [dash pattern=on 1pt off 1.2pt]  (515.01,143.06) -- (483.7,105.58) ;
%Straight Lines [id:da20401836611800261] 
\draw  [dash pattern=on 1pt off 1.2pt]  (515.01,68.11) -- (546.33,105.58) ;
%Straight Lines [id:da8190336064181039] 
\draw  [dash pattern=on 1pt off 1.2pt]  (546.33,105.58) -- (515.01,143.06) ;
%Straight Lines [id:da57351725886991] 
\draw  [dash pattern=on 1pt off 1.2pt]  (515.01,68.11) -- (515.01,143.06) ;
\draw [fill=uuuuuu] (515.01,68.11) circle (1.5pt);
\draw [fill=uuuuuu] (546.33,105.58) circle (1.5pt);
\draw [fill=uuuuuu] (515.01,143.06) circle (1.5pt);
\draw [fill=uuuuuu] (483.7,105.58) circle (1.5pt);
%Straight Lines [id:da02535906667599086] 
\draw  [dash pattern=on 1pt off 1.2pt]  (447.01,23.4) -- (425.78,50.21) ;
%Straight Lines [id:da8245374298335315] 
\draw [dash pattern=on 1pt off 1.2pt]   (447.01,23.4) -- (470.26,49.84) ;
%Straight Lines [id:da38399490301546213] 
\draw    (470.26,49.84) -- (425.78,50.21) ;
\draw [fill=uuuuuu] (447.01,23.4) circle (1.5pt);
\draw [fill=uuuuuu] (425.78,50.21) circle (1.5pt);
\draw [fill=uuuuuu] (470.26,49.84) circle (1.5pt);
%Straight Lines [id:da8112625474880251] 
\draw  [dash pattern=on 1pt off 1.2pt]  (448.98,187.28) -- (470.31,160.55) ;
%Straight Lines [id:da4939536841419776] 
\draw  [dash pattern=on 1pt off 1.2pt]  (448.98,187.28) -- (425.83,160.75) ;
%Straight Lines [id:da29296970128244726] 
\draw    (425.83,160.75) -- (470.31,160.55) ;
\draw [fill=uuuuuu] (448.98,187.28) circle (1.5pt);
\draw [fill=uuuuuu] (470.31,160.55) circle (1.5pt);
\draw [fill=uuuuuu] (425.83,160.75) circle (1.5pt);
%Straight Lines [id:da8259073375320667] 
\draw    (425.78,50.21) -- (376.47,69.2) ;
%Straight Lines [id:da9121282631237395] 
\draw    (470.26,49.84) -- (376.47,69.2) ;
%Straight Lines [id:da4840451781745605] 
\draw    (425.78,50.21) -- (515.01,68.11) ;
%Straight Lines [id:da34149489040853176] 
\draw    (470.26,49.84) -- (515.01,68.11) ;
%Straight Lines [id:da08177712206288246] 
\draw    (376.47,69.2) -- (515.01,68.11) ;
%Straight Lines [id:da8939640109194857] 
\draw    (376.47,144.14) -- (425.83,160.75) ;
%Straight Lines [id:da814947620306351] 
\draw    (376.47,144.14) -- (470.31,160.55) ;
%Straight Lines [id:da9734140398414339] 
\draw    (515.01,143.06) -- (470.31,160.55) ;
%Straight Lines [id:da39733842581004586] 
\draw    (515.01,143.06) -- (425.83,160.75) ;
%Straight Lines [id:da22969551677542244] 
\draw    (376.47,144.14) -- (515.01,143.06) ;
%Straight Lines [id:da42941417665237225] 
\draw    (407.79,106.67) -- (483.7,105.58) ;
%Curve Lines [id:da0222679761067468] 
\draw    (407.79,106.67) .. controls (447.19,77.28) and (508.19,86.28) .. (546.33,105.58) ;
%Curve Lines [id:da3006409577423499] 
\draw    (345.16,106.67) .. controls (384.56,77.28) and (445.56,86.28) .. (483.7,105.58) ;
%Curve Lines [id:da37946297618654534] 
\draw    (345.16,106.67) .. controls (385.19,124.28) and (511.19,128.28) .. (546.33,105.58) ;

% Text Node
\draw (119.19,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (266.3,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (196,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_1$};
% Text Node
\draw (196,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_2$};
% Text Node
\draw (363.19,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (510.3,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (440,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_1$};
% Text Node
\draw (440,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T_2$};
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,157); %set diagram left start at 0, and has height of 157

%Straight Lines [id:da09638880018530749] 
\draw    (139.11,26.38) -- (110.16,67.33) ;
%Straight Lines [id:da12025112045473607] 
\draw    (168.06,67.33) -- (110.16,67.33) ;
%Straight Lines [id:da5812124696940135] 
\draw    (139.11,108.28) -- (110.16,67.33) ;
%Straight Lines [id:da44077181575402546] 
\draw    (139.11,26.38) -- (168.06,67.33) ;
%Straight Lines [id:da2844000667432709] 
\draw    (168.06,67.33) -- (139.11,108.28) ;
%Straight Lines [id:da5235541752183777] 
\draw    (139.11,26.38) -- (139.11,108.28) ;
\draw [fill=uuuuuu] (139.11,26.38) circle (1.5pt);
\draw [fill=uuuuuu] (110.16,67.33) circle (1.5pt);
\draw [fill=uuuuuu] (168.06,67.33) circle (1.5pt);
\draw [fill=uuuuuu] (139.11,108.28) circle (1.5pt);
%Straight Lines [id:da4304783835527146] 
\draw    (225.18,26.38) -- (196.23,67.33) ;
%Straight Lines [id:da7525946221797508] 
\draw    (254.14,67.33) -- (196.23,67.33) ;
%Straight Lines [id:da6385210817381279] 
\draw    (225.18,108.28) -- (196.23,67.33) ;
%Straight Lines [id:da6814125541953386] 
\draw    (225.18,26.38) -- (254.14,67.33) ;
%Straight Lines [id:da6691399394982538] 
\draw    (254.14,67.33) -- (225.18,108.28) ;
%Straight Lines [id:da041571743600318234] 
\draw    (225.18,26.38) -- (225.18,108.28) ;
\draw [fill=uuuuuu] (225.18,26.38) circle (1.5pt);
\draw [fill=uuuuuu] (196.23,67.33) circle (1.5pt);
\draw [fill=uuuuuu] (254.14,67.33) circle (1.5pt);
\draw [fill=uuuuuu] (225.18,108.28) circle (1.5pt);
%Straight Lines [id:da8485809413221013] 
\draw    (59.07,89.09) -- (58.25,47.98) ;
\draw [fill=uuuuuu] (59.07,89.09) circle (1.5pt);
\draw [fill=uuuuuu] (58.25,47.98) circle (1.5pt);
%Straight Lines [id:da6969507682979872] 
\draw    (311.02,46.05) -- (311.06,87.17) ;
\draw [fill=uuuuuu] (311.02,46.05) circle (1.5pt);
\draw [fill=uuuuuu] (311.06,87.17) circle (1.5pt);
%Straight Lines [id:da9641322500478571] 
\draw  [dash pattern=on 1pt off 1.2pt]  (58.25,47.98) -- (139.11,108.28) ;
%Straight Lines [id:da14624021026792366] 
\draw  [dash pattern=on 1pt off 1.2pt]  (58.25,47.98) -- (139.11,26.38) ;
%Straight Lines [id:da22326063259317497] 
\draw  [dash pattern=on 1pt off 1.2pt]  (58.25,47.98) -- (110.16,67.33) ;
%Straight Lines [id:da20131569686749207] 
\draw  [dash pattern=on 1pt off 1.2pt]  (254.14,67.33) -- (311.02,46.05) ;
%Straight Lines [id:da8503978023221088] 
\draw  [dash pattern=on 1pt off 1.2pt]  (254.14,67.33) -- (311.06,87.17) ;
%Straight Lines [id:da3537548420802976] 
\draw  [dash pattern=on 1pt off 1.2pt]  (168.06,67.33) -- (225.18,26.38) ;
%Straight Lines [id:da6030585763048859] 
\draw  [dash pattern=on 1pt off 1.2pt]  (168.06,67.33) -- (196.23,67.33) ;
%Straight Lines [id:da8080992575271393] 
\draw  [dash pattern=on 1pt off 1.2pt]  (168.06,67.33) -- (225.18,108.28) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da2744207064993218] 
\draw    (423.24,25.55) -- (394.29,66.5) ;
%Straight Lines [id:da13916742701753426] 
\draw   [dash pattern=on 1pt off 1.2pt] (452.19,66.5) -- (394.29,66.5) ;
%Straight Lines [id:da3177155501724236] 
\draw    (423.24,107.45) -- (394.29,66.5) ;
%Straight Lines [id:da958451930274506] 
\draw   [dash pattern=on 1pt off 1.2pt] (423.24,25.55) -- (452.19,66.5) ;
%Straight Lines [id:da6634147231762544] 
\draw  [dash pattern=on 1pt off 1.2pt]  (452.19,66.5) -- (423.24,107.45) ;
%Straight Lines [id:da13981300557942333] 
\draw    (423.24,25.55) -- (423.24,107.45) ;
\draw [fill=uuuuuu] (423.24,25.55) circle (1.5pt);
\draw [fill=uuuuuu] (394.29,66.5) circle (1.5pt);
\draw [fill=uuuuuu] (452.19,66.5) circle (1.5pt);
\draw [fill=uuuuuu] (423.24,107.45) circle (1.5pt);
%Straight Lines [id:da8639961887126566] 
\draw    (509.32,25.55) -- (480.37,66.5) ;
%Straight Lines [id:da03794633938142744] 
\draw  [dash pattern=on 1pt off 1.2pt]  (538.27,66.5) -- (480.37,66.5) ;
%Straight Lines [id:da7706316792472816] 
\draw    (509.32,107.45) -- (480.37,66.5) ;
%Straight Lines [id:da39329536646551455] 
\draw  [dash pattern=on 1pt off 1.2pt]  (509.32,25.55) -- (538.27,66.5) ;
%Straight Lines [id:da7131861557501344] 
\draw  [dash pattern=on 1pt off 1.2pt]  (538.27,66.5) -- (509.32,107.45) ;
%Straight Lines [id:da1049117785428979] 
\draw    (509.32,25.55) -- (509.32,107.45) ;
\draw [fill=uuuuuu] (509.32,25.55) circle (1.5pt);
\draw [fill=uuuuuu] (480.37,66.5) circle (1.5pt);
\draw [fill=uuuuuu] (538.27,66.5) circle (1.5pt);
\draw [fill=uuuuuu] (509.32,107.45) circle (1.5pt);
%Straight Lines [id:da2878115794692304] 
\draw   [dash pattern=on 1pt off 1.2pt] (343.2,88.26) -- (342.38,47.15) ;
\draw [fill=uuuuuu] (342.38,47.15) circle (1.5pt);
\draw [fill=uuuuuu] (343.2,88.26) circle (1.5pt);
%Straight Lines [id:da039525028006045515] 
\draw    (595.16,45.22) -- (595.19,86.34) ;
\draw [fill=uuuuuu] (595.19,86.34) circle (1.5pt);
\draw [fill=uuuuuu] (595.16,45.22) circle (1.5pt);
%Straight Lines [id:da13729574848312676] 
\draw    (342.38,47.15) -- (394.29,66.5) ;
%Straight Lines [id:da009958764405633147] 
\draw    (342.38,47.15) -- (423.24,25.55) ;
%Straight Lines [id:da6305590275537292] 
\draw    (342.38,47.15) -- (423.24,107.45) ;
%Straight Lines [id:da4960610704100872] 
\draw    (538.27,66.5) -- (595.16,45.22) ;
%Straight Lines [id:da12587833388609626] 
\draw    (538.27,66.5) -- (595.19,86.34) ;
%Straight Lines [id:da5530463027365686] 
\draw    (452.19,66.5) -- (509.32,25.55) ;
%Straight Lines [id:da5800621621048958] 
\draw    (452.19,66.5) -- (480.37,66.5) ;
%Straight Lines [id:da05705763001217834] 
\draw    (452.19,66.5) -- (509.32,107.45) ;

% Text Node
\draw (129,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (216,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (56,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$M_1$};
% Text Node
\draw (291,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$M_2$};
% Text Node
\draw (416,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (500,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (345,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$M_1$};
% Text Node
\draw (578,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$M_2$};
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Straight Lines [id:da025870616446886263] 
\draw    (83.98,61.24) -- (55,29.68) ;
%Straight Lines [id:da9139423558826756] 
\draw    (83.98,61.24) -- (55.1,96.1) ;
%Straight Lines [id:da7693232500850895] 
\draw    (55.1,96.1) -- (55,29.68) ;
%Straight Lines [id:da8352135386574364] 
\draw    (55,29.68) -- (125.71,61.29) ;
%Straight Lines [id:da04799379288221828] 
\draw    (55.1,96.1) -- (125.71,61.29) ;
%Straight Lines [id:da8138802097014879] 
\draw    (83.98,61.24) -- (125.71,61.29) ;
\draw [fill=uuuuuu] (83.98,61.24) circle (1.5pt);
\draw [fill=uuuuuu] (55,29.68) circle (1.5pt);
\draw [fill=uuuuuu] (55.1,96.1) circle (1.5pt);
\draw [fill=uuuuuu] (125.71,61.29) circle (1.5pt);
%Straight Lines [id:da7832931900945435] 
\draw    (176.97,60.63) -- (147.98,29.07) ;
%Straight Lines [id:da13748290066448887] 
\draw    (176.97,60.63) -- (148.09,95.49) ;
%Straight Lines [id:da2731667376825144] 
\draw    (148.09,95.49) -- (147.98,29.07) ;
%Straight Lines [id:da002155828437357732] 
\draw    (147.98,29.07) -- (218.7,60.67) ;
%Straight Lines [id:da8466093083121116] 
\draw    (148.09,95.49) -- (218.7,60.67) ;
%Straight Lines [id:da08918354608428736] 
\draw    (176.97,60.63) -- (218.7,60.67) ;
\draw [fill=uuuuuu] (176.97,60.63) circle (1.5pt);
\draw [fill=uuuuuu] (147.98,29.07) circle (1.5pt);
\draw [fill=uuuuuu] (148.09,95.49) circle (1.5pt);
\draw [fill=uuuuuu] (218.7,60.67) circle (1.5pt);
%Straight Lines [id:da9696084154643805] 
\draw    (268.23,60.63) -- (239.25,29.07) ;
%Straight Lines [id:da15880982703546676] 
\draw    (268.23,60.63) -- (239.35,95.49) ;
%Straight Lines [id:da9829756222818631] 
\draw    (239.35,95.49) -- (239.25,29.07) ;
%Straight Lines [id:da2131887551229914] 
\draw    (239.25,29.07) -- (309.96,60.67) ;
%Straight Lines [id:da257646507006442] 
\draw    (239.35,95.49) -- (309.96,60.67) ;
%Straight Lines [id:da4578323375065838] 
\draw    (268.23,60.63) -- (309.96,60.67) ;
\draw [fill=uuuuuu] (268.23,60.63) circle (1.5pt);
\draw [fill=uuuuuu] (239.25,29.07) circle (1.5pt);
\draw [fill=uuuuuu] (239.35,95.49) circle (1.5pt);
\draw [fill=uuuuuu] (309.96,60.67) circle (1.5pt);
%Straight Lines [id:da5747344326927513] 
\draw  [dash pattern=on 1pt off 1.2pt]  (55,29.68) -- (147.98,29.07) ;
%Straight Lines [id:da5541132528489878] 
\draw  [dash pattern=on 1pt off 1.2pt]  (55,29.68) -- (176.97,60.63) ;
%Straight Lines [id:da8251799148317658] 
\draw  [dash pattern=on 1pt off 1.2pt]  (125.71,61.29) -- (147.98,29.07) ;
%Straight Lines [id:da9417495142438093] 
\draw  [dash pattern=on 1pt off 1.2pt]  (125.71,61.29) -- (176.97,60.63) ;
%
%Straight Lines [id:da8741879450828982] 
\draw  [dash pattern=on 1pt off 1.2pt]  (218.7,60.67) -- (239.25,29.07) ;
%Straight Lines [id:da5190480995366396] 
\draw [dash pattern=on 1pt off 1.2pt]   (218.7,60.67) -- (268.23,60.63) ;
%Straight Lines [id:da725202170882387] 
\draw [dash pattern=on 1pt off 1.2pt]   (218.7,60.67) -- (239.35,95.49) ;
%Straight Lines [id:da1034200364944633] 
\draw [dash pattern=on 1pt off 1.2pt]   (148.09,95.49) -- (239.25,29.07) ;
%Straight Lines [id:da6720887047559745] 
\draw  [dash pattern=on 1pt off 1.2pt]  (148.09,95.49) -- (268.23,60.63) ;
%Straight Lines [id:da6960855092638898] 
\draw [dash pattern=on 1pt off 1.2pt]   (148.09,95.49) -- (239.35,95.49) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da33172730789755644] 
\draw    (372.35,61.24) -- (343.37,29.68) ;
%Straight Lines [id:da07619040133733535] 
\draw    (372.35,61.24) -- (343.47,96.1) ;
%Straight Lines [id:da2815076184886307] 
\draw    (343.47,96.1) -- (343.37,29.68) ;
%Straight Lines [id:da3391252817838437] 
\draw    (343.37,29.68) -- (414.08,61.29) ;
%Straight Lines [id:da3671945635004614] 
\draw    (343.47,96.1) -- (414.08,61.29) ;
%Straight Lines [id:da9574707736252683] 
\draw    (372.35,61.24) -- (414.08,61.29) ;
\draw [fill=uuuuuu] (372.35,61.24) circle (1.5pt);
\draw [fill=uuuuuu] (343.37,29.68) circle (1.5pt);
\draw [fill=uuuuuu] (343.47,96.1) circle (1.5pt);
\draw [fill=uuuuuu] (414.08,61.29) circle (1.5pt);
%Straight Lines [id:da26072513015616816] 
\draw    (465.34,60.63) -- (436.35,29.07) ;
%Straight Lines [id:da45972129799017414] 
\draw    (465.34,60.63) -- (436.46,95.49) ;
%Straight Lines [id:da4724841490279439] 
\draw    (436.46,95.49) -- (436.35,29.07) ;
%Straight Lines [id:da22809972945887425] 
\draw    (436.35,29.07) -- (507.07,60.67) ;
%Straight Lines [id:da8344554412451017] 
\draw    (436.46,95.49) -- (507.07,60.67) ;
%Straight Lines [id:da9660012837008105] 
\draw    (465.34,60.63) -- (507.07,60.67) ;
\draw [fill=uuuuuu] (465.34,60.63) circle (1.5pt);
\draw [fill=uuuuuu] (436.35,29.07) circle (1.5pt);
\draw [fill=uuuuuu] (436.46,95.49) circle (1.5pt);
\draw [fill=uuuuuu] (507.07,60.67) circle (1.5pt);
%Straight Lines [id:da8178678692981667] 
\draw    (556.6,60.63) -- (527.62,29.07) ;
%Straight Lines [id:da2619870179434125] 
\draw    (556.6,60.63) -- (527.72,95.49) ;
%Straight Lines [id:da3089204865309343] 
\draw    (527.72,95.49) -- (527.62,29.07) ;
%Straight Lines [id:da7760678281349196] 
\draw    (527.62,29.07) -- (598.33,60.67) ;
%Straight Lines [id:da02671570304593618] 
\draw    (527.72,95.49) -- (598.33,60.67) ;
%Straight Lines [id:da5784016048582294] 
\draw    (556.6,60.63) -- (598.33,60.67) ;
\draw [fill=uuuuuu] (556.6,60.63) circle (1.5pt);
\draw [fill=uuuuuu] (527.62,29.07) circle (1.5pt);
\draw [fill=uuuuuu] (527.72,95.49) circle (1.5pt);
\draw [fill=uuuuuu] (598.33,60.67) circle (1.5pt);
%Straight Lines [id:da8850183394166962] 
\draw  [dash pattern=on 1pt off 1.2pt]  (436.35,29.07) -- (527.62,29.07) ;
%Straight Lines [id:da7757605346968981] 
\draw  [dash pattern=on 1pt off 1.2pt]  (507.07,60.67) -- (527.62,29.07) ;
%Straight Lines [id:da24959286857860685] 
\draw  [dash pattern=on 1pt off 1.2pt]  (436.35,29.07) -- (556.6,60.63) ;
%Straight Lines [id:da5665049502969879] 
\draw  [dash pattern=on 1pt off 1.2pt]  (507.07,60.67) -- (556.6,60.63) ;
%
%Straight Lines [id:da8173241931200124] 
\draw  [dash pattern=on 1pt off 1.2pt]  (343.37,29.68) -- (465.34,60.63) ;
%Straight Lines [id:da20027577895050297] 
\draw  [dash pattern=on 1pt off 1.2pt]  (414.08,61.29) -- (465.34,60.63) ;
%Straight Lines [id:da5197834704655393] 
\draw  [dash pattern=on 1pt off 1.2pt]  (343.47,96.1) -- (465.34,60.63) ;
%Straight Lines [id:da3199069152045393] 
\draw  [dash pattern=on 1pt off 1.2pt]  (343.37,29.68) -- (436.46,95.49) ;
%Straight Lines [id:da3186609606350459] 
\draw  [dash pattern=on 1pt off 1.2pt]  (414.08,61.29) -- (436.46,95.49) ;
%Straight Lines [id:da5419582362839648] 
\draw  [dash pattern=on 1pt off 1.2pt]  (343.47,96.1) -- (436.46,95.49) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da14783847871269207] 
\draw    (85.7,193.25) -- (56.72,161.7) ;
%Straight Lines [id:da8593627076303874] 
\draw    (85.7,193.25) -- (56.82,228.11) ;
%Straight Lines [id:da3535664848252915] 
\draw    (56.82,228.11) -- (56.72,161.7) ;
%Straight Lines [id:da8385117462977443] 
\draw    (56.72,161.7) -- (127.43,193.3) ;
%Straight Lines [id:da42266784612787944] 
\draw    (56.82,228.11) -- (127.43,193.3) ;
%Straight Lines [id:da6223553595076683] 
\draw    (85.7,193.25) -- (127.43,193.3) ;
\draw [fill=uuuuuu] (85.7,193.25) circle (1.5pt);
\draw [fill=uuuuuu] (56.72,161.7) circle (1.5pt);
\draw [fill=uuuuuu] (56.82,228.11) circle (1.5pt);
\draw [fill=uuuuuu] (127.43,193.3) circle (1.5pt);
%Straight Lines [id:da7479105350033883] 
\draw    (178.69,192.64) -- (149.71,161.08) ;
%Straight Lines [id:da9508509427821059] 
\draw    (178.69,192.64) -- (149.81,227.5) ;
%Straight Lines [id:da7787699155755241] 
\draw    (149.81,227.5) -- (149.71,161.08) ;
%Straight Lines [id:da8826597732302672] 
\draw    (149.71,161.08) -- (220.42,192.69) ;
%Straight Lines [id:da6553956872678186] 
\draw    (149.81,227.5) -- (220.42,192.69) ;
%Straight Lines [id:da5122341835451185] 
\draw    (178.69,192.64) -- (220.42,192.69) ;
\draw [fill=uuuuuu] (178.69,192.64) circle (1.5pt);
\draw [fill=uuuuuu] (149.71,161.08) circle (1.5pt);
\draw [fill=uuuuuu] (149.81,227.5) circle (1.5pt);
\draw [fill=uuuuuu] (220.42,192.69) circle (1.5pt);
%Straight Lines [id:da7917267001599768] 
\draw    (269.95,192.64) -- (240.97,161.08) ;
%Straight Lines [id:da4825260872197443] 
\draw    (269.95,192.64) -- (241.07,227.5) ;
%Straight Lines [id:da7636167343379712] 
\draw    (241.07,227.5) -- (240.97,161.08) ;
%Straight Lines [id:da8543632488242994] 
\draw    (240.97,161.08) -- (311.69,192.69) ;
%Straight Lines [id:da18079748354532366] 
\draw    (241.07,227.5) -- (311.69,192.69) ;
%Straight Lines [id:da7594768063033448] 
\draw    (269.95,192.64) -- (311.69,192.69) ;
\draw [fill=uuuuuu] (269.95,192.64) circle (1.5pt);
\draw [fill=uuuuuu] (240.97,161.08) circle (1.5pt);
\draw [fill=uuuuuu] (241.07,227.5) circle (1.5pt);
\draw [fill=uuuuuu] (311.69,192.69) circle (1.5pt);
%Straight Lines [id:da3248092222510539] 
\draw  [dash pattern=on 1pt off 1.2pt]  (127.43,193.3) -- (149.71,161.08) ;
%Straight Lines [id:da8201319445481279] 
\draw  [dash pattern=on 1pt off 1.2pt]  (127.43,193.3) -- (178.69,192.64) ;
%Straight Lines [id:da38795806803062005] 
\draw  [dash pattern=on 1pt off 1.2pt]  (127.43,193.3) -- (149.81,227.5) ;
%
%Straight Lines [id:da22819285261680555] 
\draw  [dash pattern=on 1pt off 1.2pt]  (220.42,192.69) -- (240.97,161.08) ;
%Straight Lines [id:da5034589181227043] 
\draw  [dash pattern=on 1pt off 1.2pt]  (220.42,192.69) -- (269.95,192.64) ;
%Straight Lines [id:da911816197401935] 
\draw  [dash pattern=on 1pt off 1.2pt]  (220.42,192.69) -- (241.07,227.5) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da2764640035608379] 
\draw    (373.21,192.41) -- (344.23,160.85) ;
%Straight Lines [id:da24952782981456845] 
\draw    (373.21,192.41) -- (344.33,227.27) ;
%Straight Lines [id:da02968341053609702] 
\draw    (344.33,227.27) -- (344.23,160.85) ;
%Straight Lines [id:da5811402409997144] 
\draw    (344.23,160.85) -- (414.94,192.45) ;
%Straight Lines [id:da020852874051534798] 
\draw    (344.33,227.27) -- (414.94,192.45) ;
%Straight Lines [id:da7709496416204762] 
\draw    (373.21,192.41) -- (414.94,192.45) ;
\draw [fill=uuuuuu] (373.21,192.41) circle (1.5pt);
\draw [fill=uuuuuu] (344.23,160.85) circle (1.5pt);
\draw [fill=uuuuuu] (344.33,227.27) circle (1.5pt);
\draw [fill=uuuuuu] (414.94,192.45) circle (1.5pt);
%Straight Lines [id:da8861481113428051] 
\draw    (466.2,191.79) -- (437.21,160.24) ;
%Straight Lines [id:da058429856528613655] 
\draw    (466.2,191.79) -- (437.32,226.65) ;
%Straight Lines [id:da9595133185157763] 
\draw    (437.32,226.65) -- (437.21,160.24) ;
%Straight Lines [id:da9482158468632909] 
\draw    (437.21,160.24) -- (507.93,191.84) ;
%Straight Lines [id:da02848172203536281] 
\draw    (437.32,226.65) -- (507.93,191.84) ;
%Straight Lines [id:da8971390800402388] 
\draw    (466.2,191.79) -- (507.93,191.84) ;
\draw [fill=uuuuuu] (466.2,191.79) circle (1.5pt);
\draw [fill=uuuuuu] (437.21,160.24) circle (1.5pt);
\draw [fill=uuuuuu] (437.32,226.65) circle (1.5pt);
\draw [fill=uuuuuu] (507.93,191.84) circle (1.5pt);
%Straight Lines [id:da33848484804727264] 
\draw    (557.46,191.79) -- (528.48,160.24) ;
%Straight Lines [id:da8577816973480881] 
\draw    (557.46,191.79) -- (528.58,226.65) ;
%Straight Lines [id:da7177427087678963] 
\draw    (528.58,226.65) -- (528.48,160.24) ;
%Straight Lines [id:da8003586087399117] 
\draw    (528.48,160.24) -- (599.19,191.84) ;
%Straight Lines [id:da7908346285943237] 
\draw    (528.58,226.65) -- (599.19,191.84) ;
%Straight Lines [id:da7331812070363961] 
\draw    (557.46,191.79) -- (599.19,191.84) ;
\draw [fill=uuuuuu] (557.46,191.79) circle (1.5pt);
\draw [fill=uuuuuu] (528.48,160.24) circle (1.5pt);
\draw [fill=uuuuuu] (528.58,226.65) circle (1.5pt);
\draw [fill=uuuuuu] (599.19,191.84) circle (1.5pt);
%Straight Lines [id:da772791844637674] 
\draw  [dash pattern=on 1pt off 1.2pt]  (507.93,191.84) -- (528.48,160.24) ;
%Straight Lines [id:da3371084056601814] 
\draw  [dash pattern=on 1pt off 1.2pt]  (507.93,191.84) -- (557.46,191.79) ;
%Straight Lines [id:da5911190418423617] 
\draw  [dash pattern=on 1pt off 1.2pt]  (507.93,191.84) -- (528.58,226.65) ;
%Straight Lines [id:da9061640024020605] 
\draw   [dash pattern=on 1pt off 1.2pt] (344.23,160.85) -- (437.21,160.24) ;
%Straight Lines [id:da8488949676366833] 
\draw  [dash pattern=on 1pt off 1.2pt]  (414.94,192.45) -- (437.21,160.24) ;
%Straight Lines [id:da4975779667342448] 
\draw  [dash pattern=on 1pt off 1.2pt]  (344.33,227.27) -- (437.21,160.24) ;
%Straight Lines [id:da7324794930524956] 
\draw [dash pattern=on 1pt off 1.2pt]   (344.23,160.85) -- (466.2,191.79) ;
%Straight Lines [id:da7151060994281286] 
\draw [dash pattern=on 1pt off 1.2pt]   (414.94,192.45) -- (466.2,191.79) ;
%Straight Lines [id:da5891016271807628] 
\draw  [dash pattern=on 1pt off 1.2pt]  (344.33,227.27) -- (466.2,191.79) ;
%Straight Lines [id:da8564014895387844] 
\draw  [dash pattern=on 1pt off 1.2pt]  (344.23,160.85) -- (437.32,226.65) ;
%Straight Lines [id:da1095450120961814] 
\draw [dash pattern=on 1pt off 1.2pt]   (414.94,192.45) -- (437.32,226.65) ;
%Straight Lines [id:da31263342088044266] 
\draw [dash pattern=on 1pt off 1.2pt]   (344.33,227.27) -- (437.32,226.65) ;

%
% Text Node
\draw (77.34,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (174.61,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (264.99,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_3$};
% Text Node
\draw (372.59,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (466.42,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (558.53,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_3$};
% Text Node
\draw (81.64,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (175.47,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (269.3,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_3$};
% Text Node
\draw (371.73,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (469,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (561.11,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_3$};
% Text Node
\draw (149.16,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (443,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (149.16,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (443,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale = 0.9]
%uncomment if require: \path (0,164); %set diagram left start at 0, and has height of 164

%Straight Lines [id:da5688209662843491] 
\draw    (89.69,57.86) -- (128.01,58.06) ;
%Straight Lines [id:da3591829789037688] 
\draw    (70.1,89.11) -- (89.69,57.86) ;
%Straight Lines [id:da8526305035496857] 
\draw    (70.1,27) -- (89.69,57.86) ;
%Straight Lines [id:da7783245178699343] 
\draw    (70.1,27) -- (128.01,58.06) ;
%Straight Lines [id:da09352648768421568] 
\draw    (70.1,89.11) -- (128.01,58.06) ;
%Straight Lines [id:da6691675763575247] 
\draw    (70.1,27) -- (70.1,89.11) ;
\draw [fill=uuuuuu] (89.69,57.86) circle (1.5pt);
\draw [fill=uuuuuu] (128.01,58.06) circle (1.5pt);
\draw [fill=uuuuuu] (70.1,27) circle (1.5pt);
\draw [fill=uuuuuu] (70.1,89.11) circle (1.5pt);
%Straight Lines [id:da02065536098643772] 
\draw    (180.69,58.66) -- (219.01,58.86) ;
%Straight Lines [id:da43601819947354414] 
\draw    (161.1,89.92) -- (180.69,58.66) ;
%Straight Lines [id:da9490957968529066] 
\draw    (161.1,27.8) -- (180.69,58.66) ;
%Straight Lines [id:da1460065506579673] 
\draw    (161.1,27.8) -- (219.01,58.86) ;
%Straight Lines [id:da30478281973235744] 
\draw    (161.1,89.92) -- (219.01,58.86) ;
%Straight Lines [id:da9085142034796752] 
\draw    (161.1,27.8) -- (161.1,89.92) ;
\draw [fill=uuuuuu] (180.69,58.66) circle (1.5pt);
\draw [fill=uuuuuu] (219.01,58.86) circle (1.5pt);
\draw [fill=uuuuuu] (161.1,27.8) circle (1.5pt);
\draw [fill=uuuuuu] (161.1,89.92) circle (1.5pt);
%Straight Lines [id:da8881854144602939] 
\draw    (271.69,58.66) -- (310.01,58.86) ;
%Straight Lines [id:da5489844714725738] 
\draw    (252.1,89.92) -- (271.69,58.66) ;
%Straight Lines [id:da5886242358720155] 
\draw    (252.1,27.8) -- (271.69,58.66) ;
%Straight Lines [id:da16078283780951796] 
\draw    (252.1,27.8) -- (310.01,58.86) ;
%Straight Lines [id:da8737048358639368] 
\draw    (252.1,89.92) -- (310.01,58.86) ;
%Straight Lines [id:da47247416454482605] 
\draw    (252.1,27.8) -- (252.1,89.92) ;
\draw [fill=uuuuuu] (271.69,58.66) circle (1.5pt);
\draw [fill=uuuuuu] (310.01,58.86) circle (1.5pt);
\draw [fill=uuuuuu] (252.1,27.8) circle (1.5pt);
\draw [fill=uuuuuu] (252.1,89.92) circle (1.5pt);
%Straight Lines [id:da047937592074953406] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (128.01,58.06) -- (161.1,27.8) ;
%Straight Lines [id:da576025236295975] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (128.01,58.06) -- (180.69,58.66) ;
%Straight Lines [id:da8409670928850921] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (128.01,58.06) -- (161.1,89.92) ;
%
%Straight Lines [id:da5399977928074471] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (219.01,58.86) -- (252.1,27.8) ;
%Straight Lines [id:da0011703210044029522] 
\draw [dash pattern={on 1pt off 1.2pt}]   (219.01,58.86) -- (271.69,58.66) ;
%Straight Lines [id:da6015920715586576] 
\draw [dash pattern={on 1pt off 1.2pt}]   (219.01,58.86) -- (252.1,89.92) ;
%
%Straight Lines [id:da5621653896071002] 
\draw  [color = cyan]  (309.72,82.81) -- (310.23,58.89) ;
%Straight Lines [id:da16514280423351568] 
\draw  [color = cyan]  (325.76,95.66) -- (309.72,82.81) ;
%Straight Lines [id:da7181633796808644] 
\draw  [color = cyan]  (293.45,94.43) -- (309.72,82.81) ;
%Straight Lines [id:da11069041573723637] 
\draw  [color = cyan]  (293.45,94.43) -- (310.23,58.89) ;
%Straight Lines [id:da9378573128933874] 
\draw  [color = cyan]  (325.76,95.66) -- (310.23,58.89) ;
%Straight Lines [id:da3753864226609571] 
\draw  [color = cyan]  (293.74,93.98) -- (326.04,95.21) ;
\draw [fill=uuuuuu] (309.72,82.81) circle (1.5pt);
\draw [fill=red, color=red] (310.23,58.89) circle (1.5pt);
\draw [fill=uuuuuu] (293.74,93.98) circle (1.5pt);
\draw [fill=uuuuuu] (326.04,95.21) circle (1.5pt);
%Straight Lines [id:da1176801389924027] 
\draw  [color = cyan]  (69.91,112.5) -- (70.21,88.58) ;
%Straight Lines [id:da5662256399174108] 
\draw [color = cyan]   (86.07,125.18) -- (69.91,112.5) ;
%Straight Lines [id:da11979610495986504] 
\draw  [color = cyan]  (53.76,124.3) -- (69.91,112.5) ;
%Straight Lines [id:da15979458190963114] 
\draw  [color = cyan]  (53.76,124.3) -- (70.21,88.58) ;
%Straight Lines [id:da16093037598769722] 
\draw [color = cyan]   (86.07,125.18) -- (70.21,88.58) ;
%Straight Lines [id:da6428267533387682] 
\draw [color = cyan]   (54.04,123.84) -- (86.35,124.72) ;
\draw [fill=uuuuuu] (69.91,112.5) circle (1.5pt);
\draw [fill=red, color=red] (70.21,88.58) circle (1.5pt);
\draw [fill=uuuuuu] (54.04,123.84) circle (1.5pt);
\draw [fill=uuuuuu] (86.35,124.72) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da2931469702496141] 
\draw    (375.85,58.96) -- (414.16,59.16) ;
%Straight Lines [id:da9029965111752343] 
\draw    (356.25,90.21) -- (375.85,58.96) ;
%Straight Lines [id:da3585208616736557] 
\draw    (356.25,28.1) -- (375.85,58.96) ;
%Straight Lines [id:da6204003254826083] 
\draw    (356.25,28.1) -- (414.16,59.16) ;
%Straight Lines [id:da5624590268848348] 
\draw    (356.25,90.21) -- (414.16,59.16) ;
%Straight Lines [id:da4389962411038981] 
\draw    (356.25,28.1) -- (356.25,90.21) ;
\draw [fill=uuuuuu] (375.85,58.96) circle (1.5pt);
\draw [fill=red, color=red] (414.16,59.16) circle (1.5pt);
\draw [fill=uuuuuu] (356.25,28.1) circle (1.5pt);
\draw [fill=uuuuuu] (356.25,90.21) circle (1.5pt);
%Straight Lines [id:da8262691703153127] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (466.85,59.76) -- (505.16,59.96) ;
%Straight Lines [id:da24724562311759524] 
\draw  [color = cyan]  (447.25,91.02) -- (466.85,59.76) ;
%Straight Lines [id:da4014475988372943] 
\draw  [color = cyan]  (447.25,28.9) -- (466.85,59.76) ;
%Straight Lines [id:da19925956919308963] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (447.25,28.9) -- (505.16,59.96) ;
%Straight Lines [id:da8436819921412859] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (447.25,91.02) -- (505.16,59.96) ;
%Straight Lines [id:da5947868212727441] 
\draw  [color = cyan]  (447.25,28.9) -- (447.25,91.02) ;
\draw [fill=uuuuuu] (466.85,59.76) circle (1.5pt);
\draw [fill=uuuuuu] (505.16,59.96) circle (1.5pt);
\draw [fill=uuuuuu] (447.25,28.9) circle (1.5pt);
\draw [fill=uuuuuu] (447.25,91.02) circle (1.5pt);
%Straight Lines [id:da12686245877251312] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (557.85,59.76) -- (596.16,59.96) ;
%Straight Lines [id:da8429543301217202] 
\draw    (538.25,91.02) -- (557.85,59.76) ;
%Straight Lines [id:da12086902989706672] 
\draw    (538.25,28.9) -- (557.85,59.76) ;
%Straight Lines [id:da7591613584129213] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (538.25,28.9) -- (596.16,59.96) ;
%Straight Lines [id:da7350062581246233] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (538.25,91.02) -- (596.16,59.96) ;
%Straight Lines [id:da04627722020419722] 
\draw    (538.25,28.9) -- (538.25,91.02) ;
\draw [fill=uuuuuu] (557.85,59.76) circle (1.5pt);
\draw [fill=uuuuuu] (596.16,59.96) circle (1.5pt);
\draw [fill=uuuuuu] (538.25,28.9) circle (1.5pt);
\draw [fill=uuuuuu] (538.25,91.02) circle (1.5pt);
%Straight Lines [id:da3656692404431965] 
\draw  [color = cyan]  (414.16,59.16) -- (447.25,28.9) ;
%Straight Lines [id:da4219736132125751] 
\draw  [color = cyan]  (414.16,59.16) -- (466.85,59.76) ;
%Straight Lines [id:da10286488188884224] 
\draw  [color = cyan]  (414.16,59.16) -- (447.25,91.02) ;
%
%Straight Lines [id:da47822213743315745] 
\draw    (505.16,59.96) -- (538.25,28.9) ;
%Straight Lines [id:da6565817334559643] 
\draw    (505.16,59.96) -- (557.85,59.76) ;
%Straight Lines [id:da959873217978958] 
\draw    (505.16,59.96) -- (538.25,91.02) ;
%
%Straight Lines [id:da9322255491452318] 
\draw    (595.87,83.91) -- (596.39,59.99) ;
%Straight Lines [id:da7669775333574416] 
\draw    (611.91,96.76) -- (595.87,83.91) ;
%Straight Lines [id:da7388066760550822] 
\draw    (579.61,95.53) -- (595.87,83.91) ;
%Straight Lines [id:da15578143233820696] 
\draw    (579.61,95.53) -- (596.39,59.99) ;
%Straight Lines [id:da09180886171021907] 
\draw    (611.91,96.76) -- (596.39,59.99) ;
%Straight Lines [id:da5782469084486397] 
\draw    (579.89,95.08) -- (612.19,96.31) ;
\draw [fill=uuuuuu] (595.87,83.91) circle (1.5pt);
\draw [fill=uuuuuu] (596.39,59.99) circle (1.5pt);
\draw [fill=uuuuuu] (579.89,95.08) circle (1.5pt);
\draw [fill=uuuuuu] (612.19,96.31) circle (1.5pt);
%Straight Lines [id:da5563449924444914] 
\draw  [color = cyan]  (356.06,113.6) -- (356.36,89.68) ;
%Straight Lines [id:da15217056713292876] 
\draw  [color = cyan]  (372.22,126.28) -- (356.06,113.6) ;
%Straight Lines [id:da9790408994199318] 
\draw [color = cyan]   (339.91,125.4) -- (356.06,113.6) ;
%Straight Lines [id:da2340595609238605] 
\draw  [color = cyan]  (339.91,125.4) -- (356.36,89.68) ;
%Straight Lines [id:da9537055741226628] 
\draw  [color = cyan]  (372.22,126.28) -- (356.36,89.68) ;
%Straight Lines [id:da6494333043455829] 
\draw [color = cyan]   (340.19,124.94) -- (372.5,125.82) ;
\draw [fill=uuuuuu] (356.06,113.6) circle (1.5pt);
\draw [fill=red, color=red]  (356.36,89.68) circle (1.5pt);
\draw [fill=uuuuuu] (340.19,124.94) circle (1.5pt);
\draw [fill=uuuuuu] (372.5,125.82) circle (1.5pt);
\draw [fill=red, color=red] (414.16,59.16) circle (1.5pt);
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.9]
%uncomment if require: \path (0,164); %set diagram left start at 0, and has height of 164
%Straight Lines [id:da523047101554371] 
\draw  [color = cyan]  (70.74,117.98) -- (105.19,118.28) ;
%Straight Lines [id:da6085821374782932] 
\draw  [color = cyan]  (70.74,117.98) -- (70.1,89.11) ;
%Straight Lines [id:da24845662849315509] 
\draw  [color = cyan]  (70.74,117.98) -- (89.69,57.86) ;
%Straight Lines [id:da4169848620095311] 
\draw [color = cyan]   (105.19,118.28) -- (70.1,89.11) ;
%Straight Lines [id:da8238284545736085] 
\draw  [color = cyan]  (105.19,118.28) -- (89.69,57.86) ;
\draw [fill=uuuuuu] (70.74,117.98) circle (1.5pt);
\draw [fill=uuuuuu] (105.19,118.28) circle (1.5pt);
%%%%%
%Straight Lines [id:da7560063722958619] 
\draw  [color = cyan]  (356.74,119.98) -- (391.19,120.28) ;
%Straight Lines [id:da8896554279572404] 
\draw  [color = cyan]  (356.74,119.98) -- (356.25,90.21) ;
%Straight Lines [id:da7679419400484564] 
\draw  [color = cyan]  (356.74,119.98) -- (375.69,59.86) ;
%Straight Lines [id:da1737954668541093] 
\draw  [color = cyan]  (391.19,120.28) -- (356.25,90.21) ;
%Straight Lines [id:da06432830943536993] 
\draw  [color = cyan]  (391.19,120.28) -- (375.69,59.86) ;
\draw [fill=uuuuuu] (356.74,119.98) circle (1.5pt);
\draw [fill=uuuuuu] (391.19,120.28) circle (1.5pt);
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da5688209662843491] 
\draw    (89.69,57.86) -- (128.01,58.06) ;
%Straight Lines [id:da3591829789037688] 
\draw    (70.1,89.11) -- (89.69,57.86) ;
%Straight Lines [id:da8526305035496857] 
\draw    (70.1,27) -- (89.69,57.86) ;
%Straight Lines [id:da7783245178699343] 
\draw    (70.1,27) -- (128.01,58.06) ;
%Straight Lines [id:da09352648768421568] 
\draw    (70.1,89.11) -- (128.01,58.06) ;
%Straight Lines [id:da6691675763575247] 
\draw    (70.1,27) -- (70.1,89.11) ;
\draw [fill=red, color=red] (89.69,57.86) circle (1.5pt);
\draw [fill=uuuuuu] (128.01,58.06) circle (1.5pt);
\draw [fill=uuuuuu] (70.1,27) circle (1.5pt);
\draw [fill=red, color=red] (70.1,89.11) circle (1.5pt);
%Straight Lines [id:da02065536098643772] 
\draw    (180.69,58.66) -- (219.01,58.86) ;
%Straight Lines [id:da43601819947354414] 
\draw    (161.1,89.92) -- (180.69,58.66) ;
%Straight Lines [id:da9490957968529066] 
\draw    (161.1,27.8) -- (180.69,58.66) ;
%Straight Lines [id:da1460065506579673] 
\draw    (161.1,27.8) -- (219.01,58.86) ;
%Straight Lines [id:da30478281973235744] 
\draw    (161.1,89.92) -- (219.01,58.86) ;
%Straight Lines [id:da9085142034796752] 
\draw    (161.1,27.8) -- (161.1,89.92) ;
\draw [fill=uuuuuu] (180.69,58.66) circle (1.5pt);
\draw [fill=uuuuuu] (219.01,58.86) circle (1.5pt);
\draw [fill=uuuuuu] (161.1,27.8) circle (1.5pt);
\draw [fill=uuuuuu] (161.1,89.92) circle (1.5pt);
%Straight Lines [id:da8881854144602939] 
\draw    (271.69,58.66) -- (310.01,58.86) ;
%Straight Lines [id:da5489844714725738] 
\draw    (252.1,89.92) -- (271.69,58.66) ;
%Straight Lines [id:da5886242358720155] 
\draw    (252.1,27.8) -- (271.69,58.66) ;
%Straight Lines [id:da16078283780951796] 
\draw    (252.1,27.8) -- (310.01,58.86) ;
%Straight Lines [id:da8737048358639368] 
\draw    (252.1,89.92) -- (310.01,58.86) ;
%Straight Lines [id:da47247416454482605] 
\draw    (252.1,27.8) -- (252.1,89.92) ;
\draw [fill=uuuuuu] (271.69,58.66) circle (1.5pt);
\draw [fill=uuuuuu] (310.01,58.86) circle (1.5pt);
\draw [fill=uuuuuu] (252.1,27.8) circle (1.5pt);
\draw [fill=uuuuuu] (252.1,89.92) circle (1.5pt);
%Straight Lines [id:da047937592074953406] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (128.01,58.06) -- (161.1,27.8) ;
%Straight Lines [id:da576025236295975] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (128.01,58.06) -- (180.69,58.66) ;
%Straight Lines [id:da8409670928850921] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (128.01,58.06) -- (161.1,89.92) ;
%
%Straight Lines [id:da5399977928074471] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (219.01,58.86) -- (252.1,27.8) ;
%Straight Lines [id:da0011703210044029522] 
\draw [dash pattern={on 1pt off 1.2pt}]   (219.01,58.86) -- (271.69,58.66) ;
%Straight Lines [id:da6015920715586576] 
\draw [dash pattern={on 1pt off 1.2pt}]   (219.01,58.86) -- (252.1,89.92) ;
%
%Straight Lines [id:da5621653896071002] 
\draw  [color = cyan]  (309.72,82.81) -- (310.23,58.89) ;
%Straight Lines [id:da16514280423351568] 
\draw  [color = cyan]  (325.76,95.66) -- (309.72,82.81) ;
%Straight Lines [id:da7181633796808644] 
\draw  [color = cyan]  (293.45,94.43) -- (309.72,82.81) ;
%Straight Lines [id:da11069041573723637] 
\draw  [color = cyan]  (293.45,94.43) -- (310.23,58.89) ;
%Straight Lines [id:da9378573128933874] 
\draw  [color = cyan]  (325.76,95.66) -- (310.23,58.89) ;
%Straight Lines [id:da3753864226609571] 
\draw  [color = cyan]  (293.74,93.98) -- (326.04,95.21) ;
\draw [fill=uuuuuu] (309.72,82.81) circle (1.5pt);
\draw [fill=red, color=red] (310.23,58.89) circle (1.5pt);
\draw [fill=uuuuuu] (293.74,93.98) circle (1.5pt);
\draw [fill=uuuuuu] (326.04,95.21) circle (1.5pt);
% %Straight Lines [id:da1176801389924027] 
% \draw  [color = cyan]  (69.91,112.5) -- (70.21,88.58) ;
% %Straight Lines [id:da5662256399174108] 
% \draw [color = cyan]   (86.07,125.18) -- (69.91,112.5) ;
% %Straight Lines [id:da11979610495986504] 
% \draw  [color = cyan]  (53.76,124.3) -- (69.91,112.5) ;
% %Straight Lines [id:da15979458190963114] 
% \draw  [color = cyan]  (53.76,124.3) -- (70.21,88.58) ;
% %Straight Lines [id:da16093037598769722] 
% \draw [color = cyan]   (86.07,125.18) -- (70.21,88.58) ;
% %Straight Lines [id:da6428267533387682] 
% \draw [color = cyan]   (54.04,123.84) -- (86.35,124.72) ;
% %
% \draw [fill=uuuuuu] (69.91,112.5) circle (1.5pt);
% \draw [fill=red, color=red] (70.21,88.58) circle (1.5pt);
% \draw [fill=uuuuuu] (54.04,123.84) circle (1.5pt);
% \draw [fill=uuuuuu] (86.35,124.72) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da2931469702496141] 
\draw    (375.85,58.96) -- (414.16,59.16) ;
%Straight Lines [id:da9029965111752343] 
\draw    (356.25,90.21) -- (375.85,58.96) ;
%Straight Lines [id:da3585208616736557] 
\draw    (356.25,28.1) -- (375.85,58.96) ;
%Straight Lines [id:da6204003254826083] 
\draw    (356.25,28.1) -- (414.16,59.16) ;
%Straight Lines [id:da5624590268848348] 
\draw    (356.25,90.21) -- (414.16,59.16) ;
%Straight Lines [id:da4389962411038981] 
\draw    (356.25,28.1) -- (356.25,90.21) ;
\draw [fill=red, color=red] (375.85,58.96) circle (1.5pt);
\draw [fill=red, color=red] (414.16,59.16) circle (1.5pt);
\draw [fill=uuuuuu] (356.25,28.1) circle (1.5pt);
\draw [fill=red, color=red] (356.25,90.21) circle (1.5pt);
%Straight Lines [id:da8262691703153127] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (466.85,59.76) -- (505.16,59.96) ;
%Straight Lines [id:da24724562311759524] 
\draw  [color = cyan]  (447.25,91.02) -- (466.85,59.76) ;
%Straight Lines [id:da4014475988372943] 
\draw  [color = cyan]  (447.25,28.9) -- (466.85,59.76) ;
%Straight Lines [id:da19925956919308963] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (447.25,28.9) -- (505.16,59.96) ;
%Straight Lines [id:da8436819921412859] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (447.25,91.02) -- (505.16,59.96) ;
%Straight Lines [id:da5947868212727441] 
\draw  [color = cyan]  (447.25,28.9) -- (447.25,91.02) ;
\draw [fill=uuuuuu] (466.85,59.76) circle (1.5pt);
\draw [fill=uuuuuu] (505.16,59.96) circle (1.5pt);
\draw [fill=uuuuuu] (447.25,28.9) circle (1.5pt);
\draw [fill=uuuuuu] (447.25,91.02) circle (1.5pt);
%Straight Lines [id:da12686245877251312] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (557.85,59.76) -- (596.16,59.96) ;
%Straight Lines [id:da8429543301217202] 
\draw    (538.25,91.02) -- (557.85,59.76) ;
%Straight Lines [id:da12086902989706672] 
\draw    (538.25,28.9) -- (557.85,59.76) ;
%Straight Lines [id:da7591613584129213] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (538.25,28.9) -- (596.16,59.96) ;
%Straight Lines [id:da7350062581246233] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (538.25,91.02) -- (596.16,59.96) ;
%Straight Lines [id:da04627722020419722] 
\draw    (538.25,28.9) -- (538.25,91.02) ;
\draw [fill=uuuuuu] (557.85,59.76) circle (1.5pt);
\draw [fill=uuuuuu] (596.16,59.96) circle (1.5pt);
\draw [fill=uuuuuu] (538.25,28.9) circle (1.5pt);
\draw [fill=uuuuuu] (538.25,91.02) circle (1.5pt);
%Straight Lines [id:da3656692404431965] 
\draw  [color = cyan]  (414.16,59.16) -- (447.25,28.9) ;
%Straight Lines [id:da4219736132125751] 
\draw  [color = cyan]  (414.16,59.16) -- (466.85,59.76) ;
%Straight Lines [id:da10286488188884224] 
\draw  [color = cyan]  (414.16,59.16) -- (447.25,91.02) ;
%
%Straight Lines [id:da47822213743315745] 
\draw    (505.16,59.96) -- (538.25,28.9) ;
%Straight Lines [id:da6565817334559643] 
\draw    (505.16,59.96) -- (557.85,59.76) ;
%Straight Lines [id:da959873217978958] 
\draw    (505.16,59.96) -- (538.25,91.02) ;
%
%Straight Lines [id:da9322255491452318] 
\draw    (595.87,83.91) -- (596.39,59.99) ;
%Straight Lines [id:da7669775333574416] 
\draw    (611.91,96.76) -- (595.87,83.91) ;
%Straight Lines [id:da7388066760550822] 
\draw    (579.61,95.53) -- (595.87,83.91) ;
%Straight Lines [id:da15578143233820696] 
\draw    (579.61,95.53) -- (596.39,59.99) ;
%Straight Lines [id:da09180886171021907] 
\draw    (611.91,96.76) -- (596.39,59.99) ;
%Straight Lines [id:da5782469084486397] 
\draw    (579.89,95.08) -- (612.19,96.31) ;
\draw [fill=uuuuuu] (595.87,83.91) circle (1.5pt);
\draw [fill=uuuuuu] (596.39,59.99) circle (1.5pt);
\draw [fill=uuuuuu] (579.89,95.08) circle (1.5pt);
\draw [fill=uuuuuu] (612.19,96.31) circle (1.5pt);
% %Straight Lines [id:da5563449924444914] 
% \draw  [color = cyan]  (356.06,113.6) -- (356.36,89.68) ;
% %Straight Lines [id:da15217056713292876] 
% \draw  [color = cyan]  (372.22,126.28) -- (356.06,113.6) ;
% %Straight Lines [id:da9790408994199318] 
% \draw [color = cyan]   (339.91,125.4) -- (356.06,113.6) ;
% %Straight Lines [id:da2340595609238605] 
% \draw  [color = cyan]  (339.91,125.4) -- (356.36,89.68) ;
% %Straight Lines [id:da9537055741226628] 
% \draw  [color = cyan]  (372.22,126.28) -- (356.36,89.68) ;
% %Straight Lines [id:da6494333043455829] 
% \draw [color = cyan]   (340.19,124.94) -- (372.5,125.82) ;
% %
% \draw [fill=uuuuuu] (356.06,113.6) circle (1.5pt);
% \draw [fill=red, color=red]  (356.36,89.68) circle (1.5pt);
% \draw [fill=uuuuuu] (340.19,124.94) circle (1.5pt);
% \draw [fill=uuuuuu] (372.5,125.82) circle (1.5pt);
% %
% \draw [fill=red, color=red] (414.16,59.16) circle (1.5pt);
\draw [fill=red, color=red] (414.16,59.16) circle (1.5pt);
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.9]
%uncomment if require: \path (0,164); %set diagram left start at 0, and has height of 164

%Straight Lines [id:da5688209662843491] 
\draw    (89.69,57.86) -- (128.01,58.06) ;
%Straight Lines [id:da3591829789037688] 
\draw    (70.1,89.11) -- (89.69,57.86) ;
%Straight Lines [id:da8526305035496857] 
\draw    (70.1,27) -- (89.69,57.86) ;
%Straight Lines [id:da7783245178699343] 
\draw    (70.1,27) -- (128.01,58.06) ;
%Straight Lines [id:da09352648768421568] 
\draw    (70.1,89.11) -- (128.01,58.06) ;
%Straight Lines [id:da6691675763575247] 
\draw    (70.1,27) -- (70.1,89.11) ;
\draw [fill=red, color=red] (89.69,57.86) circle (1.5pt);
\draw [fill=uuuuuu] (128.01,58.06) circle (1.5pt);
\draw [fill=uuuuuu] (70.1,27) circle (1.5pt);
\draw [fill=red, color=red] (70.1,89.11) circle (1.5pt);
%Straight Lines [id:da02065536098643772] 
\draw    (180.69,58.66) -- (219.01,58.86) ;
%Straight Lines [id:da43601819947354414] 
\draw    (161.1,89.92) -- (180.69,58.66) ;
%Straight Lines [id:da9490957968529066] 
\draw    (161.1,27.8) -- (180.69,58.66) ;
%Straight Lines [id:da1460065506579673] 
\draw    (161.1,27.8) -- (219.01,58.86) ;
%Straight Lines [id:da30478281973235744] 
\draw    (161.1,89.92) -- (219.01,58.86) ;
%Straight Lines [id:da9085142034796752] 
\draw    (161.1,27.8) -- (161.1,89.92) ;
\draw [fill=uuuuuu] (180.69,58.66) circle (1.5pt);
\draw [fill=uuuuuu] (219.01,58.86) circle (1.5pt);
\draw [fill=uuuuuu] (161.1,27.8) circle (1.5pt);
\draw [fill=uuuuuu] (161.1,89.92) circle (1.5pt);
%Straight Lines [id:da8881854144602939] 
\draw    (271.69,58.66) -- (310.01,58.86) ;
%Straight Lines [id:da5489844714725738] 
\draw    (252.1,89.92) -- (271.69,58.66) ;
%Straight Lines [id:da5886242358720155] 
\draw    (252.1,27.8) -- (271.69,58.66) ;
%Straight Lines [id:da16078283780951796] 
\draw    (252.1,27.8) -- (310.01,58.86) ;
%Straight Lines [id:da8737048358639368] 
\draw    (252.1,89.92) -- (310.01,58.86) ;
%Straight Lines [id:da47247416454482605] 
\draw    (252.1,27.8) -- (252.1,89.92) ;
\draw [fill=uuuuuu] (271.69,58.66) circle (1.5pt);
\draw [fill=uuuuuu] (310.01,58.86) circle (1.5pt);
\draw [fill=uuuuuu] (252.1,27.8) circle (1.5pt);
\draw [fill=uuuuuu] (252.1,89.92) circle (1.5pt);
%Straight Lines [id:da2931469702496141] 
\draw    (375.85,58.96) -- (414.16,59.16) ;
%Straight Lines [id:da9029965111752343] 
\draw    (356.25,90.21) -- (375.85,58.96) ;
%Straight Lines [id:da3585208616736557] 
\draw    (356.25,28.1) -- (375.85,58.96) ;
%Straight Lines [id:da6204003254826083] 
\draw    (356.25,28.1) -- (414.16,59.16) ;
%Straight Lines [id:da5624590268848348] 
\draw    (356.25,90.21) -- (414.16,59.16) ;
%Straight Lines [id:da4389962411038981] 
\draw    (356.25,28.1) -- (356.25,90.21) ;
\draw [fill=uuuuuu] (375.85,58.96) circle (1.5pt);
\draw [fill=uuuuuu] (414.16,59.16) circle (1.5pt);
\draw [fill=uuuuuu] (356.25,28.1) circle (1.5pt);
\draw [fill=uuuuuu] (356.25,90.21) circle (1.5pt);
%Straight Lines [id:da8262691703153127] 
\draw    (466.85,59.76) -- (505.16,59.96) ;
%Straight Lines [id:da24724562311759524] 
\draw    (447.25,91.02) -- (466.85,59.76) ;
%Straight Lines [id:da4014475988372943] 
\draw    (447.25,28.9) -- (466.85,59.76) ;
%Straight Lines [id:da19925956919308963] 
\draw    (447.25,28.9) -- (505.16,59.96) ;
%Straight Lines [id:da8436819921412859] 
\draw    (447.25,91.02) -- (505.16,59.96) ;
%Straight Lines [id:da5947868212727441] 
\draw    (447.25,28.9) -- (447.25,91.02) ;
\draw [fill=uuuuuu] (466.85,59.76) circle (1.5pt);
\draw [fill=uuuuuu] (505.16,59.96) circle (1.5pt);
\draw [fill=uuuuuu] (447.25,28.9) circle (1.5pt);
\draw [fill=uuuuuu] (447.25,91.02) circle (1.5pt);
%Straight Lines [id:da12686245877251312] 
\draw    (557.85,59.76) -- (596.16,59.96) ;
%Straight Lines [id:da8429543301217202] 
\draw    (538.25,91.02) -- (557.85,59.76) ;
%Straight Lines [id:da12086902989706672] 
\draw    (538.25,28.9) -- (557.85,59.76) ;
%Straight Lines [id:da7591613584129213] 
\draw    (538.25,28.9) -- (596.16,59.96) ;
%Straight Lines [id:da7350062581246233] 
\draw    (538.25,91.02) -- (596.16,59.96) ;
%Straight Lines [id:da04627722020419722] 
\draw    (538.25,28.9) -- (538.25,91.02) ;
\draw [fill=uuuuuu] (557.85,59.76) circle (1.5pt);
\draw [fill=red, color=red] (596.16,59.96) circle (1.5pt);
\draw [fill=red, color=red] (538.25,91.02) circle (1.5pt);
\draw [fill=uuuuuu] (538.25,28.9) circle (1.5pt);
%Straight Lines [id:da5403540392567256] 
\draw   [dash pattern={on 1pt off 1.2pt}] (70.1,27) -- (161.1,27.8) ;
%Straight Lines [id:da24049572942893738] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (70.1,27) -- (180.69,58.66) ;
%Straight Lines [id:da7175321854339278] 
\draw   [dash pattern={on 1pt off 1.2pt}] (128.01,58.06) -- (161.1,27.8) ;
%Straight Lines [id:da853035168055639] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (128.01,58.06) -- (180.69,58.66) ;
%%
%Straight Lines [id:da5146889149210294] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (219.01,58.86) -- (271.69,58.66) ;
%Straight Lines [id:da6447211810800246] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (219.01,58.86) -- (252.1,89.92) ;
%Straight Lines [id:da0951327076600117] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (161.1,89.92) -- (271.69,58.66) ;
%Straight Lines [id:da5770639236299808] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (161.1,89.92) -- (252.1,89.92) ;
%%
%Straight Lines [id:da8365404997148933] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (252.1,27.8) -- (356.25,28.1) ;
%Straight Lines [id:da7979115888114388] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (252.1,27.8) -- (375.85,58.96) ;
%Straight Lines [id:da23652194050510378] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (310.01,58.86) -- (356.25,28.1) ;
%Straight Lines [id:da14366465152433117] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (310.01,58.86) -- (375.85,58.96) ;
%%
%Straight Lines [id:da46039037695384977] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (414.16,59.16) -- (466.85,59.76) ;
%Straight Lines [id:da7169528096434816] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (414.16,59.16) -- (447.25,91.02) ;
%Straight Lines [id:da8576816248088317] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (356.25,90.21) -- (466.85,59.76) ;
%Straight Lines [id:da7945542914518327] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (356.25,90.21) -- (447.25,91.02) ;
%%
%Straight Lines [id:da8186880978201712] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (447.25,28.9) -- (538.25,28.9) ;
%Straight Lines [id:da13263101399504773] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (447.25,28.9) -- (557.85,59.76) ;
%Straight Lines [id:da25270988348850887] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (505.16,59.96) -- (538.25,28.9) ;
%Straight Lines [id:da33477224704641073] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (505.16,59.96) -- (557.85,59.76) ;
%%
%Straight Lines [id:da9414289281435266] 
\draw [color = cyan]   (70.74,117.98) -- (105.19,118.28) ;
%Straight Lines [id:da5456838775002875] 
\draw [color = cyan]   (70.74,117.98) -- (70.1,89.11) ;
%Straight Lines [id:da45780397183640775] 
\draw  [color = cyan]  (70.74,117.98) -- (89.69,57.86) ;
%Straight Lines [id:da4136400927809103] 
\draw  [color = cyan]  (105.19,118.28) -- (70.1,89.11) ;
%Straight Lines [id:da05933464500132413] 
\draw  [color = cyan]  (105.19,118.28) -- (89.69,57.86) ;
\draw [fill=uuuuuu] (70.74,117.98) circle (1.5pt);
\draw [fill=uuuuuu] (105.19,118.28) circle (1.5pt);
%Straight Lines [id:da07014287125898] 
\draw  [color = cyan]  (549.74,117.98) -- (584.19,118.28) ;
%Straight Lines [id:da3149526052883438] 
\draw  [color = cyan]  (538.25,91.02) -- (549.74,117.98) ;
%Straight Lines [id:da7042423692011961] 
\draw  [color = cyan]  (596.16,59.96) -- (549.74,117.98) ;
%Straight Lines [id:da19402717944650627] 
\draw  [color = cyan]  (538.25,91.02) -- (584.19,118.28) ;
%Straight Lines [id:da45389869822747797] 
\draw  [color = cyan]  (596.16,59.96) -- (584.19,118.28) ;
\draw [fill=uuuuuu] (549.74,117.98) circle (1.5pt);
\draw [fill=uuuuuu] (584.19,118.28) circle (1.5pt);
\draw [fill=red, color=red] (89.69,57.86) circle (1.5pt);
\draw [fill=red, color=red] (70.1,89.11) circle (1.5pt);
\draw [fill=red, color=red] (596.16,59.96) circle (1.5pt);
\draw [fill=red, color=red] (538.25,91.02) circle (1.5pt);
\end{tikzpicture}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%

\bigskip

%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{\textwidth}
\centering
\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale = 0.9]
%uncomment if require: \path (0,164); %set diagram left start at 0, and has height of 164

%Straight Lines [id:da5688209662843491] 
\draw    (89.69,57.86) -- (128.01,58.06) ;
%Straight Lines [id:da3591829789037688] 
\draw    (70.1,89.11) -- (89.69,57.86) ;
%Straight Lines [id:da8526305035496857] 
\draw    (70.1,27) -- (89.69,57.86) ;
%Straight Lines [id:da7783245178699343] 
\draw    (70.1,27) -- (128.01,58.06) ;
%Straight Lines [id:da09352648768421568] 
\draw    (70.1,89.11) -- (128.01,58.06) ;
%Straight Lines [id:da6691675763575247] 
\draw    (70.1,27) -- (70.1,89.11) ;
\draw [fill=red, color=red] (89.69,57.86) circle (1.5pt);
\draw [fill=red, color=red] (128.01,58.06) circle (1.5pt);
\draw [fill=red, color=red] (70.1,27) circle (1.5pt);
\draw [fill=red, color=red] (70.1,89.11) circle (1.5pt);
%Straight Lines [id:da02065536098643772] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (180.69,58.66) -- (219.01,58.86) ;
%Straight Lines [id:da43601819947354414] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (161.1,89.92) -- (180.69,58.66) ;
%Straight Lines [id:da9490957968529066] 
\draw  [color = cyan]  (161.1,27.8) -- (180.69,58.66) ;
%Straight Lines [id:da1460065506579673] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (161.1,27.8) -- (219.01,58.86) ;
%Straight Lines [id:da30478281973235744] 
\draw   (161.1,89.92) -- (219.01,58.86) ;
%Straight Lines [id:da9085142034796752] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (161.1,27.8) -- (161.1,89.92) ;
\draw [fill=uuuuuu] (180.69,58.66) circle (1.5pt);
\draw [fill=uuuuuu] (219.01,58.86) circle (1.5pt);
\draw [fill=uuuuuu] (161.1,27.8) circle (1.5pt);
\draw [fill=uuuuuu] (161.1,89.92) circle (1.5pt);
%Straight Lines [id:da8881854144602939] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (271.69,58.66) -- (310.01,58.86) ;
%Straight Lines [id:da5489844714725738] 
\draw    (252.1,89.92) -- (271.69,58.66) ;
%Straight Lines [id:da5886242358720155] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (252.1,27.8) -- (271.69,58.66) ;
%Straight Lines [id:da16078283780951796] 
\draw    (252.1,27.8) -- (310.01,58.86) ;
%Straight Lines [id:da8737048358639368] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (252.1,89.92) -- (310.01,58.86) ;
%Straight Lines [id:da47247416454482605] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (252.1,27.8) -- (252.1,89.92) ;
\draw [fill=uuuuuu] (271.69,58.66) circle (1.5pt);
\draw [fill=uuuuuu] (310.01,58.86) circle (1.5pt);
\draw [fill=uuuuuu] (252.1,27.8) circle (1.5pt);
\draw [fill=uuuuuu] (252.1,89.92) circle (1.5pt);
%Straight Lines [id:da2931469702496141] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (375.85,58.96) -- (414.16,59.16) ;
%Straight Lines [id:da9029965111752343] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (356.25,90.21) -- (375.85,58.96) ;
%Straight Lines [id:da3585208616736557] 
\draw    (356.25,28.1) -- (375.85,58.96) ;
%Straight Lines [id:da6204003254826083] 
\draw [dash pattern={on 1pt off 1.2pt}]   (356.25,28.1) -- (414.16,59.16) ;
%Straight Lines [id:da5624590268848348] 
\draw    (356.25,90.21) -- (414.16,59.16) ;
%Straight Lines [id:da4389962411038981] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (356.25,28.1) -- (356.25,90.21) ;
\draw [fill=uuuuuu] (375.85,58.96) circle (1.5pt);
\draw [fill=uuuuuu] (414.16,59.16) circle (1.5pt);
\draw [fill=uuuuuu] (356.25,28.1) circle (1.5pt);
\draw [fill=uuuuuu] (356.25,90.21) circle (1.5pt);
%Straight Lines [id:da8262691703153127] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (466.85,59.76) -- (505.16,59.96) ;
%Straight Lines [id:da24724562311759524] 
\draw    (447.25,91.02) -- (466.85,59.76) ;
%Straight Lines [id:da4014475988372943] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (447.25,28.9) -- (466.85,59.76) ;
%Straight Lines [id:da19925956919308963] 
\draw    (447.25,28.9) -- (505.16,59.96) ;
%Straight Lines [id:da8436819921412859] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (447.25,91.02) -- (505.16,59.96) ;
%Straight Lines [id:da5947868212727441] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (447.25,28.9) -- (447.25,91.02) ;
\draw [fill=uuuuuu] (466.85,59.76) circle (1.5pt);
\draw [fill=uuuuuu] (505.16,59.96) circle (1.5pt);
\draw [fill=uuuuuu] (447.25,28.9) circle (1.5pt);
\draw [fill=uuuuuu] (447.25,91.02) circle (1.5pt);
%Straight Lines [id:da12686245877251312] 
\draw   [dash pattern={on 1pt off 1.2pt}] (557.85,59.76) -- (596.16,59.96) ;
%Straight Lines [id:da8429543301217202] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (538.25,91.02) -- (557.85,59.76) ;
%Straight Lines [id:da12086902989706672] 
\draw    (538.25,28.9) -- (557.85,59.76) ;
%Straight Lines [id:da7591613584129213] 
\draw   [dash pattern={on 1pt off 1.2pt}] (538.25,28.9) -- (596.16,59.96) ;
%Straight Lines [id:da7350062581246233] 
\draw    (538.25,91.02) -- (596.16,59.96) ;
%Straight Lines [id:da04627722020419722] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (538.25,28.9) -- (538.25,91.02) ;
\draw [fill=uuuuuu] (557.85,59.76) circle (1.5pt);
\draw [fill=uuuuuu] (596.16,59.96) circle (1.5pt);
\draw [fill=uuuuuu] (538.25,28.9) circle (1.5pt);
\draw [fill=uuuuuu] (538.25,91.02) circle (1.5pt);
%Straight Lines [id:da5403540392567256] 
\draw  [color = cyan]  (70.1,27) -- (161.1,27.8) ;
%Straight Lines [id:da24049572942893738] 
\draw  [color = cyan]  (70.1,27) -- (180.69,58.66) ;
%Straight Lines [id:da7175321854339278] 
\draw  [color = cyan]  (128.01,58.06) -- (161.1,27.8) ;
%Straight Lines [id:da853035168055639] 
\draw  [color = cyan]  (128.01,58.06) -- (180.69,58.66) ;
%%
%Straight Lines [id:da5146889149210294] 
\draw    (219.01,58.86) -- (271.69,58.66) ;
%Straight Lines [id:da6447211810800246] 
\draw    (219.01,58.86) -- (252.1,89.92) ;
%Straight Lines [id:da0951327076600117] 
\draw    (161.1,89.92) -- (271.69,58.66) ;
%Straight Lines [id:da5770639236299808] 
\draw    (161.1,89.92) -- (252.1,89.92) ;
%%
%Straight Lines [id:da8365404997148933] 
\draw    (252.1,27.8) -- (356.25,28.1) ;
%Straight Lines [id:da7979115888114388] 
\draw    (252.1,27.8) -- (375.85,58.96) ;
%Straight Lines [id:da23652194050510378] 
\draw    (310.01,58.86) -- (356.25,28.1) ;
%Straight Lines [id:da14366465152433117] 
\draw    (310.01,58.86) -- (375.85,58.96) ;
%%
%Straight Lines [id:da46039037695384977] 
\draw    (414.16,59.16) -- (466.85,59.76) ;
%Straight Lines [id:da7169528096434816] 
\draw    (414.16,59.16) -- (447.25,91.02) ;
%Straight Lines [id:da8576816248088317] 
\draw    (356.25,90.21) -- (466.85,59.76) ;
%Straight Lines [id:da7945542914518327] 
\draw    (356.25,90.21) -- (447.25,91.02) ;
%%
%Straight Lines [id:da8186880978201712] 
\draw    (447.25,28.9) -- (538.25,28.9) ;
%Straight Lines [id:da13263101399504773] 
\draw    (447.25,28.9) -- (557.85,59.76) ;
%Straight Lines [id:da25270988348850887] 
\draw    (505.16,59.96) -- (538.25,28.9) ;
%Straight Lines [id:da33477224704641073] 
\draw    (505.16,59.96) -- (557.85,59.76) ;
%%
%Straight Lines [id:da9414289281435266] 
\draw  [color = cyan]  (70.74,117.98) -- (105.19,118.28) ;
%Straight Lines [id:da5456838775002875] 
\draw  [color = cyan]  (70.74,117.98) -- (70.1,89.11) ;
%Straight Lines [id:da45780397183640775] 
\draw  [color = cyan]  (70.74,117.98) -- (89.69,57.86) ;
%Straight Lines [id:da4136400927809103] 
\draw  [color = cyan]  (105.19,118.28) -- (70.1,89.11) ;
%Straight Lines [id:da05933464500132413] 
\draw  [color = cyan]  (105.19,118.28) -- (89.69,57.86) ;
\draw [fill=uuuuuu] (70.74,117.98) circle (1.5pt);
\draw [fill=uuuuuu] (105.19,118.28) circle (1.5pt);
%Straight Lines [id:da07014287125898] 
\draw    (549.74,117.98) -- (584.19,118.28) ;
%Straight Lines [id:da3149526052883438] 
\draw    (538.25,91.02) -- (549.74,117.98) ;
%Straight Lines [id:da7042423692011961] 
\draw    (596.16,59.96) -- (549.74,117.98) ;
%Straight Lines [id:da19402717944650627] 
\draw    (538.25,91.02) -- (584.19,118.28) ;
%Straight Lines [id:da45389869822747797] 
\draw    (596.16,59.96) -- (584.19,118.28) ;
\draw [fill=uuuuuu] (549.74,117.98) circle (1.5pt);
\draw [fill=uuuuuu] (584.19,118.28) circle (1.5pt);
\draw [fill=red, color=red] (89.69,57.86) circle (1.5pt);
\draw [fill=red, color=red] (128.01,58.06) circle (1.5pt);
\draw [fill=red, color=red] (70.1,27) circle (1.5pt);
\draw [fill=red, color=red] (70.1,89.11) circle (1.5pt);
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,164); %set diagram left start at 0, and has height of 164

%Straight Lines [id:da5688209662843491] 
\draw    (89.69,57.86) -- (128.01,58.06) ;
%Straight Lines [id:da3591829789037688] 
\draw    (70.1,89.11) -- (89.69,57.86) ;
%Straight Lines [id:da8526305035496857] 
\draw    (70.1,27) -- (89.69,57.86) ;
%Straight Lines [id:da7783245178699343] 
\draw    (70.1,27) -- (128.01,58.06) ;
%Straight Lines [id:da09352648768421568] 
\draw    (70.1,89.11) -- (128.01,58.06) ;
%Straight Lines [id:da6691675763575247] 
\draw    (70.1,27) -- (70.1,89.11) ;
%1
\draw [fill=red, color=red] (89.69,57.86) circle (1.5pt);
\draw [fill=uuuuuu] (128.01,58.06) circle (1.5pt);
\draw [fill=uuuuuu] (70.1,27) circle (1.5pt);
\draw [fill=red, color=red] (70.1,89.11) circle (1.5pt);
%Straight Lines [id:da02065536098643772] 
\draw    (180.69,58.66) -- (219.01,58.86) ;
%Straight Lines [id:da43601819947354414] 
\draw    (161.1,89.92) -- (180.69,58.66) ;
%Straight Lines [id:da9490957968529066] 
\draw    (161.1,27.8) -- (180.69,58.66) ;
%Straight Lines [id:da1460065506579673] 
\draw    (161.1,27.8) -- (219.01,58.86) ;
%Straight Lines [id:da30478281973235744] 
\draw    (161.1,89.92) -- (219.01,58.86) ;
%Straight Lines [id:da9085142034796752] 
\draw    (161.1,27.8) -- (161.1,89.92) ;
%2
\draw [fill=uuuuuu] (180.69,58.66) circle (1.5pt);
\draw [fill=uuuuuu] (219.01,58.86) circle (1.5pt);
\draw [fill=uuuuuu] (161.1,27.8) circle (1.5pt);
\draw [fill=uuuuuu] (161.1,89.92) circle (1.5pt);
%Straight Lines [id:da8881854144602939] 
\draw    (271.69,58.66) -- (310.01,58.86) ;
%Straight Lines [id:da5489844714725738] 
\draw    (252.1,89.92) -- (271.69,58.66) ;
%Straight Lines [id:da5886242358720155] 
\draw    (252.1,27.8) -- (271.69,58.66) ;
%Straight Lines [id:da16078283780951796] 
\draw    (252.1,27.8) -- (310.01,58.86) ;
%Straight Lines [id:da8737048358639368] 
\draw    (252.1,89.92) -- (310.01,58.86) ;
%Straight Lines [id:da47247416454482605] 
\draw    (252.1,27.8) -- (252.1,89.92) ;
%3
\draw [fill=uuuuuu] (271.69,58.66) circle (1.5pt);
\draw [fill=uuuuuu] (310.01,58.86) circle (1.5pt);
\draw [fill=uuuuuu] (252.1,27.8) circle (1.5pt);
\draw [fill=uuuuuu] (252.1,89.92) circle (1.5pt);
%Straight Lines [id:da2931469702496141] 
\draw    (375.85,58.96) -- (414.16,59.16) ;
%Straight Lines [id:da9029965111752343] 
\draw    (356.25,90.21) -- (375.85,58.96) ;
%Straight Lines [id:da3585208616736557] 
\draw    (356.25,28.1) -- (375.85,58.96) ;
%Straight Lines [id:da6204003254826083] 
\draw    (356.25,28.1) -- (414.16,59.16) ;
%Straight Lines [id:da5624590268848348] 
\draw    (356.25,90.21) -- (414.16,59.16) ;
%Straight Lines [id:da4389962411038981] 
\draw    (356.25,28.1) -- (356.25,90.21) ;
%4
\draw [fill=uuuuuu] (375.85,58.96) circle (1.5pt);
\draw [fill=uuuuuu] (414.16,59.16) circle (1.5pt);
\draw [fill=uuuuuu] (356.25,28.1) circle (1.5pt);
\draw [fill=uuuuuu] (356.25,90.21) circle (1.5pt);
%Straight Lines [id:da8262691703153127] 
\draw    (466.85,59.76) -- (505.16,59.96) ;
%Straight Lines [id:da24724562311759524] 
\draw    (447.25,91.02) -- (466.85,59.76) ;
%Straight Lines [id:da4014475988372943] 
\draw    (447.25,28.9) -- (466.85,59.76) ;
%Straight Lines [id:da19925956919308963] 
\draw    (447.25,28.9) -- (505.16,59.96) ;
%Straight Lines [id:da8436819921412859] 
\draw    (447.25,91.02) -- (505.16,59.96) ;
%Straight Lines [id:da5947868212727441] 
\draw    (447.25,28.9) -- (447.25,91.02) ;
%5
\draw [fill=uuuuuu] (466.85,59.76) circle (1.5pt);
\draw [fill=uuuuuu] (505.16,59.96) circle (1.5pt);
\draw [fill=uuuuuu] (447.25,28.9) circle (1.5pt);
\draw [fill=uuuuuu] (447.25,91.02) circle (1.5pt);
%Straight Lines [id:da12686245877251312] 
\draw    (557.85,59.76) -- (596.16,59.96) ;
%Straight Lines [id:da8429543301217202] 
\draw    (538.25,91.02) -- (557.85,59.76) ;
%Straight Lines [id:da12086902989706672] 
\draw    (538.25,28.9) -- (557.85,59.76) ;
%Straight Lines [id:da7591613584129213] 
\draw    (538.25,28.9) -- (596.16,59.96) ;
%Straight Lines [id:da7350062581246233] 
\draw    (538.25,91.02) -- (596.16,59.96) ;
%Straight Lines [id:da04627722020419722] 
\draw    (538.25,28.9) -- (538.25,91.02) ;
%6
\draw [fill=uuuuuu] (557.85,59.76) circle (1.5pt);
\draw [fill=red, color=red] (596.16,59.96) circle (1.5pt);
\draw [fill=uuuuuu] (538.25,91.02) circle (1.5pt);
\draw [fill=uuuuuu] (538.25,28.9) circle (1.5pt);
%Straight Lines [id:da0038065546392451743] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (128.01,58.06) -- (161.1,27.8) ;
%Straight Lines [id:da38783055529334476] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (128.01,58.06) -- (180.69,58.66) ;
%Straight Lines [id:da4546257548707393] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (128.01,58.06) -- (161.1,89.92) ;
%1
%Straight Lines [id:da7572664376664517] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (219.01,58.86) -- (252.1,27.8) ;
%Straight Lines [id:da06243496709914442] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (219.01,58.86) -- (271.69,58.66) ;
%Straight Lines [id:da665759692322184] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (219.01,58.86) -- (252.1,89.92) ;
%2
%Straight Lines [id:da5010729275330676] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (310.01,58.86) -- (356.25,28.1) ;
%Straight Lines [id:da7642737082969966] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (310.01,58.86) -- (375.85,58.96) ;
%Straight Lines [id:da38227536848867416] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (310.01,58.86) -- (356.25,90.21) ;
%3
%Straight Lines [id:da3989707907980764] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (414.16,59.16) -- (447.25,28.9) ;
%Straight Lines [id:da8504759084565248] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (414.16,59.16) -- (466.85,59.76) ;
%Straight Lines [id:da6894279373879773] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (414.16,59.16) -- (447.25,91.02) ;
%4
%Straight Lines [id:da5678901150307989] 
\draw [dash pattern={on 1pt off 1.2pt}]   (505.16,59.16) -- (538.25,28.9) ;
%Straight Lines [id:da908384400047745] 
\draw [dash pattern={on 1pt off 1.2pt}]   (505.16,59.16) -- (557.85,59.76) ;
%Straight Lines [id:da23296488252046665] 
\draw [dash pattern={on 1pt off 1.2pt}]   (505.16,59.96) -- (538.25,91.02) ;
%5
%%
%Straight Lines [id:da9414289281435266] 
\draw [color = cyan]   (70.74,117.98) -- (105.19,118.28) ;
%Straight Lines [id:da5456838775002875] 
\draw [color = cyan]   (70.74,117.98) -- (70.1,89.11) ;
%Straight Lines [id:da45780397183640775] 
\draw  [color = cyan]  (70.74,117.98) -- (89.69,57.86) ;
%Straight Lines [id:da4136400927809103] 
\draw  [color = cyan]  (105.19,118.28) -- (70.1,89.11) ;
%Straight Lines [id:da05933464500132413] 
\draw  [color = cyan]  (105.19,118.28) -- (89.69,57.86) ;
\draw [fill=uuuuuu] (70.74,117.98) circle (1.5pt);
\draw [fill=uuuuuu] (105.19,118.28) circle (1.5pt);
%Straight Lines [id:da3799305325028999] 
\draw  [color = cyan]  (46.22,27.49) -- (70.13,26.95) ;
%Straight Lines [id:da5428458151395206] 
\draw  [color = cyan]  (34.09,44.09) -- (46.22,27.49) ;
%Straight Lines [id:da12169920866115502] 
\draw  [color = cyan]  (33.89,11.77) -- (46.22,27.49) ;
%Straight Lines [id:da8828933797000968] 
\draw  [color = cyan]  (33.89,11.77) -- (70.13,26.95) ;
%Straight Lines [id:da740532785976151] 
\draw  [color = cyan]  (34.09,44.09) -- (70.13,26.95) ;
%Straight Lines [id:da9586366019208927] 
\draw  [color = cyan]  (34.35,12.03) -- (34.56,44.35) ;
%7
\draw [fill=uuuuuu] (46.22,27.49) circle (1.5pt);
\draw [fill=uuuuuu] (70.13,26.95) circle (1.5pt);
\draw [fill=uuuuuu] (34.09,44.09) circle (1.5pt);
\draw [fill=uuuuuu] (34.35,12.03) circle (1.5pt);
%Straight Lines [id:da42333682406542184] 
\draw  [color = cyan]  (596.62,83.86) -- (595.37,59.98) ;
%Straight Lines [id:da3763077714483556] 
\draw  [color = cyan]  (613.56,95.5) -- (596.62,83.86) ;
%Straight Lines [id:da8683593060244743] 
\draw  [color = cyan]  (581.26,96.65) -- (596.62,83.86) ;
%Straight Lines [id:da5484754082022094] 
\draw  [color = cyan]  (581.26,96.65) -- (595.37,59.98) ;
%Straight Lines [id:da15780776471744673] 
\draw  [color = cyan]  (613.56,95.5) -- (595.37,59.98) ;
%Straight Lines [id:da24606843057143846] 
\draw  [color = cyan]  (581.5,96.18) -- (613.81,95.03) ;
%8
\draw [fill=uuuuuu] (596.62,83.86) circle (1.5pt);
\draw [fill=uuuuuu] (595.37,59.98) circle (1.5pt);
\draw [fill=uuuuuu] (581.5,96.18) circle (1.5pt);
\draw [fill=uuuuuu] (613.81,95.03) circle (1.5pt);
\draw [fill=red, color=red] (89.69,57.86) circle (1.5pt);
\draw [fill=red, color=red] (70.1,89.11) circle (1.5pt);
\draw [fill=red, color=red] (596.16,59.96) circle (1.5pt);
\draw [fill=red, color=red] (70.13,26.95) circle (1.5pt);
\end{tikzpicture}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%

\bigskip

%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{\textwidth}
\centering
\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,164); %set diagram left start at 0, and has height of 164

%Straight Lines [id:da5688209662843491] 
\draw    (89.69,57.86) -- (128.01,58.06) ;
%Straight Lines [id:da3591829789037688] 
\draw    (70.1,89.11) -- (89.69,57.86) ;
%Straight Lines [id:da8526305035496857] 
\draw    (70.1,27) -- (89.69,57.86) ;
%Straight Lines [id:da7783245178699343] 
\draw    (70.1,27) -- (128.01,58.06) ;
%Straight Lines [id:da09352648768421568] 
\draw    (70.1,89.11) -- (128.01,58.06) ;
%Straight Lines [id:da6691675763575247] 
\draw    (70.1,27) -- (70.1,89.11) ;
%1
\draw [fill=red, color=red] (89.69,57.86) circle (1.5pt);
\draw [fill=uuuuuu] (128.01,58.06) circle (1.5pt);
\draw [fill=uuuuuu] (70.1,27) circle (1.5pt);
\draw [fill=red, color=red] (70.1,89.11) circle (1.5pt);
%Straight Lines [id:da02065536098643772] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (180.69,58.66) -- (219.01,58.86) ;
%Straight Lines [id:da43601819947354414] 
\draw  [color = cyan]  (161.1,89.92) -- (180.69,58.66) ;
%Straight Lines [id:da9490957968529066] 
\draw  [color = cyan]  (161.1,27.8) -- (180.69,58.66) ;
%Straight Lines [id:da1460065506579673] 
\draw   [dash pattern={on 1pt off 1.2pt}] (161.1,27.8) -- (219.01,58.86) ;
%Straight Lines [id:da30478281973235744] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (161.1,89.92) -- (219.01,58.86) ;
%Straight Lines [id:da9085142034796752] 
\draw [color = cyan]   (161.1,27.8) -- (161.1,89.92) ;
%2
\draw [fill=uuuuuu] (180.69,58.66) circle (1.5pt);
\draw [fill=uuuuuu] (219.01,58.86) circle (1.5pt);
\draw [fill=uuuuuu] (161.1,27.8) circle (1.5pt);
\draw [fill=uuuuuu] (161.1,89.92) circle (1.5pt);
%Straight Lines [id:da8881854144602939] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (271.69,58.66) -- (310.01,58.86) ;
%Straight Lines [id:da5489844714725738] 
\draw    (252.1,89.92) -- (271.69,58.66) ;
%Straight Lines [id:da5886242358720155] 
\draw    (252.1,27.8) -- (271.69,58.66) ;
%Straight Lines [id:da16078283780951796] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (252.1,27.8) -- (310.01,58.86) ;
%Straight Lines [id:da8737048358639368] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (252.1,89.92) -- (310.01,58.86) ;
%Straight Lines [id:da47247416454482605] 
\draw    (252.1,27.8) -- (252.1,89.92) ;
%3
\draw [fill=uuuuuu] (271.69,58.66) circle (1.5pt);
\draw [fill=uuuuuu] (310.01,58.86) circle (1.5pt);
\draw [fill=uuuuuu] (252.1,27.8) circle (1.5pt);
\draw [fill=uuuuuu] (252.1,89.92) circle (1.5pt);
%Straight Lines [id:da2931469702496141] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (375.85,58.96) -- (414.16,59.16) ;
%Straight Lines [id:da9029965111752343] 
\draw    (356.25,90.21) -- (375.85,58.96) ;
%Straight Lines [id:da3585208616736557] 
\draw    (356.25,28.1) -- (375.85,58.96) ;
%Straight Lines [id:da6204003254826083] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (356.25,28.1) -- (414.16,59.16) ;
%Straight Lines [id:da5624590268848348] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (356.25,90.21) -- (414.16,59.16) ;
%Straight Lines [id:da4389962411038981] 
\draw    (356.25,28.1) -- (356.25,90.21) ;
%4
\draw [fill=uuuuuu] (375.85,58.96) circle (1.5pt);
\draw [fill=uuuuuu] (414.16,59.16) circle (1.5pt);
\draw [fill=uuuuuu] (356.25,28.1) circle (1.5pt);
\draw [fill=uuuuuu] (356.25,90.21) circle (1.5pt);
%Straight Lines [id:da8262691703153127] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (466.85,59.76) -- (505.16,59.96) ;
%Straight Lines [id:da24724562311759524] 
\draw    (447.25,91.02) -- (466.85,59.76) ;
%Straight Lines [id:da4014475988372943] 
\draw    (447.25,28.9) -- (466.85,59.76) ;
%Straight Lines [id:da19925956919308963] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (447.25,28.9) -- (505.16,59.96) ;
%Straight Lines [id:da8436819921412859] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (447.25,91.02) -- (505.16,59.96) ;
%Straight Lines [id:da5947868212727441] 
\draw    (447.25,28.9) -- (447.25,91.02) ;
%5
\draw [fill=uuuuuu] (466.85,59.76) circle (1.5pt);
\draw [fill=uuuuuu] (505.16,59.96) circle (1.5pt);
\draw [fill=uuuuuu] (447.25,28.9) circle (1.5pt);
\draw [fill=uuuuuu] (447.25,91.02) circle (1.5pt);
%Straight Lines [id:da12686245877251312] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (557.85,59.76) -- (596.16,59.96) ;
%Straight Lines [id:da8429543301217202] 
\draw    (538.25,91.02) -- (557.85,59.76) ;
%Straight Lines [id:da12086902989706672] 
\draw    (538.25,28.9) -- (557.85,59.76) ;
%Straight Lines [id:da7591613584129213] 
\draw [dash pattern={on 1pt off 1.2pt}]   (538.25,28.9) -- (596.16,59.96) ;
%Straight Lines [id:da7350062581246233] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (538.25,91.02) -- (596.16,59.96) ;
%Straight Lines [id:da04627722020419722] 
\draw    (538.25,28.9) -- (538.25,91.02) ;
%6
\draw [fill=uuuuuu] (557.85,59.76) circle (1.5pt);
\draw [fill=uuuuuu] (596.16,59.96) circle (1.5pt);
\draw [fill=uuuuuu] (538.25,91.02) circle (1.5pt);
\draw [fill=uuuuuu] (538.25,28.9) circle (1.5pt);
%Straight Lines [id:da0038065546392451743] 
\draw  [color = cyan]  (128.01,58.06) -- (161.1,27.8) ;
%Straight Lines [id:da38783055529334476] 
\draw  [color = cyan]  (128.01,58.06) -- (180.69,58.66) ;
%Straight Lines [id:da4546257548707393] 
\draw  [color = cyan]  (128.01,58.06) -- (161.1,89.92) ;
%1
%Straight Lines [id:da7572664376664517] 
\draw    (219.01,58.86) -- (252.1,27.8) ;
%Straight Lines [id:da06243496709914442] 
\draw    (219.01,58.86) -- (271.69,58.66) ;
%Straight Lines [id:da665759692322184] 
\draw    (219.01,58.86) -- (252.1,89.92) ;
%2
%Straight Lines [id:da5010729275330676] 
\draw    (310.01,58.86) -- (356.25,28.1) ;
%Straight Lines [id:da7642737082969966] 
\draw    (310.01,58.86) -- (375.85,58.96) ;
%Straight Lines [id:da38227536848867416] 
\draw    (310.01,58.86) -- (356.25,90.21) ;
%3
%Straight Lines [id:da3989707907980764] 
\draw    (414.16,59.16) -- (447.25,28.9) ;
%Straight Lines [id:da8504759084565248] 
\draw    (414.16,59.16) -- (466.85,59.76) ;
%Straight Lines [id:da6894279373879773] 
\draw    (414.16,59.16) -- (447.25,91.02) ;
%4
%Straight Lines [id:da5678901150307989] 
\draw    (505.16,59.16) -- (538.25,28.9) ;
%Straight Lines [id:da908384400047745] 
\draw    (505.16,59.16) -- (557.85,59.76) ;
%Straight Lines [id:da23296488252046665] 
\draw    (505.16,59.96) -- (538.25,91.02) ;
%5
%%
%Straight Lines [id:da9414289281435266] 
\draw [color = cyan]   (70.74,117.98) -- (105.19,118.28) ;
%Straight Lines [id:da5456838775002875] 
\draw [color = cyan]   (70.74,117.98) -- (70.1,89.11) ;
%Straight Lines [id:da45780397183640775] 
\draw  [color = cyan]  (70.74,117.98) -- (89.69,57.86) ;
%Straight Lines [id:da4136400927809103] 
\draw  [color = cyan]  (105.19,118.28) -- (70.1,89.11) ;
%Straight Lines [id:da05933464500132413] 
\draw  [color = cyan]  (105.19,118.28) -- (89.69,57.86) ;
\draw [fill=uuuuuu] (70.74,117.98) circle (1.5pt);
\draw [fill=uuuuuu] (105.19,118.28) circle (1.5pt);
% %Straight Lines [id:da07014287125898] 
% \draw  [color = cyan]  (549.74,117.98) -- (584.19,118.28) ;
% %Straight Lines [id:da3149526052883438] 
% \draw  [color = cyan]  (538.25,91.02) -- (549.74,117.98) ;
% %Straight Lines [id:da7042423692011961] 
% \draw  [color = cyan]  (596.16,59.96) -- (549.74,117.98) ;
% %Straight Lines [id:da19402717944650627] 
% \draw  [color = cyan]  (538.25,91.02) -- (584.19,118.28) ;
% %Straight Lines [id:da45389869822747797] 
% \draw  [color = cyan]  (596.16,59.96) -- (584.19,118.28) ;
% %
% \draw [fill=uuuuuu] (549.74,117.98) circle (1.5pt);
% \draw [fill=uuuuuu] (584.19,118.28) circle (1.5pt);
%Straight Lines [id:da3799305325028999] 
\draw  [color = cyan]  (46.22,27.49) -- (70.13,26.95) ;
%Straight Lines [id:da5428458151395206] 
\draw  [color = cyan]  (34.09,44.09) -- (46.22,27.49) ;
%Straight Lines [id:da12169920866115502] 
\draw  [color = cyan]  (33.89,11.77) -- (46.22,27.49) ;
%Straight Lines [id:da8828933797000968] 
\draw  [color = cyan]  (33.89,11.77) -- (70.13,26.95) ;
%Straight Lines [id:da740532785976151] 
\draw  [color = cyan]  (34.09,44.09) -- (70.13,26.95) ;
%Straight Lines [id:da9586366019208927] 
\draw  [color = cyan]  (34.35,12.03) -- (34.56,44.35) ;
%7
\draw [fill=uuuuuu] (46.22,27.49) circle (1.5pt);
\draw [fill=uuuuuu] (70.13,26.95) circle (1.5pt);
\draw [fill=uuuuuu] (34.09,44.09) circle (1.5pt);
\draw [fill=uuuuuu] (34.35,12.03) circle (1.5pt);
%Straight Lines [id:da42333682406542184] 
\draw    (596.62,83.86) -- (595.37,59.98) ;
%Straight Lines [id:da3763077714483556] 
\draw    (613.56,95.5) -- (596.62,83.86) ;
%Straight Lines [id:da8683593060244743] 
\draw    (581.26,96.65) -- (596.62,83.86) ;
%Straight Lines [id:da5484754082022094] 
\draw    (581.26,96.65) -- (595.37,59.98) ;
%Straight Lines [id:da15780776471744673] 
\draw    (613.56,95.5) -- (595.37,59.98) ;
%Straight Lines [id:da24606843057143846] 
\draw    (581.5,96.18) -- (613.81,95.03) ;
%8
\draw [fill=uuuuuu] (596.62,83.86) circle (1.5pt);
\draw [fill=uuuuuu] (595.37,59.98) circle (1.5pt);
\draw [fill=uuuuuu] (581.5,96.18) circle (1.5pt);
\draw [fill=uuuuuu] (613.81,95.03) circle (1.5pt);
\draw [fill=red, color=red] (89.69,57.86) circle (1.5pt);
\draw [fill=red, color=red] (128.01,58.06) circle (1.5pt);
\draw [fill=red, color=red] (70.1,27) circle (1.5pt);
\draw [fill=red, color=red] (70.1,89.11) circle (1.5pt);
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.9]
%uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315
%Straight Lines [id:da2853723633383627] 
\draw    (104.31,131.56) -- (114.27,52.17) ;
%Straight Lines [id:da31224661682659827] 
\draw    (89.81,94.55) -- (114.27,52.17) ;
%Straight Lines [id:da9507597005445267] 
\draw    (50.5,100.5) -- (114.27,52.17) ;
%Straight Lines [id:da7601552596648751] 
\draw    (89.81,94.55) -- (104.31,131.56) ;
%Straight Lines [id:da42491797973707657] 
\draw    (50.5,100.5) -- (89.81,94.55) ;
%Straight Lines [id:da9162910304962677] 
\draw    (50.5,100.5) -- (104.31,131.56) ;
%1
\draw [fill=uuuuuu] (104.31,131.56) circle (1.5pt);
\draw [fill=red, color=red] (114.27,52.17) circle (1.5pt);
\draw [fill=red, color=red] (89.81,94.55) circle (1.5pt);
\draw [fill=red, color=red] (50.5,100.5) circle (1.5pt);
%Straight Lines [id:da08991591512614505] 
\draw    (104.31,251.56) -- (114.27,172.17) ;
%Straight Lines [id:da13201161222691393] 
\draw    (89.81,214.55) -- (114.27,172.17) ;
%Straight Lines [id:da43786001236256467] 
\draw    (50.5,220.5) -- (114.27,172.17) ;
%Straight Lines [id:da3794663180461253] 
\draw    (89.81,214.55) -- (104.31,251.56) ;
%Straight Lines [id:da963480580404487] 
\draw    (50.5,220.5) -- (89.81,214.55) ;
%Straight Lines [id:da1157549070781787] 
\draw    (50.5,220.5) -- (104.31,251.56) ;
%2
\draw [fill=red, color=red] (104.31,251.56) circle (1.5pt);
\draw [fill=uuuuuu] (114.27,172.17) circle (1.5pt);
\draw [fill=red, color=red] (89.81,214.55) circle (1.5pt);
\draw [fill=red, color=red] (50.5,220.5) circle (1.5pt);
%Straight Lines [id:da610516486811078] 
\draw    (599.31,131.56) -- (609.27,52.17) ;
%Straight Lines [id:da9949423250530283] 
\draw    (584.81,94.55) -- (609.27,52.17) ;
%Straight Lines [id:da006296267655748089] 
\draw    (545.5,100.5) -- (609.27,52.17) ;
%Straight Lines [id:da5096934037494636] 
\draw    (584.81,94.55) -- (599.31,131.56) ;
%Straight Lines [id:da31669161606458784] 
\draw    (545.5,100.5) -- (584.81,94.55) ;
%Straight Lines [id:da7659021725334332] 
\draw    (545.5,100.5) -- (599.31,131.56) ;
\draw [fill=uuuuuu] (599.31,131.56) circle (1.5pt);
\draw [fill=uuuuuu] (609.27,52.17) circle (1.5pt);
\draw [fill=uuuuuu] (584.81,94.55) circle (1.5pt);
\draw [fill=uuuuuu] (545.5,100.5) circle (1.5pt);
%Straight Lines [id:da45579844821256743] 
\draw    (509.31,131.56) -- (519.27,52.17) ;
%Straight Lines [id:da08779054509481776] 
\draw    (494.81,94.55) -- (519.27,52.17) ;
%Straight Lines [id:da7714748025006806] 
\draw    (455.5,100.5) -- (519.27,52.17) ;
%Straight Lines [id:da11898384124651584] 
\draw    (494.81,94.55) -- (509.31,131.56) ;
%Straight Lines [id:da6635897694715112] 
\draw    (455.5,100.5) -- (494.81,94.55) ;
%Straight Lines [id:da2640734855353304] 
\draw    (455.5,100.5) -- (509.31,131.56) ;
%4
\draw [fill=uuuuuu] (509.31,131.56) circle (1.5pt);
\draw [fill=uuuuuu] (519.27,52.17) circle (1.5pt);
\draw [fill=uuuuuu] (494.81,94.55) circle (1.5pt);
\draw [fill=uuuuuu] (455.5,100.5) circle (1.5pt);
%Straight Lines [id:da8558814429548693] 
\draw    (419.31,131.56) -- (429.27,52.17) ;
%Straight Lines [id:da9977947493973183] 
\draw    (404.81,94.55) -- (429.27,52.17) ;
%Straight Lines [id:da2997287866142295] 
\draw    (365.5,100.5) -- (429.27,52.17) ;
%Straight Lines [id:da28913521478698523] 
\draw    (404.81,94.55) -- (419.31,131.56) ;
%Straight Lines [id:da902312621594688] 
\draw    (365.5,100.5) -- (404.81,94.55) ;
%Straight Lines [id:da6901983154415794] 
\draw    (365.5,100.5) -- (419.31,131.56) ;
%5
\draw [fill=uuuuuu] (419.31,131.56) circle (1.5pt);
\draw [fill=red, color=red] (429.27,52.17) circle (1.5pt);
\draw [fill=uuuuuu] (404.81,94.55) circle (1.5pt);
\draw [fill=red, color=red] (365.5,100.5) circle (1.5pt);
%Straight Lines [id:da21999146826719262] 
\draw    (284.31,131.56) -- (294.27,52.17) ;
%Straight Lines [id:da38064777013926054] 
\draw    (269.81,94.55) -- (294.27,52.17) ;
%Straight Lines [id:da1532344245257935] 
\draw    (230.5,100.5) -- (294.27,52.17) ;
%Straight Lines [id:da5334425935433016] 
\draw    (269.81,94.55) -- (284.31,131.56) ;
%Straight Lines [id:da5140294042118341] 
\draw    (230.5,100.5) -- (269.81,94.55) ;
%Straight Lines [id:da35458508966039504] 
\draw    (230.5,100.5) -- (284.31,131.56) ;
%6
\draw [fill=uuuuuu] (284.31,131.56) circle (1.5pt);
\draw [fill=uuuuuu] (294.27,52.17) circle (1.5pt);
\draw [fill=uuuuuu] (269.81,94.55) circle (1.5pt);
\draw [fill=uuuuuu] (230.5,100.5) circle (1.5pt);
%Straight Lines [id:da7527699670983858] 
\draw    (194.31,131.56) -- (204.27,52.17) ;
%Straight Lines [id:da740345221915748] 
\draw    (179.81,94.55) -- (204.27,52.17) ;
%Straight Lines [id:da5292205171020528] 
\draw    (140.5,100.5) -- (204.27,52.17) ;
%Straight Lines [id:da6399378297780287] 
\draw    (179.81,94.55) -- (194.31,131.56) ;
%Straight Lines [id:da03873159608755805] 
\draw    (140.5,100.5) -- (179.81,94.55) ;
%Straight Lines [id:da16612964903387306] 
\draw    (140.5,100.5) -- (194.31,131.56) ;
%7
\draw [fill=uuuuuu] (194.31,131.56) circle (1.5pt);
\draw [fill=uuuuuu] (204.27,52.17) circle (1.5pt);
\draw [fill=uuuuuu] (179.81,94.55) circle (1.5pt);
\draw [fill=uuuuuu] (140.5,100.5) circle (1.5pt);
%Straight Lines [id:da74283624287932] 
\draw    (599.31,251.56) -- (609.27,172.17) ;
%Straight Lines [id:da9163167052505925] 
\draw    (584.81,214.55) -- (609.27,172.17) ;
%Straight Lines [id:da7064524112775168] 
\draw    (545.5,220.5) -- (609.27,172.17) ;
%Straight Lines [id:da9211319338188104] 
\draw    (584.81,214.55) -- (599.31,251.56) ;
%Straight Lines [id:da24752871705908785] 
\draw    (545.5,220.5) -- (584.81,214.55) ;
%Straight Lines [id:da5538620172752313] 
\draw    (545.5,220.5) -- (599.31,251.56) ;
%8
\draw [fill=uuuuuu] (599.31,251.56) circle (1.5pt);
\draw [fill=uuuuuu] (609.27,172.17) circle (1.5pt);
\draw [fill=uuuuuu] (584.81,214.55) circle (1.5pt);
\draw [fill=uuuuuu] (545.5,220.5) circle (1.5pt);
%Straight Lines [id:da23185831255070521] 
\draw    (509.31,251.56) -- (519.27,172.17) ;
%Straight Lines [id:da9099271723872961] 
\draw    (494.81,214.55) -- (519.27,172.17) ;
%Straight Lines [id:da1649037909594233] 
\draw    (455.5,220.5) -- (519.27,172.17) ;
%Straight Lines [id:da3457720998034859] 
\draw    (494.81,214.55) -- (509.31,251.56) ;
%Straight Lines [id:da02287429171070743] 
\draw    (455.5,220.5) -- (494.81,214.55) ;
%Straight Lines [id:da16226869301645475] 
\draw    (455.5,220.5) -- (509.31,251.56) ;
%9
\draw [fill=uuuuuu] (509.31,251.56) circle (1.5pt);
\draw [fill=uuuuuu] (519.27,172.17) circle (1.5pt);
\draw [fill=uuuuuu] (494.81,214.55) circle (1.5pt);
\draw [fill=uuuuuu] (455.5,220.5) circle (1.5pt);
%Straight Lines [id:da7373450620219633] 
\draw    (419.31,251.56) -- (429.27,172.17) ;
%Straight Lines [id:da8791923292616446] 
\draw    (404.81,214.55) -- (429.27,172.17) ;
%Straight Lines [id:da33187274256061783] 
\draw    (365.5,220.5) -- (429.27,172.17) ;
%Straight Lines [id:da9780470503141265] 
\draw    (404.81,214.55) -- (419.31,251.56) ;
%Straight Lines [id:da31682860830765036] 
\draw    (365.5,220.5) -- (404.81,214.55) ;
%Straight Lines [id:da7873751385702124] 
\draw    (365.5,220.5) -- (419.31,251.56) ;
%10
\draw [fill=uuuuuu] (419.31,251.56) circle (1.5pt);
\draw [fill=uuuuuu] (429.27,172.17) circle (1.5pt);
\draw [fill=uuuuuu] (404.81,214.55) circle (1.5pt);
\draw [fill=uuuuuu] (365.5,220.5) circle (1.5pt);
%Straight Lines [id:da08673661033173263] 
\draw    (284.31,251.56) -- (294.27,172.17) ;
%Straight Lines [id:da18944918265070476] 
\draw    (269.81,214.55) -- (294.27,172.17) ;
%Straight Lines [id:da6460540567607593] 
\draw    (230.5,220.5) -- (294.27,172.17) ;
%Straight Lines [id:da9584871978792207] 
\draw    (269.81,214.55) -- (284.31,251.56) ;
%Straight Lines [id:da3874464272871516] 
\draw    (230.5,220.5) -- (269.81,214.55) ;
%Straight Lines [id:da04532487593491452] 
\draw    (230.5,220.5) -- (284.31,251.56) ;
%11
\draw [fill=uuuuuu] (284.31,251.56) circle (1.5pt);
\draw [fill=uuuuuu] (294.27,172.17) circle (1.5pt);
\draw [fill=uuuuuu] (269.81,214.55) circle (1.5pt);
\draw [fill=uuuuuu] (230.5,220.5) circle (1.5pt);
%Straight Lines [id:da7537788998094419] 
\draw    (194.31,251.56) -- (204.27,172.17) ;
%Straight Lines [id:da16856348282570544] 
\draw    (179.81,214.55) -- (204.27,172.17) ;
%Straight Lines [id:da922960089880855] 
\draw    (140.5,220.5) -- (204.27,172.17) ;
%Straight Lines [id:da31335801973498856] 
\draw    (179.81,214.55) -- (194.31,251.56) ;
%Straight Lines [id:da1177773039560075] 
\draw    (140.5,220.5) -- (179.81,214.55) ;
%Straight Lines [id:da34682203402905487] 
\draw    (140.5,220.5) -- (194.31,251.56) ;
%12
\draw [fill=uuuuuu] (194.31,251.56) circle (1.5pt);
\draw [fill=uuuuuu] (204.27,172.17) circle (1.5pt);
\draw [fill=uuuuuu] (179.81,214.55) circle (1.5pt);
\draw [fill=uuuuuu] (140.5,220.5) circle (1.5pt);
%Straight Lines [id:da274984788444687] 
\draw [dash pattern={on 1pt off 1.2pt}]  (194.31,131.56) -- (104.31,131.56) ;
%Straight Lines [id:da04916418071359674] 
\draw [dash pattern={on 1pt off 1.2pt}]  (179.81,94.55) -- (104.31,131.56) ;
%Straight Lines [id:da7338316251701564] 
\draw [dash pattern={on 1pt off 1.2pt}]  (140.5,100.5) -- (104.31,131.56) ;
%1
%Straight Lines [id:da5647289563646034] 
\draw [dash pattern={on 1pt off 1.2pt}]  (293.7,53.17) -- (203.7,53.17) ;
%Straight Lines [id:da704355265700531] 
\draw [dash pattern={on 1pt off 1.2pt}]  (230.5,100.5) -- (203.7,53.17) ;
%Straight Lines [id:da8488618673073698] 
\draw [dash pattern={on 1pt off 1.2pt}]  (269.81,94.55) -- (203.7,53.17) ;
%2
%Straight Lines [id:da390213345222745] 
\draw [dash pattern={on 1pt off 1.2pt}]  (203.7,173.17) -- (113.7,173.17) ;
%Straight Lines [id:da2331259375180066] 
\draw [dash pattern={on 1pt off 1.2pt}] (179.81,214.55) -- (113.7,173.17) ;
%Straight Lines [id:da588919918521932] 
\draw [dash pattern={on 1pt off 1.2pt}]  (140.5,220.5) -- (113.7,173.17) ;
%3
%Straight Lines [id:da23981151037313753] 
\draw [dash pattern={on 1pt off 1.2pt}] (284.31,251.56) -- (194.31,251.56) ;
%Straight Lines [id:da8782716768539962] 
\draw [dash pattern={on 1pt off 1.2pt}]  (269.81,214.55) -- (194.31,251.56) ;
%Straight Lines [id:da9160862732857107] 
\draw [dash pattern={on 1pt off 1.2pt}]  (230.5,220.5) -- (194.31,251.56) ;
%4
%Straight Lines [id:da5387140027197954] 
\draw [dash pattern={on 1pt off 1.2pt}]  (455.5,100.5) -- (404.81,94.55) ;
%Straight Lines [id:da7296532420637083] 
\draw [dash pattern={on 1pt off 1.2pt}] (509.31,131.56) -- (419.31,131.56) ;
%Straight Lines [id:da4035355222486765] 
\draw [dash pattern={on 1pt off 1.2pt}]  (455.5,100.5) -- (419.31,131.56) ;
%Straight Lines [id:da6913607977986274] 
\draw [dash pattern={on 1pt off 1.2pt}]  (509.31,131.56) -- (404.81,94.55) ;
%5
%Curve Lines [id:da6952126123220894] 
\draw  [dash pattern={on 1pt off 1.2pt}] (494.81,94.55) .. controls (526.42,87.41) and (549.92,85.91) .. (584.81,94.55) ;
%Straight Lines [id:da9481921351876175] 
\draw [dash pattern={on 1pt off 1.2pt}]  (608.7,53.17) -- (494.81,94.55) ;
%Straight Lines [id:da15116605048095333] 
\draw [dash pattern={on 1pt off 1.2pt}]  (608.7,53.17) -- (518.7,53.17) ;
%Straight Lines [id:da8816872348652185] 
\draw [dash pattern={on 1pt off 1.2pt}]  (584.81,94.55) -- (518.7,53.17) ;
%6
%Straight Lines [id:da7647340673416343] 
\draw [dash pattern={on 1pt off 1.2pt}]  (584.81,214.55) -- (545.5,100.5) ;
%Straight Lines [id:da9816014900550141] 
\draw [dash pattern={on 1pt off 1.2pt}]  (608.7,173.17) -- (599.31,131.56) ;
%Straight Lines [id:da26433435234723146] 
\draw [dash pattern={on 1pt off 1.2pt}] (599.31,131.56) -- (584.81,214.55) ;
%Straight Lines [id:da4294166877212606] 
\draw [dash pattern={on 1pt off 1.2pt}]  (608.7,173.17) -- (545.5,100.5) ;
%7
%Straight Lines [id:da07334368465377872] 
\draw[dash pattern={on 1pt off 1.2pt}]  (545.5,220.5) -- (518.7,173.17) ;
%Curve Lines [id:da24557789330240998] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (518.7,173.17) .. controls (522.11,227.06) and (540.77,242.39) .. (599.31,251.56) ;
%Straight Lines [id:da3347189656637479] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (599.31,251.56) -- (509.31,251.56) ;
%Straight Lines [id:da049172931529800845] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (509.31,251.56) -- (545.5,220.5) ;
%8
%Straight Lines [id:da11300689330149849] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (494.81,214.55) -- (428.7,173.17) ;
%Straight Lines [id:da48395967283690533] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (419.31,251.56) -- (494.81,214.55) ;
%Straight Lines [id:da02462451074194205] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (455.5,220.5) -- (428.7,173.17) ;
%Straight Lines [id:da34495710997298845] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (455.5,220.5) -- (419.31,251.56) ;
%9
%Straight Lines [id:da7476911260818875] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (284.31,131.56) -- (365.5,220.5) ;
%Straight Lines [id:da9704140423105792] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (293.7,173.17) -- (404.81,214.55) ;
%Straight Lines [id:da8617822509700621] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (284.31,131.56) -- (293.7,173.17) ;
%Curve Lines [id:da9608853459620275] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (284.31,131.56) .. controls (328.49,127.18) and (397.82,185.85) .. (404.81,214.55) ;
%Curve Lines [id:da07395232804063578] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (293.7,173.17) .. controls (313.82,211.18) and (355.16,213.85) .. (365.5,220.5) ;
%10
%%%
% Text Node
\draw (82,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (175,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_6$};
% Text Node
\draw (175,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_4$};
% Text Node
\draw (262,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_5$};
% Text Node
\draw (262,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_7$};
% Text Node
\draw (82,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
%%
% Text Node
\draw (603,247) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{10}$};
% Text Node
\draw (490,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_8$};
% Text Node
\draw (400,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_3$};
% Text Node
\draw (602,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_9$};
% Text Node
\draw (400,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{12}$};
% Text Node
\draw (490,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{11}$};
\end{tikzpicture}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\bigskip

%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{\textwidth}
\centering

\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale = 0.9]
%uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315
%Straight Lines [id:da2853723633383627] 
\draw    (104.31,131.56) -- (114.27,52.17) ;
%Straight Lines [id:da31224661682659827] 
\draw    (89.81,94.55) -- (114.27,52.17) ;
%Straight Lines [id:da9507597005445267] 
\draw    (50.5,100.5) -- (114.27,52.17) ;
%Straight Lines [id:da7601552596648751] 
\draw    (89.81,94.55) -- (104.31,131.56) ;
%Straight Lines [id:da42491797973707657] 
\draw    (50.5,100.5) -- (89.81,94.55) ;
%Straight Lines [id:da9162910304962677] 
\draw    (50.5,100.5) -- (104.31,131.56) ;
%1
\draw [fill=red, color=red] (104.31,131.56) circle (1.5pt);
\draw [fill=red, color=red] (114.27,52.17) circle (1.5pt);
\draw [fill=red, color=red] (89.81,94.55) circle (1.5pt);
\draw [fill=red, color=red] (50.5,100.5) circle (1.5pt);
%Straight Lines [id:da08991591512614505] 
\draw    (104.31,251.56) -- (114.27,172.17) ;
%Straight Lines [id:da13201161222691393] 
\draw    (89.81,214.55) -- (114.27,172.17) ;
%Straight Lines [id:da43786001236256467] 
\draw    (50.5,220.5) -- (114.27,172.17) ;
%Straight Lines [id:da3794663180461253] 
\draw    (89.81,214.55) -- (104.31,251.56) ;
%Straight Lines [id:da963480580404487] 
\draw    (50.5,220.5) -- (89.81,214.55) ;
%Straight Lines [id:da1157549070781787] 
\draw    (50.5,220.5) -- (104.31,251.56) ;
%2
\draw [fill=red, color=red] (104.31,251.56) circle (1.5pt);
\draw [fill=red, color=red] (114.27,172.17) circle (1.5pt);
\draw [fill=red, color=red] (89.81,214.55) circle (1.5pt);
\draw [fill=red, color=red] (50.5,220.5) circle (1.5pt);
%Straight Lines [id:da610516486811078] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (599.31,131.56) -- (609.27,52.17) ;
%Straight Lines [id:da9949423250530283] 
\draw    (584.81,94.55) -- (609.27,52.17) ;
%Straight Lines [id:da006296267655748089] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (545.5,100.5) -- (609.27,52.17) ;
%Straight Lines [id:da5096934037494636] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (584.81,94.55) -- (599.31,131.56) ;
%Straight Lines [id:da31669161606458784] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (545.5,100.5) -- (584.81,94.55) ;
%Straight Lines [id:da7659021725334332] 
\draw    (545.5,100.5) -- (599.31,131.56) ;
%3
\draw [fill=uuuuuu] (599.31,131.56) circle (1.5pt);
\draw [fill=uuuuuu] (609.27,52.17) circle (1.5pt);
\draw [fill=uuuuuu] (584.81,94.55) circle (1.5pt);
\draw [fill=uuuuuu] (545.5,100.5) circle (1.5pt);
%Straight Lines [id:da45579844821256743] 
\draw [dash pattern={on 1pt off 1.2pt}]   (509.31,131.56) -- (519.27,52.17) ;
%Straight Lines [id:da08779054509481776] 
\draw    (494.81,94.55) -- (519.27,52.17) ;
%Straight Lines [id:da7714748025006806] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (455.5,100.5) -- (519.27,52.17) ;
%Straight Lines [id:da11898384124651584] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (494.81,94.55) -- (509.31,131.56) ;
%Straight Lines [id:da6635897694715112] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (455.5,100.5) -- (494.81,94.55) ;
%Straight Lines [id:da2640734855353304] 
\draw    (455.5,100.5) -- (509.31,131.56) ;
%4
\draw [fill=uuuuuu] (509.31,131.56) circle (1.5pt);
\draw [fill=uuuuuu] (519.27,52.17) circle (1.5pt);
\draw [fill=uuuuuu] (494.81,94.55) circle (1.5pt);
\draw [fill=uuuuuu] (455.5,100.5) circle (1.5pt);
%Straight Lines [id:da8558814429548693] 
\draw   [dash pattern={on 1pt off 1.2pt}] (419.31,131.56) -- (429.27,52.17) ;
%Straight Lines [id:da9977947493973183] 
\draw   [dash pattern={on 1pt off 1.2pt}] (404.81,94.55) -- (429.27,52.17) ;
%Straight Lines [id:da2997287866142295] 
\draw   [dash pattern={on 1pt off 1.2pt}] (365.5,100.5) -- (429.27,52.17) ;
%Straight Lines [id:da28913521478698523] 
\draw    (404.81,94.55) -- (419.31,131.56) ;
%Straight Lines [id:da902312621594688] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (365.5,100.5) -- (404.81,94.55) ;
%Straight Lines [id:da6901983154415794] 
\draw   [dash pattern={on 1pt off 1.2pt}] (365.5,100.5) -- (419.31,131.56) ;
%5
\draw [fill=uuuuuu] (419.31,131.56) circle (1.5pt);
\draw [fill=uuuuuu] (429.27,52.17) circle (1.5pt);
\draw [fill=uuuuuu] (404.81,94.55) circle (1.5pt);
\draw [fill=uuuuuu] (365.5,100.5) circle (1.5pt);
%Straight Lines [id:da21999146826719262] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (284.31,131.56) -- (294.27,52.17) ;
%Straight Lines [id:da38064777013926054] 
\draw    (269.81,94.55) -- (294.27,52.17) ;
%Straight Lines [id:da1532344245257935] 
\draw    (230.5,100.5) -- (294.27,52.17) ;
%Straight Lines [id:da5334425935433016] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (269.81,94.55) -- (284.31,131.56) ;
%Straight Lines [id:da5140294042118341] 
\draw    (230.5,100.5) -- (269.81,94.55) ;
%Straight Lines [id:da35458508966039504] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (230.5,100.5) -- (284.31,131.56) ;
%6
\draw [fill=uuuuuu] (284.31,131.56) circle (1.5pt);
\draw [fill=uuuuuu] (294.27,52.17) circle (1.5pt);
\draw [fill=uuuuuu] (269.81,94.55) circle (1.5pt);
\draw [fill=uuuuuu] (230.5,100.5) circle (1.5pt);
%Straight Lines [id:da7527699670983858] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (194.31,131.56) -- (204.27,52.17) ;
%Straight Lines [id:da740345221915748] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (179.81,94.55) -- (204.27,52.17) ;
%Straight Lines [id:da5292205171020528] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (140.5,100.5) -- (204.27,52.17) ;
%Straight Lines [id:da6399378297780287] 
\draw  [color = cyan]  (179.81,94.55) -- (194.31,131.56) ;
%Straight Lines [id:da03873159608755805] 
\draw  [color = cyan]  (140.5,100.5) -- (179.81,94.55) ;
%Straight Lines [id:da16612964903387306] 
\draw  [color = cyan]  (140.5,100.5) -- (194.31,131.56) ;
%7
\draw [fill=uuuuuu] (194.31,131.56) circle (1.5pt);
\draw [fill=uuuuuu] (204.27,52.17) circle (1.5pt);
\draw [fill=uuuuuu] (179.81,94.55) circle (1.5pt);
\draw [fill=uuuuuu] (140.5,100.5) circle (1.5pt);
%Straight Lines [id:da74283624287932] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (599.31,251.56) -- (609.27,172.17) ;
%Straight Lines [id:da9163167052505925] 
\draw    (584.81,214.55) -- (609.27,172.17) ;
%Straight Lines [id:da7064524112775168] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (545.5,220.5) -- (609.27,172.17) ;
%Straight Lines [id:da9211319338188104] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (584.81,214.55) -- (599.31,251.56) ;
%Straight Lines [id:da24752871705908785] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (545.5,220.5) -- (584.81,214.55) ;
%Straight Lines [id:da5538620172752313] 
\draw    (545.5,220.5) -- (599.31,251.56) ;
%8
\draw [fill=uuuuuu] (599.31,251.56) circle (1.5pt);
\draw [fill=uuuuuu] (609.27,172.17) circle (1.5pt);
\draw [fill=uuuuuu] (584.81,214.55) circle (1.5pt);
\draw [fill=uuuuuu] (545.5,220.5) circle (1.5pt);
%Straight Lines [id:da23185831255070521] 
\draw    (509.31,251.56) -- (519.27,172.17) ;
%Straight Lines [id:da9099271723872961] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (494.81,214.55) -- (519.27,172.17) ;
%Straight Lines [id:da1649037909594233] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (455.5,220.5) -- (519.27,172.17) ;
%Straight Lines [id:da3457720998034859] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (494.81,214.55) -- (509.31,251.56) ;
%Straight Lines [id:da02287429171070743] 
\draw    (455.5,220.5) -- (494.81,214.55) ;
%Straight Lines [id:da16226869301645475] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (455.5,220.5) -- (509.31,251.56) ;
%9
\draw [fill=uuuuuu] (509.31,251.56) circle (1.5pt);
\draw [fill=uuuuuu] (519.27,172.17) circle (1.5pt);
\draw [fill=uuuuuu] (494.81,214.55) circle (1.5pt);
\draw [fill=uuuuuu] (455.5,220.5) circle (1.5pt);
%Straight Lines [id:da7373450620219633] 
\draw    (419.31,251.56) -- (429.27,172.17) ;
%Straight Lines [id:da8791923292616446] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (404.81,214.55) -- (429.27,172.17) ;
%Straight Lines [id:da33187274256061783] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (365.5,220.5) -- (429.27,172.17) ;
%Straight Lines [id:da9780470503141265] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (404.81,214.55) -- (419.31,251.56) ;
%Straight Lines [id:da31682860830765036] 
\draw    (365.5,220.5) -- (404.81,214.55) ;
%Straight Lines [id:da7873751385702124] 
\draw [dash pattern={on 1pt off 1.2pt}]   (365.5,220.5) -- (419.31,251.56) ;
%10
\draw [fill=uuuuuu] (419.31,251.56) circle (1.5pt);
\draw [fill=uuuuuu] (429.27,172.17) circle (1.5pt);
\draw [fill=uuuuuu] (404.81,214.55) circle (1.5pt);
\draw [fill=uuuuuu] (365.5,220.5) circle (1.5pt);
%Straight Lines [id:da08673661033173263] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (284.31,251.56) -- (294.27,172.17) ;
%Straight Lines [id:da18944918265070476] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (269.81,214.55) -- (294.27,172.17) ;
%Straight Lines [id:da6460540567607593] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (230.5,220.5) -- (294.27,172.17) ;
%Straight Lines [id:da9584871978792207] 
\draw    (269.81,214.55) -- (284.31,251.56) ;
%Straight Lines [id:da3874464272871516] 
\draw    (230.5,220.5) -- (269.81,214.55) ;
%Straight Lines [id:da04532487593491452] 
\draw    (230.5,220.5) -- (284.31,251.56) ;
%11
\draw [fill=uuuuuu] (284.31,251.56) circle (1.5pt);
\draw [fill=uuuuuu] (294.27,172.17) circle (1.5pt);
\draw [fill=uuuuuu] (269.81,214.55) circle (1.5pt);
\draw [fill=uuuuuu] (230.5,220.5) circle (1.5pt);
%Straight Lines [id:da7537788998094419] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (194.31,251.56) -- (204.27,172.17) ;
%Straight Lines [id:da16856348282570544] 
\draw  [color = cyan]  (179.81,214.55) -- (204.27,172.17) ;
%Straight Lines [id:da922960089880855] 
\draw  [color = cyan]  (140.5,220.5) -- (204.27,172.17) ;
%Straight Lines [id:da31335801973498856] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (179.81,214.55) -- (194.31,251.56) ;
%Straight Lines [id:da1177773039560075] 
\draw  [color = cyan]  (140.5,220.5) -- (179.81,214.55) ;
%Straight Lines [id:da34682203402905487] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (140.5,220.5) -- (194.31,251.56) ;
%12
\draw [fill=uuuuuu] (194.31,251.56) circle (1.5pt);
\draw [fill=uuuuuu] (204.27,172.17) circle (1.5pt);
\draw [fill=uuuuuu] (179.81,214.55) circle (1.5pt);
\draw [fill=uuuuuu] (140.5,220.5) circle (1.5pt);
%Straight Lines [id:da274984788444687] 
\draw  [color = cyan]  (194.31,131.56) -- (104.31,131.56) ;
%Straight Lines [id:da04916418071359674] 
\draw  [color = cyan]  (179.81,94.55) -- (104.31,131.56) ;
%Straight Lines [id:da7338316251701564] 
\draw  [color = cyan]  (140.5,100.5) -- (104.31,131.56) ;
%1
%Straight Lines [id:da5647289563646034] 
\draw    (293.7,53.17) -- (203.7,53.17) ;
%Straight Lines [id:da704355265700531] 
\draw    (230.5,100.5) -- (203.7,53.17) ;
%Straight Lines [id:da8488618673073698] 
\draw    (269.81,94.55) -- (203.7,53.17) ;
%2
%Straight Lines [id:da390213345222745] 
\draw  [color = cyan]  (203.7,173.17) -- (113.7,173.17) ;
%Straight Lines [id:da2331259375180066] 
\draw  [color = cyan] (179.81,214.55) -- (113.7,173.17) ;
%Straight Lines [id:da588919918521932] 
\draw [color = cyan]   (140.5,220.5) -- (113.7,173.17) ;
%3
%Straight Lines [id:da23981151037313753] 
\draw   (284.31,251.56) -- (194.31,251.56) ;
%Straight Lines [id:da8782716768539962] 
\draw    (269.81,214.55) -- (194.31,251.56) ;
%Straight Lines [id:da9160862732857107] 
\draw    (230.5,220.5) -- (194.31,251.56) ;
%4
%Straight Lines [id:da5387140027197954] 
\draw    (455.5,100.5) -- (404.81,94.55) ;
%Straight Lines [id:da7296532420637083] 
\draw   (509.31,131.56) -- (419.31,131.56) ;
%Straight Lines [id:da4035355222486765] 
\draw    (455.5,100.5) -- (419.31,131.56) ;
%Straight Lines [id:da6913607977986274] 
\draw    (509.31,131.56) -- (404.81,94.55) ;
%5
%Curve Lines [id:da6952126123220894] 
\draw    (494.81,94.55) .. controls (526.42,87.41) and (549.92,85.91) .. (584.81,94.55) ;
%Straight Lines [id:da9481921351876175] 
\draw    (608.7,53.17) -- (494.81,94.55) ;
%Straight Lines [id:da15116605048095333] 
\draw    (608.7,53.17) -- (518.7,53.17) ;
%Straight Lines [id:da8816872348652185] 
\draw    (584.81,94.55) -- (518.7,53.17) ;
%6
%Straight Lines [id:da7647340673416343] 
\draw    (584.81,214.55) -- (545.5,100.5) ;
%Straight Lines [id:da9816014900550141] 
\draw    (608.7,173.17) -- (599.31,131.56) ;
%Straight Lines [id:da26433435234723146] 
\draw   (599.31,131.56) -- (584.81,214.55) ;
%Straight Lines [id:da4294166877212606] 
\draw    (608.7,173.17) -- (545.5,100.5) ;
%7
%Straight Lines [id:da07334368465377872] 
\draw   (545.5,220.5) -- (518.7,173.17) ;
%Curve Lines [id:da24557789330240998] 
\draw     (518.7,173.17) .. controls (522.11,227.06) and (540.77,242.39) .. (599.31,251.56) ;
%Straight Lines [id:da3347189656637479] 
\draw         (599.31,251.56) -- (509.31,251.56) ;
%Straight Lines [id:da049172931529800845] 
\draw         (509.31,251.56) -- (545.5,220.5) ;
%8
%Straight Lines [id:da11300689330149849] 
\draw         (494.81,214.55) -- (428.7,173.17) ;
%Straight Lines [id:da48395967283690533] 
\draw         (419.31,251.56) -- (494.81,214.55) ;
%Straight Lines [id:da02462451074194205] 
\draw         (455.5,220.5) -- (428.7,173.17) ;
%Straight Lines [id:da34495710997298845] 
\draw         (455.5,220.5) -- (419.31,251.56) ;
%9
%Straight Lines [id:da7476911260818875] 
\draw         (284.31,131.56) -- (365.5,220.5) ;
%Straight Lines [id:da9704140423105792] 
\draw         (293.7,173.17) -- (404.81,214.55) ;
%Straight Lines [id:da8617822509700621] 
\draw         (284.31,131.56) -- (293.7,173.17) ;
%Curve Lines [id:da9608853459620275] 
\draw     (284.31,131.56) .. controls (328.49,127.18) and (397.82,185.85) .. (404.81,214.55) ;
%Curve Lines [id:da07395232804063578] 
\draw     (293.7,173.17) .. controls (313.82,211.18) and (355.16,213.85) .. (365.5,220.5) ;
%10
%%
\draw [fill=red, color=red] (104.31,131.56) circle (1.5pt);
\draw [fill=red, color=red] (114.27,52.17) circle (1.5pt);
\draw [fill=red, color=red] (89.81,94.55) circle (1.5pt);
\draw [fill=red, color=red] (50.5,100.5) circle (1.5pt);
\draw [fill=red, color=red] (104.31,251.56) circle (1.5pt);
\draw [fill=red, color=red] (114.27,172.17) circle (1.5pt);
\draw [fill=red, color=red] (89.81,214.55) circle (1.5pt);
\draw [fill=red, color=red] (50.5,220.5) circle (1.5pt);

\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,739); %set diagram left start at 0, and has height of 739
%Straight Lines [id:da6852266748561546] 
\draw    (69.98,102.58) -- (49.32,58.69) ;
%Straight Lines [id:da7283128286909537] 
\draw    (49.32,87.82) -- (49.32,58.69) ;
%Straight Lines [id:da2530418595745112] 
\draw    (28.65,102.58) -- (49.32,58.69) ;
%Straight Lines [id:da48562556826144054] 
\draw    (49.32,87.82) -- (69.98,102.58) ;
%Straight Lines [id:da7719743220198527] 
\draw    (28.65,102.58) -- (49.32,87.82) ;
%Straight Lines [id:da480948538953752] 
\draw    (28.65,102.58) -- (69.98,102.58) ;
%1
\draw [fill=uuuuuu] (69.98,102.58) circle (1.5pt);
\draw [fill=red, color=red] (49.32,58.69) circle (1.5pt);
\draw [fill=red, color=red] (49.32,87.82) circle (1.5pt);
\draw [fill=red, color=red]  (28.65,102.58) circle (1.5pt);
%Straight Lines [id:da809295106561122] 
\draw    (83.65,59.37) -- (104.32,103.27) ;
%Straight Lines [id:da6283681945988779] 
\draw    (104.32,74.14) -- (104.32,103.27) ;
%Straight Lines [id:da005345881971140276] 
\draw    (124.98,59.37) -- (104.32,103.27) ;
%Straight Lines [id:da5894623060698141] 
\draw    (104.32,74.14) -- (83.65,59.37) ;
%Straight Lines [id:da1660936759946019] 
\draw    (124.98,59.37) -- (104.32,74.14) ;
%Straight Lines [id:da30409728816279924] 
\draw    (124.98,59.37) -- (83.65,59.37) ;
%2
\draw [fill=uuuuuu] (83.65,59.37) circle (1.5pt);
\draw [fill=uuuuuu] (104.32,103.27) circle (1.5pt);
\draw [fill=uuuuuu] (104.32,74.14) circle (1.5pt);
\draw [fill=uuuuuu] (124.98,59.37) circle (1.5pt);
%Straight Lines [id:da6508111390855527] 
\draw    (179.98,102.58) -- (159.32,58.69) ;
%Straight Lines [id:da6931887953501854] 
\draw    (159.32,87.82) -- (159.32,58.69) ;
%Straight Lines [id:da7004166707086621] 
\draw    (138.65,102.58) -- (159.32,58.69) ;
%Straight Lines [id:da5576109348435649] 
\draw    (159.32,87.82) -- (179.98,102.58) ;
%Straight Lines [id:da8700384960027332] 
\draw    (138.65,102.58) -- (159.32,87.82) ;
%Straight Lines [id:da05150334405012069] 
\draw    (138.65,102.58) -- (179.98,102.58) ;
%3
\draw [fill=uuuuuu] (179.98,102.58) circle (1.5pt);
\draw [fill=uuuuuu] (159.32,58.69) circle (1.5pt);
\draw [fill=uuuuuu] (159.32,87.82) circle (1.5pt);
\draw [fill=uuuuuu] (138.65,102.58) circle (1.5pt);
%Straight Lines [id:da05857989922633422] 
\draw    (229.92,84.66) -- (203.09,146.02) ;
%Straight Lines [id:da0015406429268276511] 
\draw    (229.92,113.71) -- (229.92,84.66) ;
%Straight Lines [id:da5999737489255941] 
\draw    (229.92,113.71) -- (203.09,116.96) ;
%Straight Lines [id:da9756864757324344] 
\draw    (203.09,116.96) -- (229.92,84.66) ;
%Straight Lines [id:da510419951278253] 
\draw    (229.92,113.71) -- (203.09,146.02) ;
%Straight Lines [id:da07749705423079156] 
\draw    (203.09,146.02) -- (203.09,116.96) ;
%4
\draw [fill=uuuuuu] (229.92,84.66) circle (1.5pt);
\draw [fill=uuuuuu] (203.09,146.02) circle (1.5pt);
\draw [fill=uuuuuu] (229.92,113.71) circle (1.5pt);
\draw [fill=uuuuuu] (203.09,116.96) circle (1.5pt);
%Straight Lines [id:da43480412523056367] 
\draw    (243.09,84.63) -- (269.91,145.98) ;
%Straight Lines [id:da8625418789040231] 
\draw    (243.09,113.68) -- (243.09,84.63) ;
%Straight Lines [id:da801351129379049] 
\draw    (243.09,113.68) -- (269.91,116.93) ;
%Straight Lines [id:da36842079625236956] 
\draw    (269.91,116.93) -- (243.09,84.63) ;
%Straight Lines [id:da5241190898901062] 
\draw    (243.09,113.68) -- (269.91,145.98) ;
%Straight Lines [id:da21059261894960213] 
\draw    (269.91,145.98) -- (269.91,116.93) ;
%5
\draw [fill=uuuuuu] (243.09,84.63) circle (1.5pt);
\draw [fill=uuuuuu] (269.91,145.98) circle (1.5pt);
\draw [fill=uuuuuu] (243.09,113.68) circle (1.5pt);
\draw [fill=uuuuuu] (269.91,116.93) circle (1.5pt);
%Straight Lines [id:da7380285681862171] 
\draw    (604.28,102.58) -- (583.62,58.69) ;
%Straight Lines [id:da6730395485333429] 
\draw    (583.62,87.82) -- (583.62,58.69) ;
%Straight Lines [id:da19270675533033832] 
\draw    (562.95,102.58) -- (583.62,58.69) ;
%Straight Lines [id:da723529236449536] 
\draw    (583.62,87.82) -- (604.28,102.58) ;
%Straight Lines [id:da2720120640435657] 
\draw    (562.95,102.58) -- (583.62,87.82) ;
%Straight Lines [id:da5624634292417792] 
\draw    (562.95,102.58) -- (604.28,102.58) ;
%6
\draw [fill=red, color=red] (604.28,102.58) circle (1.5pt);
\draw [fill=red, color=red] (583.62,58.69) circle (1.5pt);
\draw [fill=red, color=red] (583.62,87.82) circle (1.5pt);
\draw [fill=uuuuuu] (562.95,102.58) circle (1.5pt);
%Straight Lines [id:da911534446523167] 
\draw    (507.95,59.37) -- (528.62,103.27) ;
%Straight Lines [id:da7199543953824603] 
\draw    (528.62,74.14) -- (528.62,103.27) ;
%Straight Lines [id:da45797041054190113] 
\draw    (549.28,59.37) -- (528.62,103.27) ;
%Straight Lines [id:da24278962022152473] 
\draw    (528.62,74.14) -- (507.95,59.37) ;
%Straight Lines [id:da04087165064320142] 
\draw    (549.28,59.37) -- (528.62,74.14) ;
%Straight Lines [id:da719249909949641] 
\draw    (549.28,59.37) -- (507.95,59.37) ;
%7
\draw [fill=uuuuuu] (507.95,59.37) circle (1.5pt);
\draw [fill=uuuuuu] (528.62,103.27) circle (1.5pt);
\draw [fill=uuuuuu] (528.62,74.14) circle (1.5pt);
\draw [fill=uuuuuu] (549.28,59.37) circle (1.5pt);
%Straight Lines [id:da39722033531955336] 
\draw    (494.28,102.58) -- (473.62,58.69) ;
%Straight Lines [id:da8963803442051534] 
\draw    (473.62,87.82) -- (473.62,58.69) ;
%Straight Lines [id:da8823952369060037] 
\draw    (452.95,102.58) -- (473.62,58.69) ;
%Straight Lines [id:da09218824795275915] 
\draw    (473.62,87.82) -- (494.28,102.58) ;
%Straight Lines [id:da562566566501393] 
\draw    (452.95,102.58) -- (473.62,87.82) ;
%Straight Lines [id:da36197243408151314] 
\draw    (452.95,102.58) -- (494.28,102.58) ;
%8
\draw [fill=uuuuuu] (494.28,102.58) circle (1.5pt);
\draw [fill=uuuuuu] (473.62,58.69) circle (1.5pt);
\draw [fill=uuuuuu] (473.62,87.82) circle (1.5pt);
\draw [fill=uuuuuu] (452.95,102.58) circle (1.5pt);
%Straight Lines [id:da15277803138672374] 
\draw    (138.65,139.37) -- (159.32,183.27) ;
%Straight Lines [id:da837166915534908] 
\draw    (159.32,154.14) -- (159.32,183.27) ;
%Straight Lines [id:da5576987029901923] 
\draw    (179.98,139.37) -- (159.32,183.27) ;
%Straight Lines [id:da998942214615941] 
\draw    (159.32,154.14) -- (138.65,139.37) ;
%Straight Lines [id:da598177064380959] 
\draw    (179.98,139.37) -- (159.32,154.14) ;
%Straight Lines [id:da5882054493051645] 
\draw    (179.98,139.37) -- (138.65,139.37) ;
%9
\draw [fill=uuuuuu] (138.65,139.37) circle (1.5pt);
\draw [fill=uuuuuu] (159.32,183.27) circle (1.5pt);
\draw [fill=uuuuuu] (159.32,154.14) circle (1.5pt);
\draw [fill=uuuuuu] (179.98,139.37) circle (1.5pt);
%Straight Lines [id:da14299814460978455] 
\draw    (562.95,139.37) -- (583.62,183.27) ;
%Straight Lines [id:da7179902771052351] 
\draw    (583.62,154.14) -- (583.62,183.27) ;
%Straight Lines [id:da7752840410556823] 
\draw    (604.28,139.37) -- (583.62,183.27) ;
%Straight Lines [id:da09404020460358775] 
\draw    (583.62,154.14) -- (562.95,139.37) ;
%Straight Lines [id:da4688453257191971] 
\draw    (604.28,139.37) -- (583.62,154.14) ;
%Straight Lines [id:da5105888706766015] 
\draw    (604.28,139.37) -- (562.95,139.37) ;
%10
\draw [fill=uuuuuu] (562.95,139.37) circle (1.5pt);
\draw [fill=red, color=red] (583.62,183.27) circle (1.5pt);
\draw [fill=red, color=red] (583.62,154.14) circle (1.5pt);
\draw [fill=red, color=red] (604.28,139.37) circle (1.5pt);
%Straight Lines [id:da13881779660275795] 
\draw    (549.28,182.58) -- (528.62,138.69) ;
%Straight Lines [id:da23499352163723453] 
\draw    (528.62,167.82) -- (528.62,138.69) ;
%Straight Lines [id:da5942515220372198] 
\draw    (507.95,182.58) -- (528.62,138.69) ;
%Straight Lines [id:da13500684803837326] 
\draw    (528.62,167.82) -- (549.28,182.58) ;
%Straight Lines [id:da24569148025136278] 
\draw    (507.95,182.58) -- (528.62,167.82) ;
%Straight Lines [id:da38664227657249306] 
\draw    (507.95,182.58) -- (549.28,182.58) ;
%11
\draw [fill=uuuuuu] (549.28,182.58) circle (1.5pt);
\draw [fill=uuuuuu] (528.62,138.69) circle (1.5pt);
\draw [fill=uuuuuu] (528.62,167.82) circle (1.5pt);
\draw [fill=uuuuuu] (507.95,182.58) circle (1.5pt);
%Straight Lines [id:da14147634873854353] 
\draw    (452.95,139.37) -- (473.62,183.27) ;
%Straight Lines [id:da172665781000932] 
\draw    (473.62,154.14) -- (473.62,183.27) ;
%Straight Lines [id:da33901727336552345] 
\draw    (494.28,139.37) -- (473.62,183.27) ;
%Straight Lines [id:da48825584474221295] 
\draw    (473.62,154.14) -- (452.95,139.37) ;
%Straight Lines [id:da12639797219168836] 
\draw    (494.28,139.37) -- (473.62,154.14) ;
%Straight Lines [id:da45846035050691003] 
\draw    (494.28,139.37) -- (452.95,139.37) ;
%12
\draw [fill=uuuuuu] (452.95,139.37) circle (1.5pt);
\draw [fill=uuuuuu] (473.62,183.27) circle (1.5pt);
\draw [fill=uuuuuu] (473.62,154.14) circle (1.5pt);
\draw [fill=uuuuuu] (494.28,139.37) circle (1.5pt);
%Straight Lines [id:da1660611044140874] 
\draw    (124.98,182.58) -- (104.32,138.69) ;
%Straight Lines [id:da023697205801168186] 
\draw    (104.32,167.82) -- (104.32,138.69) ;
%Straight Lines [id:da5802925868090836] 
\draw    (83.65,182.58) -- (104.32,138.69) ;
%Straight Lines [id:da6711447505793313] 
\draw    (104.32,167.82) -- (124.98,182.58) ;
%Straight Lines [id:da46425298300071516] 
\draw    (83.65,182.58) -- (104.32,167.82) ;
%Straight Lines [id:da8252896137113082] 
\draw    (83.65,182.58) -- (124.98,182.58) ;
%13
\draw [fill=uuuuuu] (124.98,182.58) circle (1.5pt);
\draw [fill=uuuuuu] (104.32,138.69) circle (1.5pt);
\draw [fill=uuuuuu] (104.32,167.82) circle (1.5pt);
\draw [fill=uuuuuu] (83.65,182.58) circle (1.5pt);
%Straight Lines [id:da2723188894883639] 
\draw    (28.65,139.37) -- (49.32,183.27) ;
%Straight Lines [id:da28066273614353165] 
\draw    (49.32,154.14) -- (49.32,183.27) ;
%Straight Lines [id:da6489039224272168] 
\draw    (69.98,139.37) -- (49.32,183.27) ;
%Straight Lines [id:da5604141273946512] 
\draw    (49.32,154.14) -- (28.65,139.37) ;
%Straight Lines [id:da01112141259559496] 
\draw    (69.98,139.37) -- (49.32,154.14) ;
%Straight Lines [id:da018400256103982437] 
\draw    (69.98,139.37) -- (28.65,139.37) ;
%14
\draw [fill=red, color=red] (28.65,139.37) circle (1.5pt);
\draw [fill=red, color=red] (49.32,183.27) circle (1.5pt);
\draw [fill=red, color=red] (49.32,154.14) circle (1.5pt);
\draw [fill=uuuuuu] (69.98,139.37) circle (1.5pt);
%Straight Lines [id:da8627339351285481] 
\draw    (309.92,84.63) -- (283.09,145.98) ;
%Straight Lines [id:da11005659795363587] 
\draw    (309.92,113.68) -- (309.92,84.63) ;
%Straight Lines [id:da041489337774472945] 
\draw    (309.92,113.68) -- (283.09,116.93) ;
%Straight Lines [id:da4400398014510736] 
\draw    (283.09,116.93) -- (309.92,84.63) ;
%Straight Lines [id:da2946264973541035] 
\draw    (309.92,113.68) -- (283.09,145.98) ;
%Straight Lines [id:da25972658103225155] 
\draw    (283.09,145.98) -- (283.09,116.93) ;
%15
\draw [fill=uuuuuu] (309.92,84.63) circle (1.5pt);
\draw [fill=uuuuuu] (283.09,145.98) circle (1.5pt);
\draw [fill=uuuuuu] (309.92,113.68) circle (1.5pt);
\draw [fill=uuuuuu] (283.09,116.93) circle (1.5pt);
%Straight Lines [id:da8662117249080474] 
\draw    (323.09,84.63) -- (349.91,145.98) ;
%Straight Lines [id:da41900865973289325] 
\draw    (323.09,113.68) -- (323.09,84.63) ;
%Straight Lines [id:da7548242172785555] 
\draw    (323.09,113.68) -- (349.91,116.93) ;
%Straight Lines [id:da4191417401680486] 
\draw    (349.91,116.93) -- (323.09,84.63) ;
%Straight Lines [id:da9665178494125608] 
\draw    (323.09,113.68) -- (349.91,145.98) ;
%Straight Lines [id:da9423716576391412] 
\draw    (349.91,145.98) -- (349.91,116.93) ;
%16
\draw [fill=uuuuuu] (323.09,84.63) circle (1.5pt);
\draw [fill=uuuuuu] (349.91,145.98) circle (1.5pt);
\draw [fill=uuuuuu] (323.09,113.68) circle (1.5pt);
\draw [fill=uuuuuu] (349.91,116.93) circle (1.5pt);
%Straight Lines [id:da5689579681693759] 
\draw    (389.92,84.63) -- (363.09,145.98) ;
%Straight Lines [id:da2538625478402279] 
\draw    (389.92,113.68) -- (389.92,84.63) ;
%Straight Lines [id:da25988335342441293] 
\draw    (389.92,113.68) -- (363.09,116.93) ;
%Straight Lines [id:da7695389722831953] 
\draw    (363.09,116.93) -- (389.92,84.63) ;
%Straight Lines [id:da08619505986203868] 
\draw    (389.92,113.68) -- (363.09,145.98) ;
%Straight Lines [id:da7586495956181025] 
\draw    (363.09,145.98) -- (363.09,116.93) ;
%17
\draw [fill=uuuuuu] (389.92,84.63) circle (1.5pt);
\draw [fill=uuuuuu] (363.09,145.98) circle (1.5pt);
\draw [fill=uuuuuu] (389.92,113.68) circle (1.5pt);
\draw [fill=uuuuuu] (363.09,116.93) circle (1.5pt);
%Straight Lines [id:da267295318877365] 
\draw    (403.09,84.63) -- (429.91,145.98) ;
%Straight Lines [id:da3935327644711464] 
\draw    (403.09,113.68) -- (403.09,84.63) ;
%Straight Lines [id:da40001538708133566] 
\draw    (403.09,113.68) -- (429.91,116.93) ;
%Straight Lines [id:da5307402038150624] 
\draw    (429.91,116.93) -- (403.09,84.63) ;
%Straight Lines [id:da7789908828317293] 
\draw    (403.09,113.68) -- (429.91,145.98) ;
%Straight Lines [id:da5705587652726545] 
\draw    (429.91,145.98) -- (429.91,116.93) ;
%18
\draw [fill=uuuuuu] (403.09,84.63) circle (1.5pt);
\draw [fill=uuuuuu] (429.91,145.98) circle (1.5pt);
\draw [fill=uuuuuu] (403.09,113.68) circle (1.5pt);
\draw [fill=uuuuuu] (429.91,116.93) circle (1.5pt);
%Straight Lines [id:da09187888689169976] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (83.65,59.37) -- (69.98,102.58) ;
%Straight Lines [id:da2689114247323334] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (104.32,74.14) -- (69.98,102.58) ;
%Straight Lines [id:da3142910275063784] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (104.32,102.58) -- (69.98,102.58) ;
%1
%Straight Lines [id:da6628845540975974] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (159.32,59.37) -- (124.98,59.37) ;
%Straight Lines [id:da4160723428460862] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (159.32,87.82) -- (124.98,59.37) ;
%Straight Lines [id:da9248101013578964] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (138.65,102.58) -- (124.98,59.37) ;
%2
%Straight Lines [id:da029610011783552936] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (104.32,139.37) -- (69.98,139.37) ;
%Straight Lines [id:da7231906076109176] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (104.32,167.82) -- (69.98,139.37) ;
%Straight Lines [id:da40812731642591316] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (83.65,182.58) -- (69.98,139.37) ;
%3
%Straight Lines [id:da7483749550269083] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (138.65,139.37) -- (124.98,182.58) ;
%Straight Lines [id:da7513659701328141] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (159.32,154.14) -- (124.98,182.58) ;
%Straight Lines [id:da5441026634188497] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (159.32,182.58) -- (124.98,182.58) ;
%4
%Straight Lines [id:da9178677709634833] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (562.95,102.58) -- (549.28,59.37) ;
%Straight Lines [id:da6397818140269957] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (562.95,102.58) -- (528.62,74.14) ;
%Straight Lines [id:da1312648675121264] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (562.95,102.58) -- (528.62,102.58) ;
%5
%Straight Lines [id:da06718195586869835] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (494.28,102.58) -- (507.95,59.37) ;
%Straight Lines [id:da8858356555000839] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (507.95,59.37) -- (473.62,87.82) ;
%Straight Lines [id:da0707381155272615] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (507.95,59.37) -- (473.62,59.37) ;
%6
%Straight Lines [id:da8000163231835598] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (507.95,182.58) -- (494.28,139.37) ;
%Straight Lines [id:da6573113736413583] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (507.95,182.58) -- (473.62,154.14) ;
%Straight Lines [id:da08818286010367693] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (507.95,182.58) -- (473.62,182.58) ;
%7
%Straight Lines [id:da21572817623084495] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (549.28,182.58) -- (562.95,139.37) ;
%Straight Lines [id:da5927092302350117] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (562.95,139.37) -- (528.62,167.82) ;
%Straight Lines [id:da4990680065248452] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (562.95,139.37) -- (528.62,139.37) ;
%8
%%%%
%Straight Lines [id:da5314461437151696] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (203.09,116.96) -- (189.39,108.44) -- (179.98,102.58) ;
%Straight Lines [id:da2647762455306857] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (203.09,146.02) -- (179.98,102.58) ;
%Straight Lines [id:da4386922551196615] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (203.09,116.96) -- (179.98,139.37) ;
%Straight Lines [id:da7161558051045378] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (179.98,139.37) -- (179.98,102.58) ;
%Straight Lines [id:da466112600090256] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (203.09,146.02) -- (179.98,139.37) ;
%8
%Straight Lines [id:da955280053647807] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (452.95,102.58) -- (429.91,116.93) ;
%Straight Lines [id:da08222916718162376] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (452.95,102.58) -- (452.95,139.37) ;
%Straight Lines [id:da40815793347319507] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (452.95,102.58) -- (429.91,145.98) ;
%Straight Lines [id:da11693203154233167] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (429.91,116.93) -- (452.95,139.37) ;
%Straight Lines [id:da5760132587899747] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (429.91,145.98) -- (452.95,138.67) ;
%9
%Straight Lines [id:da8852616951592382] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (243.09,84.66) -- (229.92,84.66) ;
%Straight Lines [id:da4215881154084671] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (243.09,113.71) -- (229.92,84.66) ;
%Straight Lines [id:da8069301475024884] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (243.09,84.51) -- (229.92,113.56) ;
%Straight Lines [id:da6924425742573403] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (243.09,113.56) -- (229.92,113.56) ;
%10
%Straight Lines [id:da6769571896537547] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (323.09,84.63) -- (309.92,84.63) ;
%Straight Lines [id:da28931653100729093] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (323.09,113.68) -- (309.92,84.63) ;
%Straight Lines [id:da2598303136655593] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (323.09,84.63) -- (309.92,113.68) ;
%Straight Lines [id:da8884805347332272] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (323.09,113.68) -- (309.92,113.68) ;
%11
%Straight Lines [id:da9947053211405119] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (403.09,84.63) -- (389.92,84.63) ;
%Straight Lines [id:da23415146936949016] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (403.09,113.68) -- (389.92,84.63) ;
%Straight Lines [id:da4577152358704808] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (403.09,84.63) -- (389.92,113.68) ;
%Straight Lines [id:da8639432880860265] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (403.09,113.68) -- (389.92,113.68) ;
%12
%Straight Lines [id:da36338156089420637] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (283.09,116.93) -- (269.91,146.02) ;
%Straight Lines [id:da9979557950725106] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (269.91,116.96) -- (283.09,116.93) ;
%Straight Lines [id:da43622691450656603] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (269.91,116.96) -- (283.09,145.98) ;
%Straight Lines [id:da7802599629029607] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (283.09,145.98) -- (269.91,146.02) ;
%13
%Straight Lines [id:da07650027087181743] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (363.09,116.93) -- (349.76,146.17) ;
%Straight Lines [id:da1600632506334938] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (349.91,116.93) -- (363.09,116.93) ;
%Straight Lines [id:da15881706204575385] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (349.91,116.93) -- (363.09,145.98) ;
%Straight Lines [id:da5664998969732025] 
\draw      [dash pattern={on 1pt off 1.2pt}]  (363.09,145.98) -- (349.91,145.98) ;
%14
% Text Node
\draw (25,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_1$};
% Text Node
\draw (25,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_2$};
% Text Node
\draw (587,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_4$};
% Text Node
\draw (587,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_3$};
% Text Node
\draw (95,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tilde{Q}_1$};
% Text Node
\draw (95,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tilde{Q}_2$};
% Text Node
\draw (520,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tilde{Q}_3$};
% Text Node
\draw (520,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tilde{Q}_4$};
% Text Node
\draw (160,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{Q}_2$};
% Text Node
\draw (160,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{Q}_1$};
% Text Node
\draw (457,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{Q}_4$};
% Text Node
\draw (457,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{Q}_3$};
% Text Node
\draw (325,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_8$};
% Text Node
\draw (290,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_7$};
% Text Node
\draw (210,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_5$};
% Text Node
\draw (400,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_{10}$};
% Text Node
\draw (245,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_6$};
% Text Node
\draw (370,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Q_9$};

\end{tikzpicture}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%

\bigskip

%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{\textwidth}
\centering
\tikzset{every picture/.style={line width=0.9pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,739); %set diagram left start at 0, and has height of 739
%Straight Lines [id:da6852266748561546] 
\draw    (69.98,102.58) -- (49.32,58.69) ;
%Straight Lines [id:da7283128286909537] 
\draw    (49.32,87.82) -- (49.32,58.69) ;
%Straight Lines [id:da2530418595745112] 
\draw    (28.65,102.58) -- (49.32,58.69) ;
%Straight Lines [id:da48562556826144054] 
\draw    (49.32,87.82) -- (69.98,102.58) ;
%Straight Lines [id:da7719743220198527] 
\draw    (28.65,102.58) -- (49.32,87.82) ;
%Straight Lines [id:da480948538953752] 
\draw    (28.65,102.58) -- (69.98,102.58) ;
%1
\draw [fill=red, color=red] (69.98,102.58) circle (1.5pt);
\draw [fill=red, color=red] (49.32,58.69) circle (1.5pt);
\draw [fill=red, color=red] (49.32,87.82) circle (1.5pt);
\draw [fill=red, color=red]  (28.65,102.58) circle (1.5pt);
%Straight Lines [id:da809295106561122] 
\draw [color = cyan]  (83.65,59.37) -- (104.32,103.27) ;
%Straight Lines [id:da6283681945988779] 
\draw  [color = cyan]  (104.32,74.14) -- (104.32,103.27) ;
%Straight Lines [id:da005345881971140276] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (124.98,59.37) -- (104.32,103.27) ;
%Straight Lines [id:da5894623060698141] 
\draw [color = cyan]   (104.32,74.14) -- (83.65,59.37) ;
%Straight Lines [id:da1660936759946019] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (124.98,59.37) -- (104.32,74.14) ;
%Straight Lines [id:da30409728816279924] 
\draw [dash pattern={on 1pt off 1.2pt}]   (124.98,59.37) -- (83.65,59.37) ;
%2
\draw [fill=uuuuuu] (83.65,59.37) circle (1.5pt);
\draw [fill=uuuuuu] (104.32,103.27) circle (1.5pt);
\draw [fill=uuuuuu] (104.32,74.14) circle (1.5pt);
\draw [fill=uuuuuu] (124.98,59.37) circle (1.5pt);
%Straight Lines [id:da6508111390855527] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (179.98,102.58) -- (159.32,58.69) ;
%Straight Lines [id:da6931887953501854] 
\draw    (159.32,87.82) -- (159.32,58.69) ;
%Straight Lines [id:da7004166707086621] 
\draw    (138.65,102.58) -- (159.32,58.69) ;
%Straight Lines [id:da5576109348435649] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (159.32,87.82) -- (179.98,102.58) ;
%Straight Lines [id:da8700384960027332] 
\draw    (138.65,102.58) -- (159.32,87.82) ;
%Straight Lines [id:da05150334405012069] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (138.65,102.58) -- (179.98,102.58) ;
%3
\draw [fill=uuuuuu] (179.98,102.58) circle (1.5pt);
\draw [fill=uuuuuu] (159.32,58.69) circle (1.5pt);
\draw [fill=uuuuuu] (159.32,87.82) circle (1.5pt);
\draw [fill=uuuuuu] (138.65,102.58) circle (1.5pt);
%Straight Lines [id:da05857989922633422] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (229.92,84.66) -- (203.09,146.02) ;
%Straight Lines [id:da0015406429268276511] 
\draw    (229.92,113.71) -- (229.92,84.66) ;
%Straight Lines [id:da5999737489255941] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (229.92,113.71) -- (203.09,116.96) ;
%Straight Lines [id:da9756864757324344] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (203.09,116.96) -- (229.92,84.66) ;
%Straight Lines [id:da510419951278253] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (229.92,113.71) -- (203.09,146.02) ;
%Straight Lines [id:da07749705423079156] 
\draw    (203.09,146.02) -- (203.09,116.96) ;
%4
\draw [fill=uuuuuu] (229.92,84.66) circle (1.5pt);
\draw [fill=uuuuuu] (203.09,146.02) circle (1.5pt);
\draw [fill=uuuuuu] (229.92,113.71) circle (1.5pt);
\draw [fill=uuuuuu] (203.09,116.96) circle (1.5pt);
%Straight Lines [id:da43480412523056367] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (243.09,84.63) -- (269.91,145.98) ;
%Straight Lines [id:da8625418789040231] 
\draw    (243.09,113.68) -- (243.09,84.63) ;
%Straight Lines [id:da801351129379049] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (243.09,113.68) -- (269.91,116.93) ;
%Straight Lines [id:da36842079625236956] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (269.91,116.93) -- (243.09,84.63) ;
%Straight Lines [id:da5241190898901062] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (243.09,113.68) -- (269.91,145.98) ;
%Straight Lines [id:da21059261894960213] 
\draw    (269.91,145.98) -- (269.91,116.93) ;
%5
\draw [fill=uuuuuu] (243.09,84.63) circle (1.5pt);
\draw [fill=uuuuuu] (269.91,145.98) circle (1.5pt);
\draw [fill=uuuuuu] (243.09,113.68) circle (1.5pt);
\draw [fill=uuuuuu] (269.91,116.93) circle (1.5pt);
%Straight Lines [id:da7380285681862171] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (604.28,102.58) -- (583.62,58.69) ;
%Straight Lines [id:da6730395485333429] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (583.62,87.82) -- (583.62,58.69) ;
%Straight Lines [id:da19270675533033832] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (562.95,102.58) -- (583.62,58.69) ;
%Straight Lines [id:da723529236449536] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (583.62,87.82) -- (604.28,102.58) ;
%Straight Lines [id:da2720120640435657] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (562.95,102.58) -- (583.62,87.82) ;
%Straight Lines [id:da5624634292417792] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (562.95,102.58) -- (604.28,102.58) ;
%6
\draw [fill=uuuuuu] (604.28,102.58) circle (1.5pt);
\draw [fill=uuuuuu] (583.62,58.69) circle (1.5pt);
\draw [fill=uuuuuu] (583.62,87.82) circle (1.5pt);
\draw [fill=uuuuuu] (562.95,102.58) circle (1.5pt);
%Straight Lines [id:da911534446523167] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (507.95,59.37) -- (528.62,103.27) ;
%Straight Lines [id:da7199543953824603] 
\draw    (528.62,74.14) -- (528.62,103.27) ;
%Straight Lines [id:da45797041054190113] 
\draw    (549.28,59.37) -- (528.62,103.27) ;
%Straight Lines [id:da24278962022152473] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (528.62,74.14) -- (507.95,59.37) ;
%Straight Lines [id:da04087165064320142] 
\draw    (549.28,59.37) -- (528.62,74.14) ;
%Straight Lines [id:da719249909949641] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (549.28,59.37) -- (507.95,59.37) ;
%7
\draw [fill=uuuuuu] (507.95,59.37) circle (1.5pt);
\draw [fill=uuuuuu] (528.62,103.27) circle (1.5pt);
\draw [fill=uuuuuu] (528.62,74.14) circle (1.5pt);
\draw [fill=uuuuuu] (549.28,59.37) circle (1.5pt);
%Straight Lines [id:da39722033531955336] 
\draw    (494.28,102.58) -- (473.62,58.69) ;
%Straight Lines [id:da8963803442051534] 
\draw    (473.62,87.82) -- (473.62,58.69) ;
%Straight Lines [id:da8823952369060037] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (452.95,102.58) -- (473.62,58.69) ;
%Straight Lines [id:da09218824795275915] 
\draw    (473.62,87.82) -- (494.28,102.58) ;
%Straight Lines [id:da562566566501393] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (452.95,102.58) -- (473.62,87.82) ;
%Straight Lines [id:da36197243408151314] 
\draw [dash pattern={on 1pt off 1.2pt}]   (452.95,102.58) -- (494.28,102.58) ;
%8
\draw [fill=uuuuuu] (494.28,102.58) circle (1.5pt);
\draw [fill=uuuuuu] (473.62,58.69) circle (1.5pt);
\draw [fill=uuuuuu] (473.62,87.82) circle (1.5pt);
\draw [fill=uuuuuu] (452.95,102.58) circle (1.5pt);
%Straight Lines [id:da15277803138672374] 
\draw    (138.65,139.37) -- (159.32,183.27) ;
%Straight Lines [id:da837166915534908] 
\draw    (159.32,154.14) -- (159.32,183.27) ;
%Straight Lines [id:da5576987029901923] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (179.98,139.37) -- (159.32,183.27) ;
%Straight Lines [id:da998942214615941] 
\draw    (159.32,154.14) -- (138.65,139.37) ;
%Straight Lines [id:da598177064380959] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (179.98,139.37) -- (159.32,154.14) ;
%Straight Lines [id:da5882054493051645] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (179.98,139.37) -- (138.65,139.37) ;
%9
\draw [fill=uuuuuu] (138.65,139.37) circle (1.5pt);
\draw [fill=uuuuuu] (159.32,183.27) circle (1.5pt);
\draw [fill=uuuuuu] (159.32,154.14) circle (1.5pt);
\draw [fill=uuuuuu] (179.98,139.37) circle (1.5pt);
%Straight Lines [id:da14299814460978455] 
\draw    (562.95,139.37) -- (583.62,183.27) ;
%Straight Lines [id:da7179902771052351] 
\draw    (583.62,154.14) -- (583.62,183.27) ;
%Straight Lines [id:da7752840410556823] 
\draw    (604.28,139.37) -- (583.62,183.27) ;
%Straight Lines [id:da09404020460358775] 
\draw    (583.62,154.14) -- (562.95,139.37) ;
%Straight Lines [id:da4688453257191971] 
\draw    (604.28,139.37) -- (583.62,154.14) ;
%Straight Lines [id:da5105888706766015] 
\draw    (604.28,139.37) -- (562.95,139.37) ;
%10
\draw [fill=red, color=red] (562.95,139.37) circle (1.5pt);
\draw [fill=red, color=red] (583.62,183.27) circle (1.5pt);
\draw [fill=red, color=red] (583.62,154.14) circle (1.5pt);
\draw [fill=red, color=red] (604.28,139.37) circle (1.5pt);
%Straight Lines [id:da13881779660275795] 
\draw  [color = cyan]  (549.28,182.58) -- (528.62,138.69) ;
%Straight Lines [id:da23499352163723453] 
\draw  [color = cyan]  (528.62,167.82) -- (528.62,138.69) ;
%Straight Lines [id:da5942515220372198] 
\draw [dash pattern={on 1pt off 1.2pt}]   (507.95,182.58) -- (528.62,138.69) ;
%Straight Lines [id:da13500684803837326] 
\draw  [color = cyan]  (528.62,167.82) -- (549.28,182.58) ;
%Straight Lines [id:da24569148025136278] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (507.95,182.58) -- (528.62,167.82) ;
%Straight Lines [id:da38664227657249306] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (507.95,182.58) -- (549.28,182.58) ;
%11
\draw [fill=uuuuuu] (549.28,182.58) circle (1.5pt);
\draw [fill=uuuuuu] (528.62,138.69) circle (1.5pt);
\draw [fill=uuuuuu] (528.62,167.82) circle (1.5pt);
\draw [fill=uuuuuu] (507.95,182.58) circle (1.5pt);
%Straight Lines [id:da14147634873854353] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (452.95,139.37) -- (473.62,183.27) ;
%Straight Lines [id:da172665781000932] 
\draw    (473.62,154.14) -- (473.62,183.27) ;
%Straight Lines [id:da33901727336552345] 
\draw    (494.28,139.37) -- (473.62,183.27) ;
%Straight Lines [id:da48825584474221295] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (473.62,154.14) -- (452.95,139.37) ;
%Straight Lines [id:da12639797219168836] 
\draw    (494.28,139.37) -- (473.62,154.14) ;
%Straight Lines [id:da45846035050691003] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (494.28,139.37) -- (452.95,139.37) ;
%12
\draw [fill=uuuuuu] (452.95,139.37) circle (1.5pt);
\draw [fill=uuuuuu] (473.62,183.27) circle (1.5pt);
\draw [fill=uuuuuu] (473.62,154.14) circle (1.5pt);
\draw [fill=uuuuuu] (494.28,139.37) circle (1.5pt);
%Straight Lines [id:da1660611044140874] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (124.98,182.58) -- (104.32,138.69) ;
%Straight Lines [id:da023697205801168186] 
\draw  [color = cyan]  (104.32,167.82) -- (104.32,138.69) ;
%Straight Lines [id:da5802925868090836] 
\draw  [color = cyan]  (83.65,182.58) -- (104.32,138.69) ;
%Straight Lines [id:da6711447505793313] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (104.32,167.82) -- (124.98,182.58) ;
%Straight Lines [id:da46425298300071516] 
\draw  [color = cyan]  (83.65,182.58) -- (104.32,167.82) ;
%Straight Lines [id:da8252896137113082] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (83.65,182.58) -- (124.98,182.58) ;
%13
\draw [fill=uuuuuu] (124.98,182.58) circle (1.5pt);
\draw [fill=uuuuuu] (104.32,138.69) circle (1.5pt);
\draw [fill=uuuuuu] (104.32,167.82) circle (1.5pt);
\draw [fill=uuuuuu] (83.65,182.58) circle (1.5pt);
%Straight Lines [id:da2723188894883639] 
\draw    (28.65,139.37) -- (49.32,183.27) ;
%Straight Lines [id:da28066273614353165] 
\draw    (49.32,154.14) -- (49.32,183.27) ;
%Straight Lines [id:da6489039224272168] 
\draw    (69.98,139.37) -- (49.32,183.27) ;
%Straight Lines [id:da5604141273946512] 
\draw    (49.32,154.14) -- (28.65,139.37) ;
%Straight Lines [id:da01112141259559496] 
\draw    (69.98,139.37) -- (49.32,154.14) ;
%Straight Lines [id:da018400256103982437] 
\draw    (69.98,139.37) -- (28.65,139.37) ;
%14
\draw [fill=red, color=red] (28.65,139.37) circle (1.5pt);
\draw [fill=red, color=red] (49.32,183.27) circle (1.5pt);
\draw [fill=red, color=red] (49.32,154.14) circle (1.5pt);
\draw [fill=red, color=red] (69.98,139.37) circle (1.5pt);
%Straight Lines [id:da8627339351285481] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (309.92,84.63) -- (283.09,145.98) ;
%Straight Lines [id:da11005659795363587] 
\draw    (309.92,113.68) -- (309.92,84.63) ;
%Straight Lines [id:da041489337774472945] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (309.92,113.68) -- (283.09,116.93) ;
%Straight Lines [id:da4400398014510736] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (283.09,116.93) -- (309.92,84.63) ;
%Straight Lines [id:da2946264973541035] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (309.92,113.68) -- (283.09,145.98) ;
%Straight Lines [id:da25972658103225155] 
\draw    (283.09,145.98) -- (283.09,116.93) ;
%15
\draw [fill=uuuuuu] (309.92,84.63) circle (1.5pt);
\draw [fill=uuuuuu] (283.09,145.98) circle (1.5pt);
\draw [fill=uuuuuu] (309.92,113.68) circle (1.5pt);
\draw [fill=uuuuuu] (283.09,116.93) circle (1.5pt);
%Straight Lines [id:da8662117249080474] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (323.09,84.63) -- (349.91,145.98) ;
%Straight Lines [id:da41900865973289325] 
\draw    (323.09,113.68) -- (323.09,84.63) ;
%Straight Lines [id:da7548242172785555] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (323.09,113.68) -- (349.91,116.93) ;
%Straight Lines [id:da4191417401680486] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (349.91,116.93) -- (323.09,84.63) ;
%Straight Lines [id:da9665178494125608] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (323.09,113.68) -- (349.91,145.98) ;
%Straight Lines [id:da9423716576391412] 
\draw    (349.91,145.98) -- (349.91,116.93) ;
%16
\draw [fill=uuuuuu] (323.09,84.63) circle (1.5pt);
\draw [fill=uuuuuu] (349.91,145.98) circle (1.5pt);
\draw [fill=uuuuuu] (323.09,113.68) circle (1.5pt);
\draw [fill=uuuuuu] (349.91,116.93) circle (1.5pt);
%Straight Lines [id:da5689579681693759] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (389.92,84.63) -- (363.09,145.98) ;
%Straight Lines [id:da2538625478402279] 
\draw    (389.92,113.68) -- (389.92,84.63) ;
%Straight Lines [id:da25988335342441293] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (389.92,113.68) -- (363.09,116.93) ;
%Straight Lines [id:da7695389722831953] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (363.09,116.93) -- (389.92,84.63) ;
%Straight Lines [id:da08619505986203868] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (389.92,113.68) -- (363.09,145.98) ;
%Straight Lines [id:da7586495956181025] 
\draw    (363.09,145.98) -- (363.09,116.93) ;
%17
\draw [fill=uuuuuu] (389.92,84.63) circle (1.5pt);
\draw [fill=uuuuuu] (363.09,145.98) circle (1.5pt);
\draw [fill=uuuuuu] (389.92,113.68) circle (1.5pt);
\draw [fill=uuuuuu] (363.09,116.93) circle (1.5pt);
%Straight Lines [id:da267295318877365] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (403.09,84.63) -- (429.91,145.98) ;
%Straight Lines [id:da3935327644711464] 
\draw    (403.09,113.68) -- (403.09,84.63) ;
%Straight Lines [id:da40001538708133566] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (403.09,113.68) -- (429.91,116.93) ;
%Straight Lines [id:da5307402038150624] 
\draw [dash pattern={on 1pt off 1.2pt}]   (429.91,116.93) -- (403.09,84.63) ;
%Straight Lines [id:da7789908828317293] 
\draw  [dash pattern={on 1pt off 1.2pt}]  (403.09,113.68) -- (429.91,145.98) ;
%Straight Lines [id:da5705587652726545] 
\draw    (429.91,145.98) -- (429.91,116.93) ;
%18
\draw [fill=uuuuuu] (403.09,84.63) circle (1.5pt);
\draw [fill=uuuuuu] (429.91,145.98) circle (1.5pt);
\draw [fill=uuuuuu] (403.09,113.68) circle (1.5pt);
\draw [fill=uuuuuu] (429.91,116.93) circle (1.5pt);
%Straight Lines [id:da09187888689169976] 
\draw    [color = cyan]     (83.65,59.37) -- (69.98,102.58) ;
%Straight Lines [id:da2689114247323334] 
\draw    [color = cyan]     (104.32,74.14) -- (69.98,102.58) ;
%Straight Lines [id:da3142910275063784] 
\draw     [color = cyan]    (104.32,102.58) -- (69.98,102.58) ;
%1
%Straight Lines [id:da6628845540975974] 
\draw         (159.32,59.37) -- (124.98,59.37) ;
%Straight Lines [id:da4160723428460862] 
\draw         (159.32,87.82) -- (124.98,59.37) ;
%Straight Lines [id:da9248101013578964] 
\draw         (138.65,102.58) -- (124.98,59.37) ;
%2
%Straight Lines [id:da029610011783552936] 
\draw    [color = cyan]     (104.32,139.37) -- (69.98,139.37) ;
%Straight Lines [id:da7231906076109176] 
\draw   [color = cyan]      (104.32,167.82) -- (69.98,139.37) ;
%Straight Lines [id:da40812731642591316] 
\draw     [color = cyan]    (83.65,182.58) -- (69.98,139.37) ;
%3
%Straight Lines [id:da7483749550269083] 
\draw         (138.65,139.37) -- (124.98,182.58) ;
%Straight Lines [id:da7513659701328141] 
\draw         (159.32,154.14) -- (124.98,182.58) ;
%Straight Lines [id:da5441026634188497] 
\draw         (159.32,182.58) -- (124.98,182.58) ;
%4
%Straight Lines [id:da9178677709634833] 
\draw         (562.95,102.58) -- (549.28,59.37) ;
%Straight Lines [id:da6397818140269957] 
\draw         (562.95,102.58) -- (528.62,74.14) ;
%Straight Lines [id:da1312648675121264] 
\draw         (562.95,102.58) -- (528.62,102.58) ;
%5
%Straight Lines [id:da06718195586869835] 
\draw         (494.28,102.58) -- (507.95,59.37) ;
%Straight Lines [id:da8858356555000839] 
\draw         (507.95,59.37) -- (473.62,87.82) ;
%Straight Lines [id:da0707381155272615] 
\draw         (507.95,59.37) -- (473.62,59.37) ;
%6
%Straight Lines [id:da8000163231835598] 
\draw         (507.95,182.58) -- (494.28,139.37) ;
%Straight Lines [id:da6573113736413583] 
\draw         (507.95,182.58) -- (473.62,154.14) ;
%Straight Lines [id:da08818286010367693] 
\draw         (507.95,182.58) -- (473.62,182.58) ;
%7
%Straight Lines [id:da21572817623084495] 
\draw     [color = cyan]    (549.28,182.58) -- (562.95,139.37) ;
%Straight Lines [id:da5927092302350117] 
\draw    [color = cyan]     (562.95,139.37) -- (528.62,167.82) ;
%Straight Lines [id:da4990680065248452] 
\draw    [color = cyan]     (562.95,139.37) -- (528.62,139.37) ;
%8
%%%%
%Straight Lines [id:da5314461437151696] 
\draw         (203.09,116.96) -- (189.39,108.44) -- (179.98,102.58) ;
%Straight Lines [id:da2647762455306857] 
\draw         (203.09,146.02) -- (179.98,102.58) ;
%Straight Lines [id:da4386922551196615] 
\draw         (203.09,116.96) -- (179.98,139.37) ;
%Straight Lines [id:da7161558051045378] 
\draw         (179.98,139.37) -- (179.98,102.58) ;
%Straight Lines [id:da466112600090256] 
\draw         (203.09,146.02) -- (179.98,139.37) ;
%8
%Straight Lines [id:da955280053647807] 
\draw         (452.95,102.58) -- (429.91,116.93) ;
%Straight Lines [id:da08222916718162376] 
\draw         (452.95,102.58) -- (452.95,139.37) ;
%Straight Lines [id:da40815793347319507] 
\draw         (452.95,102.58) -- (429.91,145.98) ;
%Straight Lines [id:da11693203154233167] 
\draw         (429.91,116.93) -- (452.95,139.37) ;
%Straight Lines [id:da5760132587899747] 
\draw         (429.91,145.98) -- (452.95,138.67) ;
%9
%Straight Lines [id:da8852616951592382] 
\draw         (243.09,84.66) -- (229.92,84.66) ;
%Straight Lines [id:da4215881154084671] 
\draw         (243.09,113.71) -- (229.92,84.66) ;
%Straight Lines [id:da8069301475024884] 
\draw         (243.09,84.51) -- (229.92,113.56) ;
%Straight Lines [id:da6924425742573403] 
\draw         (243.09,113.56) -- (229.92,113.56) ;
%10
%Straight Lines [id:da6769571896537547] 
\draw         (323.09,84.63) -- (309.92,84.63) ;
%Straight Lines [id:da28931653100729093] 
\draw         (323.09,113.68) -- (309.92,84.63) ;
%Straight Lines [id:da2598303136655593] 
\draw         (323.09,84.63) -- (309.92,113.68) ;
%Straight Lines [id:da8884805347332272] 
\draw         (323.09,113.68) -- (309.92,113.68) ;
%11
%Straight Lines [id:da9947053211405119] 
\draw         (403.09,84.63) -- (389.92,84.63) ;
%Straight Lines [id:da23415146936949016] 
\draw         (403.09,113.68) -- (389.92,84.63) ;
%Straight Lines [id:da4577152358704808] 
\draw         (403.09,84.63) -- (389.92,113.68) ;
%Straight Lines [id:da8639432880860265] 
\draw         (403.09,113.68) -- (389.92,113.68) ;
%12
%Straight Lines [id:da36338156089420637] 
\draw         (283.09,116.93) -- (269.91,146.02) ;
%Straight Lines [id:da9979557950725106] 
\draw         (269.91,116.96) -- (283.09,116.93) ;
%Straight Lines [id:da43622691450656603] 
\draw         (269.91,116.96) -- (283.09,145.98) ;
%Straight Lines [id:da7802599629029607] 
\draw         (283.09,145.98) -- (269.91,146.02) ;
%13
%Straight Lines [id:da07650027087181743] 
\draw         (363.09,116.93) -- (349.76,146.17) ;
%Straight Lines [id:da1600632506334938] 
\draw         (349.91,116.93) -- (363.09,116.93) ;
%Straight Lines [id:da15881706204575385] 
\draw         (349.91,116.93) -- (363.09,145.98) ;
%Straight Lines [id:da5664998969732025] 
\draw         (363.09,145.98) -- (349.91,145.98) ;
%14
%
\draw [fill=red, color=red] (69.98,102.58) circle (1.5pt);
\draw [fill=red, color=red] (49.32,58.69) circle (1.5pt);
\draw [fill=red, color=red] (49.32,87.82) circle (1.5pt);
\draw [fill=red, color=red]  (28.65,102.58) circle (1.5pt);
\draw [fill=red, color=red] (562.95,139.37) circle (1.5pt);
\draw [fill=red, color=red] (583.62,183.27) circle (1.5pt);
\draw [fill=red, color=red] (583.62,154.14) circle (1.5pt);
\draw [fill=red, color=red] (604.28,139.37) circle (1.5pt);
\draw [fill=red, color=red] (28.65,139.37) circle (1.5pt);
\draw [fill=red, color=red] (49.32,183.27) circle (1.5pt);
\draw [fill=red, color=red] (49.32,154.14) circle (1.5pt);
\draw [fill=red, color=red] (69.98,139.37) circle (1.5pt);
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale = 0.8]
%uncomment if require: \path (0,211); %set diagram left start at 0, and has height of 211

%Straight Lines [id:da2681872578563713] 
\draw    (191.2,75.47) -- (191.09,134.02) ;
%Straight Lines [id:da21913740691877148] 
\draw    (157.42,45.75) -- (191.2,75.47) ;
%Straight Lines [id:da9884698994918271] 
\draw    (224.46,45.29) -- (191.2,75.47) ;
%Straight Lines [id:da2567306182686844] 
\draw    (224.46,45.29) -- (191.09,134.02) ;
%Straight Lines [id:da15486950942543443] 
\draw    (157.42,45.75) -- (191.09,134.02) ;
%Straight Lines [id:da7315413790545797] 
\draw    (224.46,45.29) -- (157.42,45.75) ;
\draw [fill = red, color = red] (191.2,75.47) circle (1.5pt);
\draw [fill=uuuuuu] (191.09,134.02) circle (1.5pt);
\draw [fill = red, color = red] (157.42,45.75) circle (1.5pt);
\draw [fill = red, color = red] (224.46,45.29) circle (1.5pt);
%Rounded Rect [id:dp8507459234029666] 
\draw   (121.14,105.58) .. controls (121.14,100.14) and (125.54,95.74) .. (130.97,95.74) -- (498.19,95.74) .. controls (503.62,95.74) and (508.03,100.14) .. (508.03,105.58) -- (508.03,135.08) .. controls (508.03,140.51) and (503.62,144.91) .. (498.19,144.91) -- (130.97,144.91) .. controls (125.54,144.91) and (121.14,140.51) .. (121.14,135.08) -- cycle ;
%Rounded Rect [id:dp45731541765356143] 
\draw   (121.14,34.84) .. controls (121.14,28.45) and (126.31,23.28) .. (132.7,23.28) -- (493.3,23.28) .. controls (499.68,23.28) and (504.86,28.45) .. (504.86,34.84) -- (504.86,69.52) .. controls (504.86,75.9) and (499.68,81.08) .. (493.3,81.08) -- (132.7,81.08) .. controls (126.31,81.08) and (121.14,75.9) .. (121.14,69.52) -- cycle ;
%Straight Lines [id:da2007285630855966] 
\draw    (342.54,47.02) -- (275.5,47.48) ;
%Straight Lines [id:da7504916616954946] 
\draw    (343.5,131.56) -- (276.46,132.02) ;
%Straight Lines [id:da9927064165721635] 
\draw    (275.5,47.48) -- (343.5,131.56) ;
%Straight Lines [id:da9878778228117373] 
\draw    (342.54,47.02) -- (276.46,132.02) ;
%Straight Lines [id:da9526650490413637] 
\draw    (275.5,47.48) -- (276.46,132.02) ;
%Straight Lines [id:da00011420931568961734] 
\draw    (342.54,47.02) -- (343.5,131.56) ;
\draw [fill = red, color = red] (342.54,47.02) circle (1.5pt);
\draw [fill = red, color = red] (275.5,47.48) circle (1.5pt);
\draw [fill=uuuuuu] (343.5,131.56) circle (1.5pt);
\draw [fill=uuuuuu] (276.46,132.02) circle (1.5pt);
%Straight Lines [id:da6505737732129007] 
\draw    (427.94,103.85) -- (427.47,45.29) ;
%Straight Lines [id:da8394065708598861] 
\draw    (462.02,133.29) -- (427.94,103.85) ;
%Straight Lines [id:da17862574655199603] 
\draw    (394.99,134.29) -- (427.94,103.85) ;
%Straight Lines [id:da9243141523449225] 
\draw    (394.99,134.29) -- (427.47,45.29) ;
%Straight Lines [id:da3705937415268963] 
\draw    (462.02,133.29) -- (427.47,45.29) ;
%Straight Lines [id:da3285204052687185] 
\draw    (394.99,134.29) -- (462.02,133.29) ;
\draw [fill=uuuuuu] (427.94,103.85) circle (1.5pt);
\draw [fill = red, color = red] (427.47,45.29) circle (1.5pt);
\draw [fill=uuuuuu] (394.99,134.29) circle (1.5pt);
\draw [fill=uuuuuu] (462.02,133.29) circle (1.5pt);
% Text Node
\draw (515.88,115.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {$V(\mathcal{B} \cup \mathcal{C} \cup \mathcal{D})$};
% Text Node
\draw (516.84,46.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$V(\mathcal{A}_6)$};
% Text Node
\draw (170,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {Type \RomanNumeralCaps{1}};
% Text Node
\draw (285,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {Type \RomanNumeralCaps{2}};
% Text Node
\draw (402,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {Type \RomanNumeralCaps{3}};

\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,174); %set diagram left start at 0, and has height of 174
%Straight Lines [id:da5976049152831624] 
\draw    (129.22,54.38) -- (143.9,54.28) ;
%Straight Lines [id:da4741488573274273] 
\draw    (108.24,81.85) -- (143.9,54.28) ;
%Curve Lines [id:da2840155547776335] 
\draw    (86.94,54.8) .. controls (101.59,34) and (138.17,36.7) .. (143.9,54.28) ;
%Straight Lines [id:da3221911192956981] 
\draw    (186.18,53.85) -- (201.32,53.75) ;
%Straight Lines [id:da5776465190371238] 
\draw    (165.21,81.32) -- (201.32,53.75) ;
%Straight Lines [id:da31668999423465083] 
\draw    (186.18,53.85) -- (222.63,80.79) ;
%Straight Lines [id:da5221822013871433] 
\draw    (165.21,81.32) -- (222.63,80.79) ;
%Straight Lines [id:da8408335999631433] 
\draw    (243.6,53.33) -- (260.6,53.22) ;
%Straight Lines [id:da6039095878841203] 
\draw    (243.6,53.33) -- (281.91,80.26) ;
%Curve Lines [id:da6413197068083532] 
\draw    (243.6,53.33) .. controls (254.41,34) and (298.87,36.7) .. (302.88,52.8) ;
%Rounded Rect [id:dp6395399632717631] 
\draw   (73.14,124.52) .. controls (73.14,121.79) and (75.35,119.57) .. (78.08,119.57) -- (312.2,119.57) .. controls (314.92,119.57) and (317.14,121.79) .. (317.14,124.52) -- (317.14,139.34) .. controls (317.14,142.07) and (314.92,144.28) .. (312.2,144.28) -- (78.08,144.28) .. controls (75.35,144.28) and (73.14,142.07) .. (73.14,139.34) -- cycle ;
%Rounded Rect [id:dp7752177799371296] 
\draw   (73.14,42.08) .. controls (73.14,33.91) and (79.76,27.28) .. (87.94,27.28) -- (300.33,27.28) .. controls (308.51,27.28) and (315.14,33.91) .. (315.14,42.08) -- (315.14,86.49) .. controls (315.14,94.67) and (308.51,101.3) .. (300.33,101.3) -- (87.94,101.3) .. controls (79.76,101.3) and (73.14,94.67) .. (73.14,86.49) -- cycle ;
%%%%%%%%%%%
%Straight Lines [id:da30780929416244196] 
\draw  [dash pattern=on 1pt off 1.2pt]  (108.24,81.85) -- (108.17,135.15) ;
%Straight Lines [id:da05230929975476917] 
\draw    (86.94,54.8) -- (108.24,81.85) ;
%Straight Lines [id:da6013861719345857] 
\draw    (129.22,54.38) -- (108.24,81.85) ;
%Straight Lines [id:da7127862188904497] 
\draw   [dash pattern=on 1pt off 1.2pt]  (129.22,54.38) -- (108.17,135.15) ;
%Straight Lines [id:da15184887063897978] 
\draw   [dash pattern=on 1pt off 1.2pt]  (86.94,54.8) -- (108.17,135.15) ;
%Straight Lines [id:da3680505522615847] 
\draw    (129.22,54.38) -- (86.94,54.8) ;
\draw [fill = red, color = red] (108.24,81.85) circle (1.5pt);
\draw [fill=uuuuuu] (108.17,135.15) circle (1.5pt);
\draw [fill = red, color = red] (86.94,54.8) circle (1.5pt);
\draw [fill = red, color = red] (129.22,54.38) circle (1.5pt);
%Straight Lines [id:da6359908003223258] 
\draw   [dash pattern=on 1pt off 1.2pt]  (165.21,81.32) -- (165.13,134.62) ;
%Straight Lines [id:da6980382939949494] 
\draw   [dash pattern=on 1pt off 1.2pt]  (143.9,54.28) -- (165.21,81.32) ;
%Straight Lines [id:da889502162034729] 
\draw    (186.18,53.85) -- (165.21,81.32) ;
%Straight Lines [id:da6542674258725152] 
\draw   [dash pattern=on 1pt off 1.2pt]  (186.18,53.85) -- (165.13,134.62) ;
%Straight Lines [id:da5418846376426945] 
\draw   [dash pattern=on 1pt off 1.2pt]  (143.9,54.28) -- (165.13,134.62) ;
%Straight Lines [id:da37202625860647] 
\draw   [dash pattern=on 1pt off 1.2pt]  (186.18,53.85) -- (143.9,54.28) ;
\draw [fill = red, color = red] (165.21,81.32) circle (1.5pt);
\draw [fill=uuuuuu] (165.13,134.62) circle (1.5pt);
\draw [fill = red, color = red] (143.9,54.28) circle (1.5pt);
\draw [fill = red, color = red] (186.18,53.85) circle (1.5pt);
%Straight Lines [id:da9010391858347802] 
\draw   [dash pattern=on 1pt off 1.2pt]  (222.63,80.79) -- (222.56,134.09) ;
%Straight Lines [id:da6733578647267071] 
\draw    (201.32,53.75) -- (222.63,80.79) ;
%Straight Lines [id:da05939153116152762] 
\draw   [dash pattern=on 1pt off 1.2pt]  (243.6,53.33) -- (222.63,80.79) ;
%Straight Lines [id:da7786993254228614] 
\draw   [dash pattern=on 1pt off 1.2pt]  (243.6,53.33) -- (222.56,134.09) ;
%Straight Lines [id:da6137897173424058] 
\draw    [dash pattern=on 1pt off 1.2pt] (201.32,53.75) -- (222.56,134.09) ;
%Straight Lines [id:da27396513352003105] 
\draw   [dash pattern=on 1pt off 1.2pt]  (243.6,53.33) -- (201.32,53.75) ;
\draw [fill = red, color = red] (222.63,80.79) circle (1.5pt);
\draw [fill=uuuuuu] (222.56,134.09) circle (1.5pt);
\draw [fill = red, color = red] (201.32,53.75) circle (1.5pt);
\draw [fill = red, color = red] (243.6,53.33) circle (1.5pt);
%Straight Lines [id:da2900004059231138] 
\draw   [dash pattern=on 1pt off 1.2pt]  (281.91,80.26) -- (281.83,133.57) ;
%Straight Lines [id:da7933495030447946] 
\draw    (260.6,53.22) -- (281.91,80.26) ;
%Straight Lines [id:da6759607997628367] 
\draw    (302.88,52.8) -- (281.91,80.26) ;
%Straight Lines [id:da20145157980971473] 
\draw    [dash pattern=on 1pt off 1.2pt] (302.88,52.8) -- (281.83,133.57) ;
%Straight Lines [id:da2907663383347632] 
\draw   [dash pattern=on 1pt off 1.2pt]  (260.6,53.22) -- (281.83,133.57) ;
%Straight Lines [id:da8745141802899683] 
\draw    (302.88,52.8) -- (260.6,53.22) ;
\draw [fill = red, color = red] (281.91,80.26) circle (1.5pt);
\draw [fill=uuuuuu] (281.83,133.57) circle (1.5pt);
\draw [fill = red, color = red] (260.6,53.22) circle (1.5pt);
\draw [fill = red, color = red] (302.88,52.8) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da09982178221230242] 
\draw   [dash pattern=on 1pt off 1.2pt]  (385.56,54.38) -- (400.24,54.28) ;
%Straight Lines [id:da7157182125146035] 
\draw   [dash pattern=on 1pt off 1.2pt]  (364.59,81.85) -- (400.24,54.28) ;
%Curve Lines [id:da4876087691647957] 
\draw   [dash pattern=on 1pt off 1.2pt]  (343.28,54.8) .. controls (357.93,34) and (394.52,36.7) .. (400.24,54.28) ;
%Straight Lines [id:da15526365318075785] 
\draw   [dash pattern=on 1pt off 1.2pt]  (442.52,53.85) -- (457.67,53.75) ;
%Straight Lines [id:da06356445474620864] 
\draw  [dash pattern=on 1pt off 1.2pt]   (421.55,81.32) -- (457.67,53.75) ;
%Straight Lines [id:da32958714833751257] 
\draw   [dash pattern=on 1pt off 1.2pt]  (442.52,53.85) -- (478.97,80.79) ;
%Straight Lines [id:da9864322806768173] 
\draw   [dash pattern=on 1pt off 1.2pt]  (421.55,81.32) -- (478.97,80.79) ;
%Straight Lines [id:da4622235142397979] 
\draw   [dash pattern=on 1pt off 1.2pt]  (499.95,53.33) -- (516.94,53.22) ;
%Straight Lines [id:da5266039427903424] 
\draw   [dash pattern=on 1pt off 1.2pt]  (499.95,53.33) -- (538.25,80.26) ;
%Curve Lines [id:da5016707707959907] 
\draw   [dash pattern=on 1pt off 1.2pt]  (499.95,53.33) .. controls (510.75,34) and (555.21,36.7) .. (559.22,52.8) ;
%Rounded Rect [id:dp49537497407093745] 
\draw   (331.14,124.52) .. controls (331.14,121.79) and (333.35,119.57) .. (336.08,119.57) -- (564.2,119.57) .. controls (566.92,119.57) and (569.14,121.79) .. (569.14,124.52) -- (569.14,139.34) .. controls (569.14,142.07) and (566.92,144.28) .. (564.2,144.28) -- (336.08,144.28) .. controls (333.35,144.28) and (331.14,142.07) .. (331.14,139.34) -- cycle ;
%Rounded Rect [id:dp21893248274512334] 
\draw    (330.14,42.08) .. controls (330.14,33.91) and (336.76,27.28) .. (344.94,27.28) -- (556.33,27.28) .. controls (564.51,27.28) and (571.14,33.91) .. (571.14,42.08) -- (571.14,86.49) .. controls (571.14,94.67) and (564.51,101.3) .. (556.33,101.3) -- (344.94,101.3) .. controls (336.76,101.3) and (330.14,94.67) .. (330.14,86.49) -- cycle ;
%%%%%%%%%
%Straight Lines [id:da6280698761507351] 
\draw    (364.59,81.85) -- (364.52,135.15) ;
%Straight Lines [id:da716211786788058] 
\draw    (343.28,54.8) -- (364.59,81.85) ;
%Straight Lines [id:da4130186430030933] 
\draw    (385.56,54.38) -- (364.59,81.85) ;
%Straight Lines [id:da7386275995321265] 
\draw    (385.56,54.38) -- (364.52,135.15) ;
%Straight Lines [id:da28943927526051616] 
\draw    (343.28,54.8) -- (364.52,135.15) ;
%Straight Lines [id:da8086990378953807] 
\draw    (385.56,54.38) -- (343.28,54.8) ;
\draw [fill = red, color = red] (364.59,81.85) circle (1.5pt);
\draw [fill=uuuuuu] (364.52,135.15) circle (1.5pt);
\draw [fill = red, color = red] (343.28,54.8) circle (1.5pt);
\draw [fill = red, color = red] (385.56,54.38) circle (1.5pt);
%Straight Lines [id:da6131641985380281] 
\draw    (421.55,81.32) -- (421.48,134.62) ;
%Straight Lines [id:da27520228435824157] 
\draw    (400.24,54.28) -- (421.55,81.32) ;
%Straight Lines [id:da3409846489109065] 
\draw    (442.52,53.85) -- (421.55,81.32) ;
%Straight Lines [id:da315238267900108] 
\draw    (442.52,53.85) -- (421.48,134.62) ;
%Straight Lines [id:da8022883881848761] 
\draw    (400.24,54.28) -- (421.48,134.62) ;
%Straight Lines [id:da9890090678787617] 
\draw    (442.52,53.85) -- (400.24,54.28) ;
\draw [fill = red, color = red] (421.55,81.32) circle (1.5pt);
\draw [fill=uuuuuu] (421.48,134.62) circle (1.5pt);
\draw [fill = red, color = red] (400.24,54.28) circle (1.5pt);
\draw [fill = red, color = red] (442.52,53.85) circle (1.5pt);
%Straight Lines [id:da9551346023931866] 
\draw    (478.97,80.79) -- (478.9,134.09) ;
%Straight Lines [id:da062362881538679193] 
\draw    (457.67,53.75) -- (478.97,80.79) ;
%Straight Lines [id:da6013899308172588] 
\draw    (499.95,53.33) -- (478.97,80.79) ;
%Straight Lines [id:da12046021634435156] 
\draw    (499.95,53.33) -- (478.9,134.09) ;
%Straight Lines [id:da3740640696489801] 
\draw    (457.67,53.75) -- (478.9,134.09) ;
%Straight Lines [id:da23692768705172362] 
\draw    (499.95,53.33) -- (457.67,53.75) ;
\draw [fill = red, color = red] (478.97,80.79) circle (1.5pt);
\draw [fill=uuuuuu] (478.9,134.09) circle (1.5pt);
\draw [fill = red, color = red] (457.67,53.75) circle (1.5pt);
\draw [fill = red, color = red] (499.95,53.33) circle (1.5pt);
%Straight Lines [id:da7543468039822137] 
\draw    (538.25,80.26) -- (538.18,133.57) ;
%Straight Lines [id:da36940868346296485] 
\draw    (516.94,53.22) -- (538.25,80.26) ;
%Straight Lines [id:da7562017879016694] 
\draw    (559.22,52.8) -- (538.25,80.26) ;
%Straight Lines [id:da2181812119035207] 
\draw    (559.22,52.8) -- (538.18,133.57) ;
%Straight Lines [id:da9991713806612155] 
\draw    (516.94,53.22) -- (538.18,133.57) ;
%Straight Lines [id:da16906474685808837] 
\draw    (559.22,52.8) -- (516.94,53.22) ;
\draw [fill = red, color = red] (538.25,80.26) circle (1.5pt);
\draw [fill=uuuuuu] (538.18,133.57) circle (1.5pt);
\draw [fill = red, color = red] (516.94,53.22) circle (1.5pt);
\draw [fill = red, color = red] (559.22,52.8) circle (1.5pt);
%%%%

% Text Node
\draw (576.45,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A$};
% Text Node
\draw (575.52,56.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$V(\mathcal{A}_6)$};

\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,579); %set diagram left start at 0, and has height of 579

%Straight Lines [id:da8476517877173928] 
\draw    (97.67,40.33) -- (145.67,40.01) ;
\draw [shift={(147.67,40)}, rotate = 179.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3093684453811545] 
\draw    (170.55,57) -- (170.5,100) ;
\draw [shift={(170.5,102)}, rotate = 270.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7239742900276249] 
\draw    (208.67,40.33) -- (256.67,40.33) ;
\draw [shift={(258.67,40.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1384357245727168] 
\draw    (202.88,347.88) -- (282.68,390.07) ;
\draw [shift={(284.45,391)}, rotate = 207.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25924543908502695] 
\draw    (315.67,40.33) -- (363.67,40.33) ;
\draw [shift={(365.67,40.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8672564059016241] 
\draw    (386.66,54.77) -- (305.04,103.97) ;
\draw [shift={(303.33,105)}, rotate = 328.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8786214203384675] 
\draw    (408,191) -- (451.47,227.71) ;
\draw [shift={(453,229)}, rotate = 220.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9435163436062413] 
\draw    (406,191) -- (362.53,227.71) ;
\draw [shift={(361,229)}, rotate = 319.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10968471199766361] 
\draw    (453,245) -- (409.61,276.82) ;
\draw [shift={(408,278)}, rotate = 323.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6195512353526402] 
\draw    (361,245) -- (404.39,276.82) ;
\draw [shift={(406,278)}, rotate = 216.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5030555690490444] 
\draw    (407,345) -- (315.25,390.12) ;
\draw [shift={(313.45,391)}, rotate = 333.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29271858528639827] 
\draw    (150,117) -- (102,117) ;
\draw [shift={(100,117)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3209168638792961] 
\draw    (57.22,129.67) -- (57.17,172.67) ;
\draw [shift={(57.17,174.67)}, rotate = 270.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7028685475079355] 
\draw    (102,184.67) -- (150,184.35) ;
\draw [shift={(152,184.33)}, rotate = 179.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3931809813041214] 
\draw    (200,191) -- (200.02,224) ;
\draw [shift={(200.02,226)}, rotate = 269.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23927423296936112] 
\draw    (200,244) -- (200.02,277) ;
\draw [shift={(200.02,279)}, rotate = 269.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3944417973207126] 
\draw    (200,294.33) -- (200.02,327.33) ;
\draw [shift={(200.02,329.33)}, rotate = 269.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19452286793589169] 
\draw    (407,57) -- (406.95,100) ;
\draw [shift={(406.95,102)}, rotate = 270.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4717645659006511] 
\draw    (297,129) -- (296.95,172) ;
\draw [shift={(296.95,174)}, rotate = 270.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38706168335546787] 
\draw    (297,191) -- (297.02,224) ;
\draw [shift={(297.02,226)}, rotate = 269.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9714267595781143] 
\draw    (297,243.33) -- (297.02,276.33) ;
\draw [shift={(297.02,278.33)}, rotate = 269.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3464306597142408] 
\draw    (297,294.33) -- (297.02,327.33) ;
\draw [shift={(297.02,329.33)}, rotate = 269.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9509288013553965] 
\draw    (297,347.5) -- (297.02,380.5) ;
\draw [shift={(297.02,382.5)}, rotate = 269.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7829619278730948] 
\draw    (407,129) -- (406.95,172) ;
\draw [shift={(406.95,174)}, rotate = 270.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15352039629299252] 
\draw    (407,294.3) -- (407.02,330) ;
\draw [shift={(407.02,332)}, rotate = 269.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (103.33,27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (172.17,75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (113.67,103.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (167,201) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (167,254.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.3};
% Text Node
\draw (220.8,361.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-26.48] [align=left] {Ope.3};
% Text Node
\draw (167,304.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.3};
% Text Node
\draw (323.33,27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (372.27,306.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.3};
% Text Node
\draw (348.69,378.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-332.84] [align=left] {Ope.5};
% Text Node
\draw (264,200.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.2};
% Text Node
\draw (298.88,356.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.6};
% Text Node
\draw (43.67,31.73) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{11\dotsc 1}_{12}$};
% Text Node
\draw (156.33,31.73) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{21\dotsc 1}_{11}$};
% Text Node
\draw (156.3,104.07) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{221\dotsc 1}_{10}$};
% Text Node
\draw (264.33,31.73) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{31\dotsc 1}_{10}$};
% Text Node
\draw (215,27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.2};
% Text Node
\draw (32.33,104.1) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{2221\dotsc 1}_{9}$};
% Text Node
\draw (35.3,176.39) node [anchor=north west][inner sep=0.75pt]    {$22221111$};
% Text Node
\draw (156.3,176.4) node [anchor=north west][inner sep=0.75pt]    {$2222211$};
% Text Node
\draw (163.33,229.07) node [anchor=north west][inner sep=0.75pt]    {$222222$};
% Text Node
\draw (171.67,279.07) node [anchor=north west][inner sep=0.75pt]    {$42222$};
% Text Node
\draw (180.22,331.95) node [anchor=north west][inner sep=0.75pt]    {$4422$};
% Text Node
\draw (284.67,386) node [anchor=north west][inner sep=0.75pt]    {$444$};
% Text Node
\draw (368.67,31.73) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{321\dotsc 1}_{9}$};
% Text Node
\draw (367.7,104.1) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{3221\dotsc 1}_{8}$};
% Text Node
\draw (262.67,104.1) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{331\dotsc 1}_{8}$};
% Text Node
\draw (322.41,77.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-328.8] [align=left] {Ope.2};
% Text Node
\draw (262.7,176.4) node [anchor=north west][inner sep=0.75pt]    {$3321111$};
% Text Node
\draw (269.7,229.1) node [anchor=north west][inner sep=0.75pt]    {$333111$};
% Text Node
\draw (278.7,279.1) node [anchor=north west][inner sep=0.75pt]    {$33321$};
% Text Node
\draw (284.7,331.9) node [anchor=north west][inner sep=0.75pt]    {$3333$};
% Text Node
\draw (383.11,176.4) node [anchor=north west][inner sep=0.75pt]    {$3222111$};
% Text Node
\draw (357.95,213.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-321.27] [align=left] {Ope.2};
% Text Node
\draw (429.26,192.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-40.2] [align=left] {Ope.1};
% Text Node
\draw (363.73,253.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-31.83] [align=left] {Ope.1};
% Text Node
\draw (425.1,269.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-319.23] [align=left] {Ope.2};
% Text Node
\draw (338.7,229.1) node [anchor=north west][inner sep=0.75pt]    {$332211$};
% Text Node
\draw (425.74,229.1) node [anchor=north west][inner sep=0.75pt]    {$322221$};
% Text Node
\draw (385.19,279.1) node [anchor=north west][inner sep=0.75pt]    {$33222$};
% Text Node
\draw (392.17,331.9) node [anchor=north west][inner sep=0.75pt]    {$4332$};
% Text Node
\draw (60.33,146) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (107.67,171.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (374.3,76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (263.67,146) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (264,252.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (374.33,146) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (264,305) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.2};

\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315

%Straight Lines [id:da2673339329161657] 
\draw    (65.5,170.83) -- (113.5,170.83) ;
\draw [shift={(115.5,170.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40447240157520326] 
\draw    (336,216) -- (384,216) ;
\draw [shift={(386,216)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7126328449439059] 
\draw    (245,216) -- (293,216) ;
\draw [shift={(295,216)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21846173984869832] 
\draw    (420,86) -- (468,86) ;
\draw [shift={(470,86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7423928079937547] 
\draw    (245,127) -- (293,127) ;
\draw [shift={(295,127)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6927262808724854] 
\draw    (154.45,170.77) -- (196.28,129.41) ;
\draw [shift={(197.7,128)}, rotate = 135.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6912021337365029] 
\draw    (154.45,170.77) -- (196.29,212.59) ;
\draw [shift={(197.7,214)}, rotate = 224.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da973887797890086] 
\draw    (336,126.03) -- (384.44,87.46) ;
\draw [shift={(386,86.22)}, rotate = 141.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3903621632139802] 
\draw    (336.06,126.03) -- (384.43,163.98) ;
\draw [shift={(386,165.22)}, rotate = 218.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7752608492905917] 
\draw    (420,166.22) -- (468,166.01) ;
\draw [shift={(470,166)}, rotate = 179.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49002132980220114] 
\draw    (420,216) -- (468.57,170.62) ;
\draw [shift={(470,169.22)}, rotate = 135.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14878351850262317] 
\draw    (498,166) -- (546.42,129.23) ;
\draw [shift={(548,128)}, rotate = 142.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07004860534332824] 
\draw    (498,86) -- (546.42,123.77) ;
\draw [shift={(548,125)}, rotate = 217.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (20,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\underbrace{11\dots1}_8$};
% Text Node
\draw (116.49,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\underbrace{21...1}_7$};
% Text Node
\draw (199,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$221111$};
% Text Node
\draw (199,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {$311111$};
% Text Node
\draw (296,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$22211$};
% Text Node
\draw (296,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {$32111$};
% Text Node
\draw (386,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$2222$};
% Text Node
\draw (386,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$3221$};
% Text Node
\draw (386,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {$3311$};
% Text Node
\draw (471,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$422$};
% Text Node
\draw (471,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$332$};
% Text Node
\draw (549,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$44$};
% Text Node
\draw (71,157.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (154,151.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-317] [align=left] {Ope.1};
% Text Node
\draw (172,170) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-44.19] [align=left] {Ope.2};
% Text Node
\draw (252,203.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (344,136) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-36.48] [align=left] {Ope.2};
% Text Node
\draw (347,119) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-321] [align=left] {Ope.1};
% Text Node
\draw (427,89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.3};
% Text Node
\draw (342,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.2};
% Text Node
\draw (427,152) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.2};
% Text Node
\draw (434,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-315] [align=left] {Ope.1};
% Text Node
\draw (504,94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-38.67] [align=left] {Ope.3};
% Text Node
\draw (510,158) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-323.09] [align=left] {Ope.5};
% Text Node
\draw (252,113.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315

%Straight Lines [id:da023641343700630313] 
\draw    (49.17,85.8) -- (97.17,85.8) ;
\draw [shift={(99.17,85.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6090291759189147] 
\draw    (125.12,85.8) -- (172.3,56.85) ;
\draw [shift={(174,55.8)}, rotate = 148.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22491288739109316] 
\draw    (125.12,85.8) -- (172.3,114.75) ;
\draw [shift={(174,115.8)}, rotate = 211.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2582339573512441] 
\draw    (195,115.8) -- (243.26,88.58) ;
\draw [shift={(245,87.6)}, rotate = 150.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da725252573137493] 
\draw    (195,55.8) -- (243.26,83.02) ;
\draw [shift={(245,84)}, rotate = 209.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7629551454492035] 
\draw    (305.17,92.83) -- (353.17,92.83) ;
\draw [shift={(355.17,92.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9636747061150749] 
\draw    (375.17,92.8) -- (423.17,92.8) ;
\draw [shift={(425.17,92.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5952403136957831] 
\draw    (480.5,92.83) -- (528.5,92.83) ;
\draw [shift={(530.5,92.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (18.6,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {1111};
% Text Node
\draw (100.16,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {211};
% Text Node
\draw (175,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {22};
% Text Node
\draw (175,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {31};
% Text Node
\draw (245.94,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (55.56,72.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (126.83,69.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-329.83] [align=left] {Ope.1};
% Text Node
\draw (133.11,92.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-32.51] [align=left] {Ope.2};
% Text Node
\draw (212.09,50.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-30.97] [align=left] {Ope.3};
% Text Node
\draw (206.84,112.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-329.62] [align=left] {Ope.4};
% Text Node
\draw (281.6,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {111};
% Text Node
\draw (356.16,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {21};
% Text Node
\draw (425.69,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (311.56,79.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (380.89,79.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.2};
% Text Node
\draw (463.6,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (532.02,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (486.89,79.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ope.1};
% Text Node
\draw (485,135) node [anchor=north west][inner sep=0.75pt]    {Case 6};
% Text Node
\draw (345,135) node [anchor=north west][inner sep=0.75pt]    {Case 5};
% Text Node
\draw (100,135) node [anchor=north west][inner sep=0.75pt]    {Cases 3 and 4};

\end{tikzpicture}
